On-Road Motion Planning for Automated Vehicles at Ulm University

The Institute of Measurement, Control and Microtechnology at Ulm University investigates advanced driver assistance systems for decades and concentrates in large parts on autonomous driving. It is well known that motion planning is a key technology for autonomous driving. It is first and foremost responsible for the safety of the vehicle passengers as well as of all surrounding traffic participants. However, a further task consists in providing a smooth and comfortable driving behavior. In Ulm, we have the grateful opportunity to test our algorithms under real conditions in public traffic and diversified scenarios. In this paper, we would like to give the readers an insight of our work, about the vehicle, the test track, as well as of the related problems, challenges and solutions. Therefore, we will describe the motion planning system and explain the implemented functionalities. Furthermore, we will show how our vehicle moves through public road traffic and how it deals with challenging scenarios like e.g. driving through roundabouts and intersections.

==> Images/Tikz/fig10-3-1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2cm,
height=1.683cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.122153044,
xmax=20.401994467,
xlabel style={font=\color{white!15!black}},
xlabel={$t\;[\SI[per-mode=repeated-symbol]{}{\second}]$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$v\;[\SI[per-mode=repeated-symbol]{}{\meter\per\second}]$},
axis background/.style={fill=white},
ylabel style={yshift=-0.4cm}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.122153044	9.47\\
0.142704725	9.45\\
0.162019968	9.43500132485417\\
0.182151318	9.42000132696381\\
0.202072382	9.40000132978714\\
0.222170353	9.385\\
0.242097378	9.37\\
0.262028217	9.3500013368983\\
0.282156229	9.33500535618486\\
0.302108049	9.32000536480532\\
0.322176456	9.30500537345358\\
0.342110395	9.29001210978759\\
0.362020254	9.27001213591438\\
0.382161379	9.25501215558359\\
0.402102709	9.24001217531665\\
0.422178984	9.22001220172728\\
0.442130327	9.20001222825274\\
0.46200633	9.18000544662148\\
0.482154846	9.16500545553575\\
0.502096176	9.15\\
0.522157907	9.13000547644962\\
0.542132139	9.11000548847255\\
0.562018394	9.09002200217359\\
0.582155943	9.07503443519638\\
0.602100611	9.05503451125395\\
0.622170925	9.03502213611013\\
0.642130375	9.01501247919269\\
0.661995411	8.99500555864197\\
0.682149649	8.98\\
0.702078104	8.96000139508918\\
0.722169399	8.94000139821018\\
0.742068052	8.915\\
0.76201272	8.89500140528376\\
0.782187939	8.87500563380103\\
0.802058935	8.8500225988412\\
0.822188854	8.83003539064255\\
0.84211874	8.80505110717706\\
0.862021446	8.79005119439017\\
0.882141829	8.76503565309349\\
0.902095318	8.74502287018164\\
0.922189951	8.7200129013666\\
0.942067385	8.70500574382349\\
0.962010384	8.68500575705048\\
0.982141018	8.66500144258499\\
1.00208354	8.64500578368806\\
1.022191286	8.6200130510342\\
1.04208827	8.6000130813854\\
1.062000513	8.5850131042416\\
1.082139254	8.56001314251328\\
1.10210681	8.54000585479893\\
1.122172117	8.52000146713602\\
1.142074108	8.5\\
1.162016153	8.48000147405648\\
1.182153702	8.46501329000729\\
1.202116489	8.44001332937336\\
1.222205639	8.42001336103453\\
1.242153645	8.40000595237884\\
1.26202631	8.37500149253718\\
1.282181978	8.36\\
1.302097559	8.34000149880082\\
1.322151184	8.32000600961321\\
1.342127562	8.29500602772536\\
1.362022638	8.28000603864514\\
1.382176876	8.26000151331705\\
1.402080297	8.24000151699015\\
1.422161579	8.22000152068112\\
1.442111731	8.2000015243901\\
1.462035418	8.18000611246715\\
1.482175827	8.1600015318626\\
1.502425671	8.14000614250383\\
1.522183895	8.13000615005918\\
1.542054653	8.10500616902912\\
1.562038183	8.08500618428953\\
1.582180977	8.06501394915099\\
1.602072954	8.04000621890307\\
1.622181654	8.02502492207968\\
1.64208889	8.01502495317388\\
1.662036657	7.99502501559564\\
1.682142735	7.97003920943931\\
1.702091694	7.95005660357208\\
1.722146988	7.93003940721608\\
1.742088318	7.91002528440965\\
1.762031794	7.89502533244828\\
1.782210588	7.87500634920379\\
1.802090406	7.85\\
1.822175741	7.835\\
1.842198849	7.81500639795004\\
1.862034321	7.79500641436555\\
1.882190228	7.77500643086551\\
1.902107477	7.75500161186315\\
1.922172308	7.735\\
1.942081451	7.72000161917081\\
1.962022543	7.70000649350376\\
1.982192516	7.67500651465522\\
2.002118826	7.66000652741236\\
2.02216363	7.64000654449982\\
2.04212141	7.62000656167697\\
2.062012196	7.60000657894452\\
2.082183361	7.58001484167412\\
2.102087498	7.56001488093774\\
2.122143269	7.54001492040964\\
2.142081261	7.5200149600915\\
2.162018299	7.49500667111111\\
2.182207823	7.47500167224062\\
2.202086687	7.46000167560303\\
2.222201586	7.44\\
2.242088079	7.42\\
2.262051105	7.395\\
2.282233238	7.37000169606493\\
2.302112341	7.35500679809339\\
2.322165251	7.33000682127923\\
2.342108011	7.31001538986068\\
2.362074614	7.29001543208243\\
2.382153273	7.27001547453649\\
2.402099133	7.25000689654844\\
2.422190428	7.23000172890712\\
2.44206953	7.21\\
2.462044001	7.19000173852552\\
2.482162237	7.16500697836366\\
2.50207901	7.1450069978972\\
2.522173405	7.1250070175404\\
2.542060137	7.10000704225003\\
2.562032938	7.08500176429053\\
2.582175016	7.06\\
2.602091312	7.04\\
2.622170687	7.02\\
2.642087221	6.99500178699048\\
2.661997318	6.97500179211447\\
2.682151079	6.95500179726792\\
2.702081203	6.93500720980159\\
2.722151279	6.92000722542975\\
2.742081404	6.89501631615183\\
2.762029409	6.87501636361689\\
2.782158852	6.85501641135891\\
2.802078962	6.83500731528504\\
2.822157145	6.82000733137436\\
2.842126608	6.80000183823505\\
2.862025261	6.775\\
2.882153511	6.75500185048087\\
2.902089834	6.74000185459915\\
2.922161102	6.72000186011879\\
2.9420681	6.7\\
2.962011576	6.68000187125722\\
2.982153654	6.66000750750328\\
3.002092123	6.64500752445022\\
3.022182465	6.62500754716551\\
3.042096138	6.61000756429219\\
3.062021494	6.59000189681308\\
3.082163334	6.57500190114041\\
3.102095366	6.55500190694099\\
3.1221807	6.53500191277707\\
3.142077208	6.52000766870715\\
3.16202116	6.50000769230314\\
3.182166815	6.48501734770232\\
3.20211935	6.46501740136869\\
3.222192287	6.44501745536814\\
3.242128134	6.42500778209646\\
3.262024879	6.40500780639649\\
3.282130003	6.39000782472134\\
3.302080154	6.37500784313243\\
3.322163582	6.35500786781574\\
3.342069626	6.33500789265491\\
3.361999273	6.31500791765141\\
3.382153988	6.30000198412667\\
3.402083397	6.28\\
3.422180891	6.265\\
3.442085266	6.24500200160096\\
3.462021589	6.23000802567701\\
3.482152939	6.21500804504709\\
3.502100468	6.19000201938578\\
3.522212744	6.175\\
3.542113781	6.15500203086888\\
3.562012196	6.13500814995384\\
3.582176685	6.11500817660942\\
3.602067471	6.09501845772431\\
3.622155666	6.07503292172149\\
3.642103434	6.05503303046317\\
3.662031174	6.03503313992558\\
3.682188272	6.01503325011591\\
3.702080488	6.00003333324074\\
3.722182035	5.98501879696296\\
3.742081165	5.96500838222378\\
3.762041092	5.94500210260686\\
3.782184362	5.93\\
3.802086115	5.91500211327097\\
3.822208643	5.89500848175811\\
3.842411518	5.88001913262193\\
3.862011194	5.86501918155431\\
3.882148266	5.85003418793429\\
3.902097464	5.83503427582049\\
3.922157049	5.82001932986481\\
3.942069292	5.80001939651929\\
3.962007523	5.7850086430359\\
3.982177258	5.77000216637741\\
4.002087593	5.75500217202392\\
4.022173405	5.735\\
4.042154551	5.72000218531427\\
4.06201911	5.70500219106005\\
4.082152367	5.69500877962449\\
4.102093697	5.68000880281008\\
4.122160673	5.66000883391537\\
4.142062426	5.64500885738898\\
4.162030935	5.62500222222178\\
4.182180405	5.61000891264889\\
4.202072144	5.59000223613551\\
4.222162008	5.57\\
4.242100716	5.555\\
4.262014389	5.53500225835546\\
4.28219533	5.51500226654532\\
4.302089214	5.49500909917354\\
4.322158575	5.47500913241247\\
4.342076063	5.45500916589514\\
4.362028837	5.43500919962423\\
4.382173061	5.4200092250844\\
4.402078867	5.40000925925132\\
4.4221766	5.38000232341957\\
4.442105055	5.36\\
4.46200633	5.34\\
4.482172966	5.32000939848794\\
4.502092361	5.30002122637259\\
4.522158146	5.28003787865201\\
4.542140245	5.26003802267626\\
4.562050581	5.24005963706521\\
4.582169533	5.22003831403564\\
4.60207653	5.20002163457038\\
4.622186661	5.18000965250066\\
4.642095804	5.16\\
4.662044764	5.14000243190604\\
4.682162046	5.12000976561569\\
4.702105522	5.10000980391215\\
4.722176552	5.08002214562102\\
4.742126703	5.06002223315274\\
4.762061596	5.04003968238346\\
4.782148838	5.02003984047936\\
4.802083969	5.00003999984\\
4.82220006	4.98002259031021\\
4.842048645	4.96001008063492\\
4.862048626	4.94001012144712\\
4.882157326	4.92000254064975\\
4.902056932	4.90000255101975\\
4.92215395	4.87500256410189\\
4.942088842	4.8500025773189\\
4.962026834	4.83000258799103\\
4.982174397	4.805\\
5.002012014	4.78\\
5.022206068	4.75500262881105\\
5.042008877	4.73000264270539\\
5.062007904	4.70501062698056\\
5.082171679	4.68001068374849\\
5.10203433	4.66000268240266\\
5.122157097	4.63500269687084\\
5.141997099	4.61\\
5.161998987	4.59000272331074\\
5.182173491	4.56501095288938\\
5.202002525	4.54002477966806\\
5.222178936	4.51502491687477\\
5.242048025	4.49002505560938\\
5.261997223	4.46502519589755\\
5.282162666	4.44001126124698\\
5.302005768	4.41501132501379\\
5.322175503	4.39000284737949\\
5.342036486	4.37\\
5.362068892	4.345\\
5.382175207	4.32\\
5.402026415	4.2950029103599\\
5.422189951	4.27000292739947\\
5.442039967	4.25000294117545\\
5.462042093	4.22500295857885\\
5.482180834	4.20500297265055\\
5.502022743	4.18000299042955\\
5.522157431	4.1550030084225\\
5.542028427	4.135\\
5.562045097	4.115\\
5.582159758	4.09500305250191\\
5.602006435	4.07500306748351\\
5.622204542	4.05000308641858\\
5.642046213	4.03000310173578\\
5.662028074	4.01001246880854\\
5.682136536	3.99001253130864\\
5.702010393	3.97001259443846\\
5.722163677	3.94501267425087\\
5.741996527	3.92501273883283\\
5.762047768	3.90501280407632\\
5.782159328	3.88500321750189\\
5.802027225	3.8650032341513\\
5.822189093	3.84000325520695\\
5.842361212	3.82000327224991\\
5.862008333	3.8\\
5.882154942	3.78000330687686\\
5.902008057	3.76000332446662\\
5.922199488	3.7400033422445\\
5.941994667	3.71500336473603\\
5.962021589	3.69500338294838\\
5.98218298	3.67500340135897\\
6.002015829	3.655\\
6.022216558	3.63\\
6.042048216	3.61\\
6.062056303	3.59\\
6.08216095	3.57000350139884\\
6.102020502	3.55000352112501\\
6.122161865	3.53000354107471\\
6.142045021	3.51000356125176\\
6.16202569	3.49\\
6.182163954	3.47\\
6.202054739	3.4500036231865\\
6.222176075	3.43000364431293\\
6.242068768	3.41500366032015\\
6.262020826	3.395\\
6.282161474	3.375\\
6.302022219	3.355\\
6.322189093	3.335\\
6.342045546	3.315\\
6.362016678	3.295\\
6.38218379	3.275\\
6.402023554	3.255\\
6.42219162	3.24000385802239\\
6.442023993	3.22\\
6.462028742	3.2\\
6.482155561	3.18\\
6.502026796	3.16500394944461\\
6.522170305	3.14500397456029\\
6.542007208	3.12500399999744\\
6.562035084	3.11000401929001\\
6.582168818	3.0900040453048\\
6.60201931	3.075\\
6.62219882	3.055\\
6.642049789	3.04\\
6.662009001	3.02\\
6.68214035	3.0050041597309\\
6.702040672	2.985\\
6.722191811	2.97\\
6.742039204	2.95500423011542\\
6.762017965	2.94000425169761\\
6.782172441	2.925\\
6.802040339	2.91\\
6.822195053	2.89\\
6.842060566	2.87\\
6.862022638	2.85000438596154\\
6.882184267	2.83000441695768\\
6.902058125	2.81000444839506\\
6.922169924	2.79000448028314\\
6.942036152	2.7700045126317\\
6.962060928	2.75000454545079\\
6.982192516	2.725\\
7.001996994	2.705\\
7.022202253	2.685\\
7.042022705	2.665\\
7.062073708	2.645\\
7.082153797	2.625\\
7.102023363	2.6\\
7.122164726	2.58\\
7.141997576	2.565\\
7.162062645	2.54\\
7.182226181	2.52\\
7.202002287	2.5\\
7.222168207	2.48\\
7.242021084	2.455\\
7.262044907	2.435\\
7.282160997	2.41500517597789\\
7.302033901	2.3900052301198\\
7.322174311	2.37\\
7.342018366	2.355\\
7.362043142	2.35\\
7.382188559	2.34\\
7.402025938	2.34\\
7.422181129	2.33500535331292\\
7.442045927	2.33000536480069\\
7.461986542	2.32500537633787\\
7.482157707	2.32500537633787\\
7.502041578	2.32000538792478\\
7.52215457	2.32000538792478\\
7.541994095	2.31500539956174\\
7.562044144	2.31000541124907\\
7.582208633	2.31000541124907\\
7.601991415	2.31000541124907\\
7.622181654	2.31000541124907\\
7.642034292	2.31\\
7.662019968	2.31000541124907\\
7.682176352	2.31\\
7.702009916	2.31\\
7.722177982	2.315\\
7.742027044	2.315\\
7.76205492	2.32\\
7.78215456	2.32\\
7.802002907	2.325\\
7.82217288	2.33\\
7.842028141	2.335\\
7.862007141	2.34\\
7.882144928	2.35\\
7.902017117	2.355\\
7.922207117	2.365\\
7.941999197	2.375\\
7.962014675	2.38500524108439\\
7.982160568	2.39500521920099\\
8.00202775	2.40500519749958\\
8.022207737	2.42000516528374\\
8.042006493	2.43500513346481\\
8.062014818	2.4500051020355\\
8.082175493	2.4650202838922\\
8.102050066	2.48002016120837\\
8.12214613	2.49502003999968\\
8.142054081	2.51001992023968\\
8.162019491	2.53001976276866\\
8.182166815	2.55001960776775\\
8.202024937	2.57001945517928\\
8.222177029	2.59001930494736\\
8.242496252	2.61000478926764\\
8.262017727	2.63000475284742\\
8.282183409	2.65000471697693\\
8.302018642	2.67000468164384\\
8.322143316	2.69500463821493\\
8.341991186	2.72000459558435\\
8.362090826	2.745\\
8.382203579	2.76500452079196\\
8.402018785	2.79000448028314\\
8.422168493	2.81500444049383\\
8.442065001	2.84500439366972\\
8.462030411	2.87000435539739\\
8.482177019	2.89500431778607\\
8.502048016	2.92000428081878\\
8.522155046	2.95000423728509\\
8.541997671	2.97500420167771\\
8.562011242	3.0050041597309\\
8.58215785	3.03500411861335\\
8.602002859	3.06000408496459\\
8.622174025	3.09501615504669\\
8.642019033	3.12501599995904\\
8.662014723	3.15501584782074\\
8.682170153	3.19003526626274\\
8.702004671	3.22003493769866\\
8.72217226	3.25506144335249\\
8.742035627	3.28506088223643\\
8.762006521	3.32006024041733\\
8.782174349	3.35505961198903\\
8.802015543	3.39005899653679\\
8.822201967	3.4250583936628\\
8.84207201	3.4600325142981\\
8.862038374	3.49503218869297\\
8.882151842	3.53003186954452\\
8.90201664	3.56503155666258\\
8.9221735	3.6000138888621\\
8.942082882	3.63503094897416\\
8.962004662	3.6750306121174\\
8.982151985	3.71003032332621\\
9.002033949	3.75002999988\\
9.022185564	3.78502972247247\\
9.042088509	3.82005235566216\\
9.062009811	3.85505188032535\\
9.082170963	3.89505134754344\\
9.102047443	3.93007951573502\\
9.122205019	3.96507881384469\\
9.142018557	4.00011249841801\\
9.162004709	4.04011138460315\\
9.182167768	4.07511042795162\\
9.202019215	4.11514884299462\\
9.222215652	4.15014758773709\\
9.2420578	4.18519115453524\\
9.262014627	4.22523963817438\\
9.282175064	4.26029341712516\\
9.302053452	4.3002906878489\\
9.322166443	4.33034929307094\\
9.342011452	4.36534649254787\\
9.362027884	4.40028408173836\\
9.382169485	4.43528183997365\\
9.40199542	4.47027963331155\\
9.422189236	4.50527746093401\\
9.442024231	4.54022301214379\\
9.462031126	4.5752213061228\\
9.482210636	4.61017353252565\\
9.50201416	4.64017241058993\\
9.522164106	4.67017130306801\\
9.541999578	4.70517002880874\\
9.562057734	4.73516895157924\\
9.58217001	4.7702122594283\\
9.602027416	4.80021093286535\\
9.62221837	4.83025879223878\\
9.642043591	4.86031120402799\\
9.662041426	4.89530897901246\\
9.682175636	4.92536546867337\\
9.702047348	4.95536325610948\\
9.72215867	4.98536107017335\\
9.742034674	5.01542121860168\\
9.762027502	5.04541871404148\\
9.782195807	5.07541623908818\\
9.802001715	5.1054137932199\\
9.822241306	5.13547709565528\\
9.842035294	5.16547432478374\\
9.861996412	5.19547158591018\\
9.882143974	5.22546887848354\\
9.902062178	5.25540198272216\\
9.92215991	5.29039932330254\\
9.941990614	5.32046050638476\\
9.962040186	5.3504579243276\\
9.982160091	5.37545579462802\\
10.002008915	5.40545326499083\\
10.022162676	5.43045117830922\\
10.042040348	5.45538724564994\\
10.062033176	5.48532815791362\\
10.082159519	5.51532637293569\\
10.102014542	5.55032431484864\\
10.122166157	5.58027105076447\\
10.14205265	5.61026960136498\\
10.162023067	5.64026816738353\\
10.182164669	5.67031745143074\\
10.20201087	5.70037060198721\\
10.222209692	5.7354903887985\\
10.242053509	5.7605555287663\\
10.262000322	5.79062388693999\\
10.282187939	5.82062067137174\\
10.301998377	5.84561801694226\\
10.32216692	5.87561486144216\\
10.342014313	5.90561173799971\\
10.362031221	5.93553914990037\\
10.382137775	5.96053688856969\\
10.402019739	5.98546990636491\\
10.422216654	6.00535177987102\\
10.442014933	6.03025082397076\\
10.462009192	6.05516721486698\\
10.482165575	6.08010073929701\\
10.502165794	6.10007377004574\\
10.522184372	6.11505110362947\\
10.542012691	6.14005089555453\\
10.562042475	6.16507299226862\\
10.582167625	6.18509902911829\\
10.602003336	6.21012882314047\\
10.62219882	6.23016251794446\\
10.642024279	6.2501999968001\\
10.662052393	6.27024122342993\\
10.682150364	6.29533557485223\\
10.702017546	6.31038826063817\\
10.722202063	6.33557021900949\\
10.742022038	6.35563726151831\\
10.762051105	6.37070835935848\\
10.782175779	6.39063377138762\\
10.802012682	6.40563228729218\\
10.822185516	6.42556223220972\\
10.842025518	6.44543637002182\\
10.862024546	6.46532675121683\\
10.882167339	6.48023340629024\\
10.901996136	6.49512317050262\\
10.922170639	6.51506907100761\\
10.942038536	6.53004785587365\\
10.962023258	6.55001717555\\
10.982150793	6.56501713630665\\
11.002026796	6.58000759877981\\
11.022168398	6.59500758149678\\
11.042107582	6.60501703252914\\
11.062018871	6.62003021141143\\
11.082143784	6.63004713407077\\
11.102014303	6.64006777073849\\
11.122162104	6.65009210462532\\
11.142023325	6.660091966332\\
11.162003279	6.66512002892671\\
11.182168961	6.67009182845334\\
11.202023745	6.67504681631522\\
11.222198009	6.68002994005266\\
11.242036581	6.68501682869984\\
11.262020588	6.68500186985763\\
11.282158136	6.69\\
11.302039862	6.69000186846013\\
11.322206497	6.68500186985763\\
11.341994762	6.68500186985763\\
11.362016439	6.68000187125722\\
11.382194281	6.6750074906325\\
11.402049065	6.67000749624766\\
11.42216301	6.66501687919843\\
11.44204402	6.66003002996233\\
11.462008238	6.65003007511996\\
11.482185125	6.64504702767407\\
11.502063513	6.63504709855175\\
11.522179365	6.6250471696434\\
11.542031527	6.62004720526976\\
11.562044382	6.61004727668418\\
11.582202435	6.60004734831501\\
11.602005959	6.59006828492695\\
11.622162104	6.58006838870235\\
11.642018795	6.56509329712838\\
11.662035704	6.55012213626586\\
11.682209015	6.53512241660399\\
11.701995373	6.52015528956175\\
11.722155094	6.50519215703887\\
11.742041111	6.48519274964129\\
11.76204586	6.4701931964973\\
11.782194138	6.45019379553824\\
11.802010298	6.43519424726247\\
11.822166204	6.41519485284742\\
11.842052221	6.39519546222006\\
11.862076521	6.38019592175664\\
11.882140398	6.35523799711702\\
11.902008533	6.33523874846087\\
11.922194719	6.31523950456354\\
11.942014456	6.29524026547041\\
11.962010145	6.27519920002545\\
11.982151985	6.25524180188104\\
12.002012491	6.23024277215583\\
12.022212505	6.21024355400012\\
12.042027712	6.18529101983084\\
12.062018633	6.16034292876622\\
12.082137346	6.14039900983641\\
12.102040052	6.1105237091431\\
12.122159719	6.08059413215518\\
12.142022371	6.05566883176417\\
12.162007332	6.02567216167624\\
12.182183743	5.9956755249096\\
12.202021599	5.96067949146739\\
12.22219348	5.93068292863478\\
12.242077351	5.89568698287146\\
12.262014866	5.86069108552908\\
12.282147408	5.82562013866335\\
12.302027941	5.79062388693999\\
12.322198868	5.75562768080077\\
12.342032194	5.72055941320427\\
12.362026215	5.68056335234455\\
12.382187128	5.64549820653589\\
12.402066231	5.60543709268064\\
12.422172785	5.56537959172598\\
12.442011118	5.52538233971189\\
12.462028265	5.48538512777362\\
12.482155561	5.45038760089592\\
12.50212431	5.41045284611187\\
12.522170067	5.37052371747858\\
12.542024374	5.33559977884399\\
12.562016249	5.30068155995057\\
12.582173347	5.26076990563168\\
12.60203433	5.22577506213193\\
12.62221384	5.18587022591194\\
12.642044067	5.15097078228949\\
12.662013531	5.11107865327858\\
12.682140589	5.08119080531326\\
12.702059507	5.04131183324341\\
12.722218513	5.00132232514562\\
12.742001295	4.96644993934299\\
12.762009859	4.92634245663048\\
12.782172441	4.89123706233914\\
12.802034855	4.85602975691048\\
12.822225571	4.82093611241634\\
12.842023134	4.78075569340246\\
12.862039804	4.75067363644357\\
12.882176399	4.71559646280298\\
12.902061462	4.68560028171418\\
12.922202587	4.65060479937825\\
12.942026854	4.62053027259859\\
12.962030411	4.59061270420409\\
12.982169151	4.56061673460948\\
13.002050877	4.54061945113219\\
13.022166729	4.52062219168999\\
13.042048693	4.50062495660325\\
13.062007904	4.48071422878094\\
13.082170963	4.47080809250408\\
13.102045774	4.45081172371962\\
13.122222662	4.44091206848323\\
13.142009258	4.42601965653114\\
13.162029028	4.41602196552508\\
13.182162762	4.40625124113458\\
13.202048779	4.39637634876724\\
13.222162247	4.38664165393071\\
13.24207449	4.37178739190277\\
13.262017488	4.36193764283718\\
13.282202244	4.35209432342637\\
13.302010059	4.34209914672615\\
13.322175026	4.33694881224116\\
13.342008591	4.33180389676172\\
13.362028837	4.33152686705277\\
13.382196903	4.32627437872357\\
13.402005672	4.32093739829681\\
13.422161102	4.32074067724505\\
13.442029476	4.31556774943923\\
13.462056637	4.31049011134465\\
13.48216176	4.31049011134465\\
13.502006292	4.31049011134465\\
13.522183418	4.30549068051482\\
13.542004347	4.30556906807915\\
13.56208086	4.30565326054015\\
13.582190752	4.30574325755728\\
13.602019787	4.3108380855699\\
13.622189045	4.3108380855699\\
13.642015696	4.31093957276137\\
13.662033081	4.31093957276137\\
13.682160139	4.31093957276137\\
13.702014208	4.31593848426967\\
13.722155094	4.31593848426967\\
13.741992235	4.31593848426967\\
13.76205492	4.31593848426967\\
13.782170057	4.32093739829681\\
13.801992893	4.32583517947691\\
13.822155237	4.32583517947691\\
13.842068911	4.3308342152523\\
13.86199522	4.3308342152523\\
13.882196903	4.33583325325133\\
13.902000666	4.34083229346631\\
13.922158957	4.3458313358896\\
13.942016602	4.35073556999273\\
13.96201849	4.35573472562322\\
13.982173681	4.36073388318985\\
14.002015829	4.36573304268596\\
14.022208691	4.37073220410494\\
14.042024612	4.37573136744019\\
14.062039852	4.38572969983331\\
14.082187176	4.39072886887815\\
14.102016687	4.40072721263202\\
14.122161388	4.4057263873282\\
14.142022133	4.41572474232713\\
14.162013292	4.42572310475927\\
14.182175159	4.43563411475744\\
14.201994419	4.45063197759599\\
14.222209215	4.4606305608064\\
14.242069721	4.470548064835\\
14.262035131	4.48054684162547\\
14.282157898	4.49554501701407\\
14.302041531	4.50546889901595\\
14.322193146	4.52554140407532\\
14.342046499	4.54053961550827\\
14.362018108	4.55553783871894\\
14.382190943	4.57053607359137\\
14.402009964	4.59053373803091\\
14.422169924	4.60545871765235\\
14.442035675	4.62545673420474\\
14.462081909	4.6454547678349\\
14.48216176	4.66545281832321\\
14.502019167	4.68545088545382\\
14.52216506	4.71052014113091\\
14.542030334	4.73051794204398\\
14.562053204	4.75559144586664\\
14.582164764	4.77558896891263\\
14.602011204	4.8006666203768\\
14.62218523	4.82566316686111\\
14.64201045	4.85574402125977\\
14.66202426	4.880740210255\\
14.682141304	4.90565235213422\\
14.702003956	4.93564838699031\\
14.722154617	4.96056700388171\\
14.742044926	4.99049095781167\\
14.762069941	5.02042079909643\\
14.782160044	5.05041829950748\\
14.802019119	5.07541623908818\\
14.822211266	5.10535258331881\\
14.842029095	5.13535052357675\\
14.862046957	5.16534848775956\\
14.882148504	5.20034614232553\\
14.902021885	5.23034415693652\\
14.922165394	5.26534186924268\\
14.942038774	5.29533993243116\\
14.962046146	5.33033770037134\\
14.982152224	5.36533549743164\\
15.002025843	5.4003333230459\\
15.022171974	5.43533117666256\\
15.042080164	5.47027650123831\\
15.062054157	5.50527474337112\\
15.082161188	5.54027300771361\\
15.102033854	5.57532286060637\\
15.122178078	5.61532056075163\\
15.142013073	5.65031857508937\\
15.162030697	5.69031633567063\\
15.182167053	5.72531440184729\\
15.202033281	5.7653122205133\\
15.222221851	5.80531006923833\\
15.2420187	5.84530794740534\\
15.262054443	5.88530585441402\\
15.282158136	5.92525526876269\\
15.302040577	5.96525355705858\\
15.322177887	6.00025207803806\\
15.342006445	6.04020695009699\\
15.362061739	6.07516666438049\\
15.382174253	6.11513082443867\\
15.401994705	6.15009959268954\\
15.422181129	6.19007269747295\\
15.442026138	6.23003210264602\\
15.462063313	6.2650179568777\\
15.482153177	6.30000793650294\\
15.502030611	6.33500197316465\\
15.522151232	6.37\\
15.542061329	6.4\\
15.562007427	6.435\\
15.582166672	6.465\\
15.602015734	6.495\\
15.622195959	6.53000191424168\\
15.642052889	6.56000190548753\\
15.662012339	6.59000189681308\\
15.682186842	6.62000188821725\\
15.702052832	6.64500188111335\\
15.722197056	6.67500187265891\\
15.74203229	6.70000186567138\\
15.762060881	6.7250018587358\\
15.782194376	6.7500018518516\\
15.802023888	6.77000184638084\\
15.822170258	6.79500183958768\\
15.842051506	6.815\\
15.862038612	6.84000182748514\\
15.88216114	6.86000728862587\\
15.901991606	6.88001635172475\\
15.922177792	6.90002898544637\\
15.942011356	6.92004515881219\\
15.962031841	6.93506488794445\\
15.982192993	6.95006474789984\\
16.002021551	6.96508793914334\\
16.022186518	6.98011461223954\\
16.042070389	6.99514474474975\\
16.062039375	7.00517844169583\\
16.082175016	7.01517818733067\\
16.102033615	7.02521529919191\\
16.122169256	7.03521499316119\\
16.142048597	7.04021484047184\\
16.162024975	7.04521468799922\\
16.182143211	7.05517717708067\\
16.202010155	7.0601770516043\\
16.222177744	7.06517692630553\\
16.242027044	7.07017680118397\\
16.262030125	7.0802136267206\\
16.282165766	7.08534579254958\\
16.302013397	7.09545100751178\\
16.322194338	7.10057039962284\\
16.342005014	7.10570369492002\\
16.362016916	7.11085086329337\\
16.382160902	7.11601187463877\\
16.40202713	7.12101116415359\\
16.422223806	7.12609640686961\\
16.442056656	7.12609640686961\\
16.462023735	7.131009746172\\
16.482177973	7.12592800974021\\
16.502076387	7.13084847686445\\
16.522184372	7.13070122778959\\
16.542040825	7.13070122778959\\
16.562006235	7.12563330518769\\
16.582221985	7.12563330518769\\
16.602005959	7.12563330518769\\
16.622155905	7.12070221256303\\
16.642079353	7.12070221256303\\
16.66200304	7.12077418543798\\
16.682188034	7.12084966840334\\
16.702009439	7.12601045466536\\
16.722154617	7.12118669885855\\
16.742036343	7.12627883260261\\
16.76201272	7.12637530586202\\
16.782194853	7.13127793596632\\
16.802005053	7.13127793596632\\
16.822202444	7.13618420446109\\
16.842010736	7.1360948704456\\
16.861999512	7.13600903867141\\
16.882180214	7.14092606039301\\
16.902031898	7.14584669580869\\
16.922189713	7.1508461037838\\
16.942047596	7.15577039877608\\
16.962030411	7.15569877789724\\
16.982206821	7.16069828997145\\
17.002003193	7.16562976995044\\
17.022186279	7.17556443772892\\
17.042018175	7.17550346665654\\
17.062042475	7.18044566861974\\
17.082158804	7.18544535850075\\
17.102040529	7.19044504881304\\
17.122158766	7.19544473955571\\
17.142002344	7.20044443072787\\
17.162016392	7.20550137048075\\
17.182179689	7.21050102281388\\
17.201996088	7.22050032892458\\
17.222167015	7.22549998270016\\
17.2420187	7.23056014427651\\
17.262016535	7.23549929168679\\
17.282165527	7.24055937065639\\
17.302018881	7.25049825874057\\
17.322158813	7.25544106171362\\
17.342066288	7.26544045464554\\
17.36203742	7.27538658766667\\
17.382156134	7.28043954717021\\
17.401993513	7.29038579226093\\
17.422166586	7.30043834300379\\
17.442014456	7.31543744419977\\
17.462014198	7.32543684704196\\
17.482141733	7.33543625151224\\
17.502054214	7.34543565760398\\
17.522158623	7.36043476976734\\
17.54201293	7.37043417988384\\
17.562024117	7.38543329805368\\
17.582157373	7.40048815957434\\
17.602024794	7.41543154509567\\
17.622184992	7.43043067392463\\
17.642039776	7.44537776073182\\
17.662021875	7.46037700119773\\
17.6821661	7.47532775201195\\
17.702030182	7.49028203741354\\
17.722173929	7.50523983627439\\
17.742020369	7.52523919885607\\
17.762018919	7.54023872301136\\
17.782183647	7.55520019589157\\
17.802010298	7.57523762003543\\
17.82222414	7.5902371504453\\
17.842059374	7.61023652720466\\
17.862042665	7.62523606191966\\
17.882157326	7.65023529049924\\
17.902052641	7.67019719433601\\
17.922207832	7.68519680945127\\
17.942019939	7.71016212540307\\
17.962049961	7.73013098207268\\
17.982177734	7.75510315856598\\
18.002047062	7.7800787271081\\
18.022161961	7.80507847494181\\
18.042015553	7.83007822438576\\
18.062008619	7.85505728814246\\
18.082187176	7.88005710639206\\
18.102060556	7.91005688980806\\
18.12223959	7.9400566748607\\
18.142025948	7.96503923405277\\
18.162018299	7.99503908683378\\
18.18220377	8.02002493761709\\
18.20204711	8.05002484468216\\
18.222159147	8.08001392325533\\
18.242021084	8.11501386320442\\
18.262038469	8.14501381214298\\
18.282178402	8.18001375304467\\
18.302013874	8.21001370279003\\
18.322201729	8.24501364462182\\
18.342014313	8.28001358694537\\
18.362061024	8.31502405288163\\
18.382189989	8.35501346498017\\
18.402012348	8.39500595592403\\
18.422197104	8.43000593119602\\
18.44211483	8.4700014757968\\
18.46204257	8.505\\
18.482144117	8.545\\
18.502032518	8.585\\
18.522205114	8.625\\
18.542003393	8.66000144341789\\
18.56207037	8.70000143678149\\
18.58215332	8.73500572409658\\
18.601989031	8.77000570125242\\
18.622177839	8.81000567536707\\
18.642030239	8.8450014132277\\
18.662031651	8.885\\
18.682155609	8.92000140134518\\
18.702023029	8.96000558035541\\
18.722157001	8.99501250693961\\
18.742028713	9.03001245846317\\
18.762127161	9.07001240351963\\
18.782155275	9.10500549148654\\
18.802005768	9.14000547045788\\
18.822184801	9.17500136239772\\
18.842027903	9.21500135648389\\
18.862023354	9.25000135135125\\
18.88215661	9.29000134553274\\
18.902007818	9.33000133976411\\
18.922172785	9.36500533902677\\
18.942003012	9.40501196171488\\
18.962057114	9.44501191105654\\
18.982169151	9.48001186708118\\
19.002014637	9.52001181721956\\
19.022171259	9.55501177393309\\
19.042019367	9.59000521376292\\
19.062022209	9.63001168223591\\
19.082147837	9.66001164595571\\
19.102004051	9.70002061853479\\
19.122156858	9.74003208413607\\
19.142049789	9.77503196925718\\
19.162013531	9.81504584808446\\
19.182175159	9.85504566199467\\
19.202008724	9.89003159752283\\
19.222201824	9.93503145440416\\
19.242077351	9.97502005010516\\
19.262018919	10.01001998\\
19.282177448	10.0500199004778\\
19.302042007	10.0900198215861\\
19.32219243	10.1300308489165\\
19.342000008	10.1750307124844\\
19.36203742	10.2100306072019\\
19.3821702	10.2500304877595\\
19.402042627	10.2900303692458\\
19.422222853	10.3300435623476\\
19.442041636	10.370030134961\\
19.462012053	10.410043227576\\
19.482167006	10.4550430415183\\
19.502070189	10.4950428774732\\
19.522199869	10.5350581393745\\
19.542028427	10.5750579194631\\
19.562001705	10.620057674043\\
19.582165003	10.6600574576313\\
19.602050543	10.7000572428375\\
19.622229338	10.7400570296437\\
19.642035484	10.7750417632601\\
19.662012577	10.8150566341559\\
19.682184458	10.8550564254637\\
19.702040434	10.8950562183038\\
19.722159863	10.9350731593346\\
19.742070913	10.9700729259199\\
19.76202178	11.0100919614688\\
19.782196522	11.0500916285794\\
19.802010298	11.0900912980913\\
19.822179794	11.1250910108637\\
19.84202981	11.1601120066064\\
19.862037182	11.2001350438287\\
19.88216424	11.240160141208\\
19.902036905	11.2751596441026\\
19.922178745	11.3101867800669\\
19.942070246	11.3401587290478\\
19.962021589	11.3701583102435\\
19.982163429	11.3951579629244\\
20.002016068	11.4251323843534\\
20.022198677	11.450157204161\\
20.042007446	11.4801567933543\\
20.062027216	11.505156452652\\
20.082159042	11.5301832162373\\
20.102087975	11.5651826617654\\
20.122168541	11.5951821891681\\
20.142026424	11.6251548376785\\
20.162014246	11.6501545054132\\
20.182190418	11.6801541085724\\
20.202024937	11.7051537794255\\
20.222181797	11.7351533863005\\
20.242038488	11.7601796329818\\
20.261988878	11.7851792519249\\
20.282178164	11.8101788724811\\
20.302005768	11.8301785700808\\
20.322232485	11.8551781935153\\
20.342035294	11.8751778934044\\
20.36203599	11.9052057941054\\
20.382168293	11.9302053628594\\
20.401994467	11.9552352548998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.25	0\\
4.25	30\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:2.35,22) {1};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.1800000667572	0\\
7.1800000667572	30\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:5.28,22) {2};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.9800000190735	0\\
11.9800000190735	30\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:10.08,22) {3};
\end{axis}
\end{tikzpicture}%

==> Images/Tikz/fig10-3-2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2cm,
height=1.683cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.122153044,
xmax=20.401994467,
xlabel style={font=\color{white!15!black}},
xlabel={$t\;[\SI[per-mode=repeated-symbol]{}{\second}]$},
ymin=-4.5,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$a\;[\SI[per-mode=repeated-symbol]{}{\metre\per\second\squared}]$},
axis background/.style={fill=white},
ylabel style={yshift=-0.4cm}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.122153044	-0.827964\\
0.142704725	-0.914292\\
0.162019968	-0.812268\\
0.182151318	-0.847584\\
0.202072382	-0.871128\\
0.222170353	-0.82404\\
0.242097378	-0.82404\\
0.262028217	-0.82404\\
0.282156229	-0.7848\\
0.302108049	-0.792648\\
0.322176456	-0.831888\\
0.342110395	-0.80442\\
0.362020254	-0.820116\\
0.382161379	-0.722016\\
0.402102709	-0.84366\\
0.422178984	-1.024164\\
0.442130327	-0.992772\\
0.46200633	-0.875052\\
0.482154846	-0.855432\\
0.502096176	-0.682776\\
0.522157907	-1.145808\\
0.542132139	-0.937836\\
0.562018394	-0.878976\\
0.582155943	-0.929988\\
0.602100611	-0.769104\\
0.622170925	-1.016316\\
0.642130375	-1.028088\\
0.661995411	-1.051632\\
0.682149649	-0.84366\\
0.702078104	-0.926064\\
0.722169399	-1.071252\\
0.742068052	-1.086948\\
0.76201272	-1.051632\\
0.782187939	-1.106568\\
0.802058935	-1.083024\\
0.822188854	-1.016316\\
0.84211874	-1.232136\\
0.862021446	-0.776952\\
0.882141829	-1.271376\\
0.902095318	-0.977076\\
0.922189951	-1.208592\\
0.942067385	-0.937836\\
0.962010384	-0.945684\\
0.982141018	-0.984924\\
1.00208354	-1.075176\\
1.022191286	-1.067328\\
1.04208827	-0.981\\
1.062000513	-0.973152\\
1.082139254	-1.083024\\
1.10210681	-1.024164\\
1.122172117	-0.94176\\
1.142074108	-1.083024\\
1.162016153	-0.937836\\
1.182153702	-0.800496\\
1.202116489	-1.361628\\
1.222205639	-0.992772\\
1.242153645	-0.96138\\
1.26202631	-1.102644\\
1.282181978	-0.851508\\
1.302097559	-0.894672\\
1.322151184	-1.161504\\
1.342127562	-1.094796\\
1.362022638	-0.871128\\
1.382176876	-0.996696\\
1.402080297	-1.047708\\
1.422161579	-0.871128\\
1.442111731	-1.043784\\
1.462035418	-1.004544\\
1.482175827	-1.051632\\
1.502425671	-0.933912\\
1.522183895	-0.604296\\
1.542054653	-1.25568\\
1.562038183	-0.953532\\
1.582180977	-0.96138\\
1.602072954	-1.1772\\
1.622181654	-0.86328\\
1.64208889	-0.514044\\
1.662036657	-1.00062\\
1.682142735	-1.19682\\
1.702091694	-0.906444\\
1.722146988	-0.988848\\
1.742088318	-1.05948\\
1.762031794	-0.710244\\
1.782210588	-1.15758\\
1.802090406	-1.090872\\
1.822175741	-0.835812\\
1.842198849	-1.032012\\
1.862034321	-0.992772\\
1.882190228	-0.996696\\
1.902107477	-0.894672\\
1.922172308	-1.145808\\
1.942081451	-0.733788\\
1.962022543	-1.055556\\
1.982192516	-1.086948\\
2.002118826	-0.769104\\
2.02216363	-1.09872\\
2.04212141	-0.918216\\
2.062012196	-0.988848\\
2.082183361	-1.067328\\
2.102087498	-0.855432\\
2.122143269	-1.106568\\
2.142081261	-0.94176\\
2.162018299	-1.149732\\
2.182207823	-1.028088\\
2.202086687	-0.886824\\
2.222201586	-1.071252\\
2.242088079	-0.965304\\
2.262051105	-1.122264\\
2.282233238	-1.21644\\
2.302112341	-0.898596\\
2.322165251	-1.134036\\
2.342108011	-0.992772\\
2.362074614	-1.028088\\
2.382153273	-1.024164\\
2.402099133	-1.051632\\
2.422190428	-1.15758\\
2.44206953	-0.973152\\
2.462044001	-0.981\\
2.482162237	-1.126188\\
2.50207901	-0.867204\\
2.522173405	-1.114416\\
2.542060137	-1.106568\\
2.562032938	-0.867204\\
2.582175016	-1.200744\\
2.602091312	-0.929988\\
2.622170687	-0.988848\\
2.642087221	-1.181124\\
2.661997318	-1.075176\\
2.682151079	-1.00062\\
2.702081203	-1.016316\\
2.722151279	-0.878976\\
2.742081404	-1.071252\\
2.762029409	-1.204668\\
2.782158852	-1.02024\\
2.802078962	-0.906444\\
2.822157145	-0.835812\\
2.842126608	-0.996696\\
2.862025261	-1.102644\\
2.882153511	-0.969228\\
2.902089834	-0.906444\\
2.922161102	-0.926064\\
2.9420681	-0.875052\\
2.962011576	-1.094796\\
2.982153654	-0.984924\\
3.002092123	-0.886824\\
3.022182465	-0.871128\\
3.042096138	-0.80442\\
3.062021494	-0.8829\\
3.082163334	-0.886824\\
3.102095366	-0.906444\\
3.1221807	-0.906444\\
3.142077208	-0.945684\\
3.16202116	-0.878976\\
3.182166815	-0.90252\\
3.20211935	-1.02024\\
3.222192287	-0.906444\\
3.242128134	-0.953532\\
3.262024879	-1.024164\\
3.282130003	-0.788724\\
3.302080154	-0.827964\\
3.322163582	-0.890748\\
3.342069626	-0.965304\\
3.361999273	-0.988848\\
3.382153988	-0.7848\\
3.402083397	-0.926064\\
3.422180891	-0.816192\\
3.442085266	-1.012392\\
3.462021589	-0.820116\\
3.482152939	-0.84366\\
3.502100468	-1.086948\\
3.522212744	-0.906444\\
3.542113781	-1.012392\\
3.562012196	-1.012392\\
3.582176685	-0.937836\\
3.602067471	-0.914292\\
3.622155666	-1.012392\\
3.642103434	-1.067328\\
3.662031174	-0.965304\\
3.682188272	-0.957456\\
3.702080488	-0.80442\\
3.722182035	-0.800496\\
3.742081165	-0.894672\\
3.762041092	-0.906444\\
3.782184362	-0.757332\\
3.802086115	-0.74556\\
3.822208643	-0.996696\\
3.842411518	-0.710244\\
3.862011194	-0.812268\\
3.882148266	-0.76518\\
3.902097464	-0.827964\\
3.922157049	-0.702396\\
3.942069292	-0.957456\\
3.962007523	-0.6867\\
3.982177258	-0.796572\\
4.002087593	-0.898596\\
4.022173405	-1.008468\\
4.042154551	-0.596448\\
4.06201911	-0.733788\\
4.082152367	-0.690624\\
4.102093697	-0.749484\\
4.122160673	-0.820116\\
4.142062426	-0.871128\\
4.162030935	-0.969228\\
4.182180405	-0.827964\\
4.202072144	-0.992772\\
4.222162008	-0.831888\\
4.242100716	-0.965304\\
4.262014389	-0.94176\\
4.28219533	-1.043784\\
4.302089214	-0.90252\\
4.322158575	-0.886824\\
4.342076063	-0.988848\\
4.362028837	-0.988848\\
4.382173061	-0.933912\\
4.402078867	-0.918216\\
4.4221766	-0.984924\\
4.442105055	-0.996696\\
4.46200633	-0.992772\\
4.482172966	-1.043784\\
4.502092361	-1.032012\\
4.522158146	-1.028088\\
4.542140245	-1.055556\\
4.562050581	-0.929988\\
4.582169533	-1.024164\\
4.60207653	-0.851508\\
4.622186661	-1.09872\\
4.642095804	-1.035936\\
4.662044764	-1.012392\\
4.682162046	-1.043784\\
4.702105522	-0.96138\\
4.722176552	-1.004544\\
4.742126703	-0.984924\\
4.762061596	-0.965304\\
4.782148838	-0.996696\\
4.802083969	-0.94176\\
4.82220006	-0.965304\\
4.842048645	-0.988848\\
4.862048626	-1.024164\\
4.882157326	-1.067328\\
4.902056932	-1.047708\\
4.92215395	-1.204668\\
4.942088842	-1.169352\\
4.962026834	-1.153656\\
4.982174397	-1.251756\\
5.002012014	-1.220364\\
5.022206068	-1.212516\\
5.042008877	-1.114416\\
5.062007904	-1.232136\\
5.082171679	-1.224288\\
5.10203433	-1.21644\\
5.122157097	-1.09872\\
5.141997099	-1.188972\\
5.161998987	-1.208592\\
5.182173491	-1.220364\\
5.202002525	-1.208592\\
5.222178936	-1.185048\\
5.242048025	-1.239984\\
5.261997223	-1.220364\\
5.282162666	-1.239984\\
5.302005768	-1.232136\\
5.322175503	-1.25568\\
5.342036486	-1.181124\\
5.362068892	-1.19682\\
5.382175207	-1.181124\\
5.402026415	-1.243908\\
5.422189951	-1.220364\\
5.442039967	-1.130112\\
5.462042093	-1.1772\\
5.482180834	-1.126188\\
5.502022743	-1.145808\\
5.522157431	-1.106568\\
5.542028427	-1.067328\\
5.562045097	-1.05948\\
5.582159758	-1.083024\\
5.602006435	-0.984924\\
5.622204542	-1.055556\\
5.642046213	-1.05948\\
5.662028074	-1.043784\\
5.682136536	-1.083024\\
5.702010393	-1.024164\\
5.722163677	-1.043784\\
5.741996527	-1.067328\\
5.762047768	-1.086948\\
5.782159328	-1.03986\\
5.802027225	-1.051632\\
5.822189093	-1.067328\\
5.842361212	-1.055556\\
5.862008333	-1.028088\\
5.882154942	-1.028088\\
5.902008057	-1.055556\\
5.922199488	-1.028088\\
5.941994667	-1.055556\\
5.962021589	-1.094796\\
5.98218298	-1.063404\\
6.002015829	-1.032012\\
6.022216558	-1.05948\\
6.042048216	-1.012392\\
6.062056303	-1.004544\\
6.08216095	-1.03986\\
6.102020502	-0.992772\\
6.122161865	-0.992772\\
6.142045021	-0.973152\\
6.16202569	-0.973152\\
6.182163954	-1.028088\\
6.202054739	-0.957456\\
6.222176075	-0.981\\
6.242068768	-0.918216\\
6.262020826	-1.004544\\
6.282161474	-0.981\\
6.302022219	-1.028088\\
6.322189093	-0.996696\\
6.342045546	-1.043784\\
6.362016678	-0.949608\\
6.38218379	-0.933912\\
6.402023554	-0.926064\\
6.42219162	-0.945684\\
6.442023993	-0.92214\\
6.462028742	-0.929988\\
6.482155561	-0.949608\\
6.502026796	-0.949608\\
6.522170305	-0.90252\\
6.542007208	-0.910368\\
6.562035084	-0.8829\\
6.582168818	-0.878976\\
6.60201931	-0.867204\\
6.62219882	-0.871128\\
6.642049789	-0.898596\\
6.662009001	-0.855432\\
6.68214035	-0.86328\\
6.702040672	-0.800496\\
6.722191811	-0.827964\\
6.742039204	-0.780876\\
6.762017965	-0.80442\\
6.782172441	-0.780876\\
6.802040339	-0.792648\\
6.822195053	-0.831888\\
6.842060566	-1.00062\\
6.862022638	-1.032012\\
6.882184267	-1.024164\\
6.902058125	-0.969228\\
6.922169924	-1.071252\\
6.942036152	-1.024164\\
6.962060928	-1.035936\\
6.982192516	-1.043784\\
7.001996994	-1.067328\\
7.022202253	-1.083024\\
7.042022705	-1.024164\\
7.062073708	-0.992772\\
7.082153797	-1.016316\\
7.102023363	-1.024164\\
7.122164726	-1.028088\\
7.141997576	-0.988848\\
7.162062645	-1.05948\\
7.182226181	-1.05948\\
7.202002287	-1.09872\\
7.222168207	-1.051632\\
7.242021084	-1.067328\\
7.262044907	-1.067328\\
7.282160997	-1.090872\\
7.302033901	-1.032012\\
7.322174311	-1.035936\\
7.342018366	-0.733788\\
7.362043142	-0.325692\\
7.382188559	-0.427716\\
7.402025938	-0.188352\\
7.422181129	-0.239364\\
7.442045927	-0.192276\\
7.461986542	-0.172656\\
7.482157707	-0.149112\\
7.502041578	-0.184428\\
7.52215457	-0.070632\\
7.541994095	-0.184428\\
7.562044144	-0.074556\\
7.582208633	-0.074556\\
7.601991415	-0.011772\\
7.622181654	-0.03924\\
7.642034292	0.015696\\
7.662019968	-0.035316\\
7.682176352	0.023544\\
7.702009916	0.074556\\
7.722177982	0.047088\\
7.742027044	0.105948\\
7.76205492	0.160884\\
7.78215456	0.15696\\
7.802002907	0.231516\\
7.82217288	0.207972\\
7.842028141	0.23544\\
7.862007141	0.345312\\
7.882144928	0.364932\\
7.902017117	0.396324\\
7.922207117	0.47088\\
7.941999197	0.443412\\
7.962014675	0.45126\\
7.982160568	0.533664\\
8.00202775	0.592524\\
8.022207737	0.655308\\
8.042006493	0.6867\\
8.062014818	0.729864\\
8.082175493	0.761256\\
8.102050066	0.7848\\
8.12214613	0.808344\\
8.142054081	0.847584\\
8.162019491	0.92214\\
8.182166815	0.937836\\
8.202024937	0.965304\\
8.222177029	1.004544\\
8.242496252	1.032012\\
8.262017727	1.055556\\
8.282183409	1.051632\\
8.302018642	1.075176\\
8.322143316	1.126188\\
8.341991186	1.185048\\
8.362090826	1.19682\\
8.382203579	1.243908\\
8.402018785	1.259604\\
8.422168493	1.25568\\
8.442065001	1.290996\\
8.462030411	1.267452\\
8.482177019	1.330236\\
8.502048016	1.322388\\
8.522155046	1.377324\\
8.541997671	1.35378\\
8.562011242	1.39302\\
8.58215785	1.4715\\
8.602002859	1.455804\\
8.622174025	1.5696\\
8.642019033	1.553904\\
8.662014723	1.561752\\
8.682170153	1.60884\\
8.702004671	1.60884\\
8.72217226	1.68732\\
8.742035627	1.644156\\
8.762006521	1.738332\\
8.782174349	1.703016\\
8.802015543	1.738332\\
8.822201967	1.742256\\
8.84207201	1.742256\\
8.862038374	1.801116\\
8.882151842	1.730484\\
8.90201664	1.789344\\
8.9221735	1.801116\\
8.942082882	1.801116\\
8.962004662	1.871748\\
8.982151985	1.812888\\
9.002033949	1.84428\\
9.022185564	1.7658\\
9.042088509	1.867824\\
9.062009811	1.801116\\
9.082170963	1.848204\\
9.102047443	1.828584\\
9.122205019	1.836432\\
9.142018557	1.781496\\
9.162004709	1.918836\\
9.182167768	1.840356\\
9.202019215	1.907064\\
9.222215652	1.797192\\
9.2420578	1.90314\\
9.262014627	1.769724\\
9.282175064	1.907064\\
9.302053452	1.816812\\
9.322166443	1.781496\\
9.342011452	1.710864\\
9.362027884	1.7658\\
9.382169485	1.718712\\
9.40199542	1.773648\\
9.422189236	1.80504\\
9.442024231	1.750104\\
9.462031126	1.679472\\
9.482210636	1.730484\\
9.50201416	1.600992\\
9.522164106	1.691244\\
9.541999578	1.640232\\
9.562057734	1.600992\\
9.58217001	1.561752\\
9.602027416	1.612764\\
9.62221837	1.514664\\
9.642043591	1.593144\\
9.662041426	1.561752\\
9.682175636	1.636308\\
9.702047348	1.49112\\
9.72215867	1.54998\\
9.742034674	1.51074\\
9.762027502	1.561752\\
9.782195807	1.573524\\
9.802001715	1.565676\\
9.822241306	1.542132\\
9.842035294	1.522512\\
9.861996412	1.502892\\
9.882143974	1.597068\\
9.902062178	1.526436\\
9.92215991	1.5696\\
9.941990614	1.538208\\
9.962040186	1.534284\\
9.982160091	1.3734\\
10.002008915	1.447956\\
10.022162676	1.271376\\
10.042040348	1.440108\\
10.062033176	1.444032\\
10.082159519	1.593144\\
10.102014542	1.620612\\
10.122166157	1.542132\\
10.14205265	1.573524\\
10.162023067	1.506816\\
10.182164669	1.64808\\
10.20201087	1.546056\\
10.222209692	1.6677\\
10.242053509	1.440108\\
10.262000322	1.498968\\
10.282187939	1.396944\\
10.301998377	1.455804\\
10.32216692	1.577448\\
10.342014313	1.39302\\
10.362031221	1.5696\\
10.382137775	1.23606\\
10.402019739	1.263528\\
10.422216654	1.188972\\
10.442014933	1.298844\\
10.462009192	1.232136\\
10.482165575	1.169352\\
10.502165794	1.130112\\
10.522184372	0.886824\\
10.542012691	1.15758\\
10.562042475	1.169352\\
10.582167625	1.106568\\
10.602003336	1.220364\\
10.62219882	1.05948\\
10.642024279	1.13796\\
10.662052393	1.047708\\
10.682150364	1.130112\\
10.702017546	0.918216\\
10.722202063	1.094796\\
10.742022038	1.00062\\
10.762051105	0.910368\\
10.782175779	0.926064\\
10.802012682	0.890748\\
10.822185516	0.973152\\
10.842025518	1.035936\\
10.862024546	0.949608\\
10.882167339	0.839736\\
10.901996136	0.859356\\
10.922170639	0.949608\\
10.942038536	0.80442\\
10.962023258	0.871128\\
10.982150793	0.835812\\
11.002026796	0.70632\\
11.022168398	0.796572\\
11.042107582	0.655308\\
11.062018871	0.572904\\
11.082143784	0.52974\\
11.102014303	0.553284\\
11.122162104	0.447336\\
11.142023325	0.443412\\
11.162003279	0.35316\\
11.182168961	0.337464\\
11.202023745	0.239364\\
11.222198009	0.25506\\
11.242036581	0.188352\\
11.262020588	0.0981\\
11.282158136	0.082404\\
11.302039862	0\\
11.322206497	-0.0981\\
11.341994762	-0.066708\\
11.362016439	-0.309996\\
11.382194281	-0.211896\\
11.402049065	-0.258984\\
11.42216301	-0.321768\\
11.44204402	-0.25506\\
11.462008238	-0.361008\\
11.482185125	-0.400248\\
11.502063513	-0.376704\\
11.522179365	-0.419868\\
11.542031527	-0.443412\\
11.562044382	-0.502272\\
11.582202435	-0.463032\\
11.602005959	-0.463032\\
11.622162104	-0.56898\\
11.642018795	-0.659232\\
11.662035704	-0.808344\\
11.682209015	-0.7848\\
11.701995373	-0.761256\\
11.722155094	-0.76518\\
11.742041111	-0.871128\\
11.76204586	-0.94176\\
11.782194138	-0.831888\\
11.802010298	-0.929988\\
11.822166204	-0.839736\\
11.842052221	-0.953532\\
11.862076521	-0.981\\
11.882140398	-0.988848\\
11.902008533	-1.012392\\
11.922194719	-1.083024\\
11.942014456	-0.90252\\
11.962010145	-1.016316\\
11.982151985	-1.15758\\
12.002012491	-1.153656\\
12.022212505	-1.086948\\
12.042027712	-1.169352\\
12.062018633	-1.13796\\
12.082137346	-1.21644\\
12.102040052	-1.39302\\
12.122159719	-1.408716\\
12.142022371	-1.306692\\
12.162007332	-1.495044\\
12.182183743	-1.506816\\
12.202021599	-1.5696\\
12.22219348	-1.632384\\
12.242077351	-1.74618\\
12.262014866	-1.58922\\
12.282147408	-1.80504\\
12.302027941	-1.848204\\
12.322198868	-1.699092\\
12.342032194	-1.812888\\
12.362026215	-1.859976\\
12.382187128	-1.914912\\
12.402066231	-1.938456\\
12.422172785	-1.930608\\
12.442011118	-1.875672\\
12.462028265	-1.965924\\
12.482155561	-1.848204\\
12.50212431	-2.052252\\
12.522170067	-1.90314\\
12.542024374	-1.895292\\
12.562016249	-1.722636\\
12.582173347	-1.887444\\
12.60203433	-1.793268\\
12.62221384	-1.946304\\
12.642044067	-1.871748\\
12.662013531	-1.74618\\
12.682140589	-1.624536\\
12.702059507	-1.8639\\
12.722218513	-1.958076\\
12.742001295	-1.836432\\
12.762009859	-1.90314\\
12.782172441	-1.604916\\
12.802034855	-1.769724\\
12.822225571	-1.80504\\
12.842023134	-1.92276\\
12.862039804	-1.5696\\
12.882176399	-1.600992\\
12.902061462	-1.49112\\
12.922202587	-1.624536\\
12.942026854	-1.538208\\
12.962030411	-1.495044\\
12.982169151	-1.51074\\
13.002050877	-1.067328\\
13.022166729	-0.945684\\
13.042048693	-1.016316\\
13.062007904	-0.796572\\
13.082170963	-0.64746\\
13.102045774	-0.788724\\
13.122222662	-0.60822\\
13.142009258	-0.561132\\
13.162029028	-0.541512\\
13.182162762	-0.51012\\
13.202048779	-0.541512\\
13.222162247	-0.478728\\
13.24207449	-0.553284\\
13.262017488	-0.423792\\
13.282202244	-0.498348\\
13.302010059	-0.384552\\
13.322175026	-0.408096\\
13.342008591	-0.070632\\
13.362028837	-0.121644\\
13.382196903	-0.164808\\
13.402005672	-0.200124\\
13.422161102	-0.03924\\
13.442029476	-0.121644\\
13.462056637	-0.15696\\
13.48216176	-0.0981\\
13.502006292	-0.11772\\
13.522183418	-0.011772\\
13.542004347	0.023544\\
13.56208086	0.003924\\
13.582190752	-0.023544\\
13.602019787	0.105948\\
13.622189045	0.015696\\
13.642015696	0.031392\\
13.662033081	0.094176\\
13.682160139	0.070632\\
13.702014208	0.192276\\
13.722155094	0.082404\\
13.741992235	0.023544\\
13.76205492	0.062784\\
13.782170057	0.204048\\
13.801992893	0.17658\\
13.822155237	0.0981\\
13.842068911	0.200124\\
13.86199522	0.13734\\
13.882196903	0.227592\\
13.902000666	0.258984\\
13.922158957	0.282528\\
13.942016602	0.258984\\
13.96201849	0.25506\\
13.982173681	0.2943\\
14.002015829	0.282528\\
14.022208691	0.341388\\
14.042024612	0.2943\\
14.062039852	0.408096\\
14.082187176	0.364932\\
14.102016687	0.41202\\
14.122161388	0.376704\\
14.142022133	0.478728\\
14.162013292	0.514044\\
14.182175159	0.502272\\
14.201994419	0.600372\\
14.222209215	0.54936\\
14.242069721	0.596448\\
14.262035131	0.604296\\
14.282157898	0.631764\\
14.302041531	0.694548\\
14.322193146	0.7848\\
14.342046499	0.749484\\
14.362018108	0.796572\\
14.382190943	0.831888\\
14.402009964	0.914292\\
14.422169924	0.90252\\
14.442035675	1.008468\\
14.462081909	0.988848\\
14.48216176	0.969228\\
14.502019167	1.055556\\
14.52216506	1.09872\\
14.542030334	1.083024\\
14.562053204	1.204668\\
14.582164764	1.145808\\
14.602011204	1.279224\\
14.62218523	1.247832\\
14.64201045	1.322388\\
14.66202426	1.29492\\
14.682141304	1.420488\\
14.702003956	1.377324\\
14.722154617	1.424412\\
14.742044926	1.385172\\
14.762069941	1.4715\\
14.782160044	1.436184\\
14.802019119	1.459728\\
14.822211266	1.534284\\
14.842029095	1.49112\\
14.862046957	1.557828\\
14.882148504	1.54998\\
14.902021885	1.616688\\
14.922165394	1.652004\\
14.942038774	1.6677\\
14.962046146	1.699092\\
14.982152224	1.68732\\
15.002025843	1.773648\\
15.022171974	1.695168\\
15.042080164	1.801116\\
15.062054157	1.78542\\
15.082161188	1.769724\\
15.102033854	1.832508\\
15.122178078	1.859976\\
15.142013073	1.938456\\
15.162030697	1.828584\\
15.182167053	1.938456\\
15.202033281	1.930608\\
15.222221851	1.914912\\
15.2420187	1.969848\\
15.262054443	1.973772\\
15.282158136	1.989468\\
15.302040577	2.036556\\
15.322177887	1.891368\\
15.342006445	1.98162\\
15.362061739	1.832508\\
15.382174253	1.926684\\
15.401994705	1.92276\\
15.422181129	1.90314\\
15.442026138	1.836432\\
15.462063313	1.808964\\
15.482153177	1.703016\\
15.502030611	1.730484\\
15.522151232	1.734408\\
15.542061329	1.679472\\
15.562007427	1.640232\\
15.582166672	1.597068\\
15.602015734	1.577448\\
15.622195959	1.498968\\
15.642052889	1.51074\\
15.662012339	1.514664\\
15.682186842	1.487196\\
15.702052832	1.416564\\
15.722197056	1.338084\\
15.74203229	1.283148\\
15.762060881	1.271376\\
15.782194376	1.25568\\
15.802023888	1.185048\\
15.822170258	1.161504\\
15.842051506	1.106568\\
15.862038612	1.083024\\
15.88216114	1.043784\\
15.901991606	1.024164\\
15.922177792	0.973152\\
15.942011356	0.957456\\
15.962031841	0.86328\\
15.982192993	0.835812\\
16.002021551	0.773028\\
16.022186518	0.702396\\
16.042070389	0.659232\\
16.062039375	0.619992\\
16.082175016	0.541512\\
16.102033615	0.415944\\
16.122169256	0.45126\\
16.142048597	0.435564\\
16.162024975	0.309996\\
16.182143211	0.35316\\
16.202010155	0.35316\\
16.222177744	0.266832\\
16.242027044	0.337464\\
16.262030125	0.345312\\
16.282165766	0.388476\\
16.302013397	0.466956\\
16.322194338	0.396324\\
16.342005014	0.211896\\
16.362016916	0.31392\\
16.382160902	0.168732\\
16.40202713	0.3924\\
16.422223806	0.341388\\
16.442056656	0.066708\\
16.462023735	0.121644\\
16.482177973	0.01962\\
16.502076387	0.133416\\
16.522184372	0.082404\\
16.542040825	0.03924\\
16.562006235	-0.153036\\
16.582221985	0.070632\\
16.602005959	-0.11772\\
16.622155905	-0.027468\\
16.642079353	0.043164\\
16.66200304	-0.047088\\
16.682188034	0.17658\\
16.702009439	0.070632\\
16.722154617	0.01962\\
16.742036343	0.180504\\
16.76201272	0.090252\\
16.782194853	0.207972\\
16.802005053	0.223668\\
16.822202444	0.168732\\
16.842010736	0.03924\\
16.861999512	0.145188\\
16.882180214	0.219744\\
16.902031898	0.384552\\
16.922189713	0.258984\\
16.942047596	0.223668\\
16.962030411	0.200124\\
16.982206821	0.384552\\
17.002003193	0.282528\\
17.022186279	0.2943\\
17.042018175	0.172656\\
17.062042475	0.321768\\
17.082158804	0.27468\\
17.102040529	0.35316\\
17.122158766	0.168732\\
17.142002344	0.415944\\
17.162016392	0.302148\\
17.182179689	0.282528\\
17.201996088	0.364932\\
17.222167015	0.25506\\
17.2420187	0.2943\\
17.262016535	0.341388\\
17.282165527	0.361008\\
17.302018881	0.380628\\
17.322158813	0.459108\\
17.342066288	0.415944\\
17.36203742	0.525816\\
17.382156134	0.41202\\
17.401993513	0.545436\\
17.422166586	0.56898\\
17.442014456	0.62784\\
17.462014198	0.584676\\
17.482141733	0.592524\\
17.502054214	0.580752\\
17.522158623	0.796572\\
17.54201293	0.584676\\
17.562024117	0.773028\\
17.582157373	0.718092\\
17.602024794	0.812268\\
17.622184992	0.698472\\
17.642039776	0.702396\\
17.662021875	0.812268\\
17.6821661	0.827964\\
17.702030182	0.84366\\
17.722173929	0.82404\\
17.742020369	0.780876\\
17.762018919	0.86328\\
17.782183647	0.918216\\
17.802010298	0.84366\\
17.82222414	0.906444\\
17.842059374	0.855432\\
17.862042665	0.945684\\
17.882157326	1.016316\\
17.902052641	0.996696\\
17.922207832	1.055556\\
17.942019939	1.141884\\
17.962049961	1.094796\\
17.982177734	1.204668\\
18.002047062	1.13796\\
18.022161961	1.306692\\
18.042015553	1.251756\\
18.062008619	1.31454\\
18.082187176	1.318464\\
18.102060556	1.361628\\
18.12223959	1.444032\\
18.142025948	1.436184\\
18.162018299	1.428336\\
18.18220377	1.365552\\
18.20204711	1.479348\\
18.222159147	1.487196\\
18.242021084	1.640232\\
18.262038469	1.561752\\
18.282178402	1.644156\\
18.302013874	1.62846\\
18.322201729	1.659852\\
18.342014313	1.867824\\
18.362061024	1.797192\\
18.382189989	1.965924\\
18.402012348	1.801116\\
18.422197104	1.938456\\
18.44211483	1.92276\\
18.46204257	1.88352\\
18.482144117	1.926684\\
18.502032518	1.84428\\
18.522205114	2.028708\\
18.542003393	1.781496\\
18.56207037	1.946304\\
18.58215332	1.773648\\
18.601989031	1.887444\\
18.622177839	1.899216\\
18.642030239	1.848204\\
18.662031651	1.8639\\
18.682155609	1.840356\\
18.702023029	1.84428\\
18.722157001	1.7658\\
18.742028713	1.895292\\
18.762127161	1.859976\\
18.782155275	1.78542\\
18.802005768	1.777572\\
18.822184801	1.828584\\
18.842027903	1.891368\\
18.862023354	1.90314\\
18.88215661	1.812888\\
18.902007818	1.92276\\
18.922172785	1.934532\\
18.942003012	2.028708\\
18.962057114	1.808964\\
18.982169151	1.879596\\
19.002014637	1.94238\\
19.022171259	1.836432\\
19.042019367	1.757952\\
19.062022209	1.88352\\
19.082147837	1.600992\\
19.102004051	1.997316\\
19.122156858	1.828584\\
19.142049789	1.910988\\
19.162013531	1.891368\\
19.182175159	1.94238\\
19.202008724	1.84428\\
19.222201824	2.169972\\
19.242077351	1.92276\\
19.262018919	1.973772\\
19.282177448	1.781496\\
19.302042007	2.091492\\
19.32219243	2.013012\\
19.342000008	2.126808\\
19.36203742	1.859976\\
19.3821702	1.958076\\
19.402042627	2.107188\\
19.422222853	1.962\\
19.442041636	1.969848\\
19.462012053	2.048328\\
19.482167006	2.107188\\
19.502070189	2.09934\\
19.522199869	1.989468\\
19.542028427	1.993392\\
19.562001705	2.130732\\
19.582165003	1.977696\\
19.602050543	2.016936\\
19.622229338	2.028708\\
19.642035484	1.836432\\
19.662012577	2.052252\\
19.682184458	1.907064\\
19.702040434	1.950228\\
19.722159863	1.962\\
19.742070913	1.8639\\
19.76202178	1.98162\\
19.782196522	1.848204\\
19.802010298	1.973772\\
19.822179794	1.867824\\
19.84202981	1.8639\\
19.862037182	1.852128\\
19.88216424	1.969848\\
19.902036905	1.797192\\
19.922178745	1.652004\\
19.942070246	1.498968\\
19.962021589	1.440108\\
19.982163429	1.381248\\
20.002016068	1.444032\\
20.022198677	1.396944\\
20.042007446	1.322388\\
20.062027216	1.35378\\
20.082159042	1.302768\\
20.102087975	1.597068\\
20.122168541	1.49112\\
20.142026424	1.640232\\
20.162014246	1.279224\\
20.182190418	1.506816\\
20.202024937	1.287072\\
20.222181797	1.483272\\
20.242038488	1.243908\\
20.261988878	1.13796\\
20.282178164	1.169352\\
20.302005768	1.220364\\
20.322232485	1.267452\\
20.342035294	0.816192\\
20.36203599	1.483272\\
20.382168293	1.149732\\
20.401994467	1.487196\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.122153044	-0.357084\\
0.142704725	-0.357084\\
0.162019968	-0.357084\\
0.182151318	-0.357084\\
0.202072382	-0.357084\\
0.222170353	-0.357084\\
0.242097378	-0.357084\\
0.262028217	-0.357084\\
0.282156229	-0.357084\\
0.302108049	-0.357084\\
0.322176456	-0.357084\\
0.342110395	-0.357084\\
0.362020254	-0.357084\\
0.382161379	-0.357084\\
0.402102709	-0.357084\\
0.422178984	-0.357084\\
0.442130327	-0.357084\\
0.46200633	-0.357084\\
0.482154846	-0.439488\\
0.502096176	-0.419868\\
0.522157907	-0.419868\\
0.542132139	-0.400248\\
0.562018394	-0.400248\\
0.582155943	-0.364932\\
0.602100611	-0.600372\\
0.622170925	-0.423792\\
0.642130375	-0.561132\\
0.661995411	-0.561132\\
0.682149649	-0.466956\\
0.702078104	-0.427716\\
0.722169399	-0.427716\\
0.742068052	-0.572904\\
0.76201272	-0.572904\\
0.782187939	-0.329616\\
0.802058935	-0.309996\\
0.822188854	-0.239364\\
0.84211874	-0.286452\\
0.862021446	-0.54936\\
0.882141829	-0.364932\\
0.902095318	-0.341388\\
0.922189951	-0.160884\\
0.942067385	-0.160884\\
0.962010384	-0.15696\\
0.982141018	0.054936\\
1.00208354	0.047088\\
1.022191286	0.17658\\
1.04208827	0.388476\\
1.062000513	0.062784\\
1.082139254	0.062784\\
1.10210681	-0.102024\\
1.122172117	-0.102024\\
1.142074108	-0.23544\\
1.162016153	-0.211896\\
1.182153702	-0.239364\\
1.202116489	-0.047088\\
1.222205639	0.105948\\
1.242153645	0.105948\\
1.26202631	0.219744\\
1.282181978	0.459108\\
1.302097559	0.459108\\
1.322151184	0.200124\\
1.342127562	0.062784\\
1.362022638	-0.01962\\
1.382176876	-0.01962\\
1.402080297	-0.286452\\
1.422161579	-0.184428\\
1.442111731	-0.172656\\
1.462035418	-0.1962\\
1.482175827	0.109872\\
1.502425671	-0.05886\\
1.522183895	-0.121644\\
1.542054653	0.129492\\
1.562038183	-0.082404\\
1.582180977	-0.082404\\
1.602072954	-0.262908\\
1.622181654	-0.525816\\
1.64208889	-0.525816\\
1.662036657	0.027468\\
1.682142735	-0.121644\\
1.702091694	-0.207972\\
1.722146988	-0.047088\\
1.742088318	0.129492\\
1.762031794	0.361008\\
1.782210588	0.0981\\
1.802090406	0.521892\\
1.822175741	0.521892\\
1.842198849	0.054936\\
1.862034321	0.47088\\
1.882190228	0.035316\\
1.902107477	-0.1962\\
1.922172308	-0.1962\\
1.942081451	-0.251136\\
1.962022543	-0.251136\\
1.982192516	-0.007848\\
2.002118826	0.066708\\
2.02216363	0.003924\\
2.04212141	0.003924\\
2.062012196	-0.070632\\
2.082183361	-0.051012\\
2.102087498	-0.11772\\
2.122143269	-0.007848\\
2.142081261	0.141264\\
2.162018299	0.141264\\
2.182207823	0.207972\\
2.202086687	0.129492\\
2.222201586	0.129492\\
2.242088079	0.074556\\
2.262051105	0\\
2.282233238	0.184428\\
2.302112341	0.184428\\
2.322165251	0.219744\\
2.342108011	0.219744\\
2.362074614	0.207972\\
2.382153273	-0.023544\\
2.402099133	-0.298224\\
2.422190428	-0.298224\\
2.44206953	-0.33354\\
2.462044001	-0.247212\\
2.482162237	-0.023544\\
2.50207901	-0.023544\\
2.522173405	-0.043164\\
2.542060137	0.11772\\
2.562032938	0.043164\\
2.582175016	0.043164\\
2.602091312	0.160884\\
2.622170687	-0.062784\\
2.642087221	-0.133416\\
2.661997318	-0.133416\\
2.682151079	-0.066708\\
2.702081203	-0.066708\\
2.722151279	-0.160884\\
2.742081404	-0.070632\\
2.762029409	-0.109872\\
2.782158852	-0.035316\\
2.802078962	0.113796\\
2.822157145	0.113796\\
2.842126608	0.192276\\
2.862025261	0.192276\\
2.882153511	0.129492\\
2.902089834	0.01962\\
2.922161102	-0.105948\\
2.9420681	-0.11772\\
2.962011576	-0.11772\\
2.982153654	-0.125568\\
3.002092123	-0.125568\\
3.022182465	0.066708\\
3.042096138	-0.102024\\
3.062021494	0.102024\\
3.082163334	0.11772\\
3.102095366	0.11772\\
3.1221807	-0.11772\\
3.142077208	-0.1962\\
3.16202116	-0.1962\\
3.182166815	-0.168732\\
3.20211935	-0.168732\\
3.222192287	-0.082404\\
3.242128134	0.184428\\
3.262024879	0.133416\\
3.282130003	0.133416\\
3.302080154	0.13734\\
3.322163582	0.003924\\
3.342069626	0.047088\\
3.361999273	0.047088\\
3.382153988	0.27468\\
3.402083397	0.27468\\
3.422180891	0.129492\\
3.442085266	0.188352\\
3.462021589	0.145188\\
3.482152939	-0.023544\\
3.502100468	-0.164808\\
3.522212744	-0.164808\\
3.542113781	-0.286452\\
3.562012196	-0.286452\\
3.582176685	-0.172656\\
3.602067471	-0.168732\\
3.622155666	-0.168732\\
3.642103434	0.027468\\
3.662031174	0.027468\\
3.682188272	-0.035316\\
3.702080488	-0.007848\\
3.722182035	0.164808\\
3.742081165	0.200124\\
3.762041092	0.286452\\
3.782184362	0.239364\\
3.802086115	0.27468\\
3.822208643	0.239364\\
3.842411518	0.239364\\
3.862011194	0.035316\\
3.882148266	0.125568\\
3.902097464	0.125568\\
3.922157049	-0.125568\\
3.942069292	-0.05886\\
3.962007523	-0.25506\\
3.982177258	-0.25506\\
4.002087593	0.011772\\
4.022173405	0.011772\\
4.042154551	-0.207972\\
4.06201911	-0.035316\\
4.082152367	-0.133416\\
4.102093697	-0.133416\\
4.122160673	-0.05886\\
4.142062426	-0.01962\\
4.162030935	-0.027468\\
4.182180405	-0.051012\\
4.202072144	0.184428\\
4.222162008	0.184428\\
4.242100716	0.043164\\
4.262014389	-0.090252\\
4.28219533	-0.090252\\
4.302089214	-0.054936\\
4.322158575	-0.054936\\
4.342076063	-0.07848\\
4.362028837	0.023544\\
4.382173061	0.051012\\
4.402078867	0.094176\\
4.4221766	0.094176\\
4.442105055	0.113796\\
4.46200633	0.164808\\
4.482172966	0.200124\\
4.502092361	0.200124\\
4.522158146	0.25506\\
4.542140245	0.113796\\
4.562050581	0.113796\\
4.582169533	0.105948\\
4.60207653	-0.21582\\
4.622186661	-0.439488\\
4.642095804	-0.33354\\
4.662044764	-0.33354\\
4.682162046	-0.35316\\
4.702105522	-0.102024\\
4.722176552	-0.105948\\
4.742126703	-0.109872\\
4.762061596	-0.109872\\
4.782148838	-0.011772\\
4.802083969	-0.011772\\
4.82220006	0.090252\\
4.842048645	0.090252\\
4.862048626	0.141264\\
4.882157326	0.141264\\
4.902056932	0.113796\\
4.92215395	0.066708\\
4.942088842	-0.01962\\
4.962026834	-0.01962\\
4.982174397	-0.070632\\
5.002012014	0.070632\\
5.022206068	0.074556\\
5.042008877	0.207972\\
5.062007904	0.145188\\
5.082171679	-0.05886\\
5.10203433	-0.05886\\
5.122157097	-0.207972\\
5.141997099	-0.207972\\
5.161998987	-0.192276\\
5.182173491	-0.337464\\
5.202002525	-0.129492\\
5.222178936	-0.149112\\
5.242048025	-0.149112\\
5.261997223	0.0981\\
5.282162666	-0.031392\\
5.302005768	0.102024\\
5.322175503	0.102024\\
5.342036486	0.13734\\
5.362068892	0.109872\\
5.382175207	0.109872\\
5.402026415	0.047088\\
5.422189951	0.047088\\
5.442039967	0.054936\\
5.462042093	-0.031392\\
5.482180834	-0.094176\\
5.502022743	-0.094176\\
5.522157431	-0.11772\\
5.542028427	-0.149112\\
5.562045097	-0.149112\\
5.582159758	-0.0981\\
5.602006435	-0.051012\\
5.622204542	-0.094176\\
5.642046213	-0.05886\\
5.662028074	-0.074556\\
5.682136536	-0.074556\\
5.702010393	-0.066708\\
5.722163677	-0.066708\\
5.741996527	-0.070632\\
5.762047768	-0.070632\\
5.782159328	0.011772\\
5.802027225	0.086328\\
5.822189093	0.031392\\
5.842361212	0.003924\\
5.862008333	0.015696\\
5.882154942	0.015696\\
5.902008057	-0.047088\\
5.922199488	-0.047088\\
5.941994667	-0.03924\\
5.962021589	-0.015696\\
5.98218298	-0.015696\\
6.002015829	0.054936\\
6.022216558	0.070632\\
6.042048216	0.070632\\
6.062056303	0.070632\\
6.08216095	0.070632\\
6.102020502	0.054936\\
6.122161865	0.035316\\
6.142045021	-0.03924\\
6.16202569	-0.03924\\
6.182163954	-0.153036\\
6.202054739	-0.113796\\
6.222176075	-0.105948\\
6.242068768	0\\
6.262020826	0.043164\\
6.282161474	0.043164\\
6.302022219	0.027468\\
6.322189093	-0.015696\\
6.342045546	-0.015696\\
6.362016678	-0.015696\\
6.38218379	-0.07848\\
6.402023554	-0.01962\\
6.42219162	-0.003924\\
6.442023993	0.047088\\
6.462028742	0.051012\\
6.482155561	0.07848\\
6.502026796	0.07848\\
6.522170305	0.125568\\
6.542007208	0.05886\\
6.562035084	-0.003924\\
6.582168818	-0.082404\\
6.60201931	-0.082404\\
6.62219882	-0.074556\\
6.642049789	-0.070632\\
6.662009001	-0.027468\\
6.68214035	-0.027468\\
6.702040672	-0.031392\\
6.722191811	0.015696\\
6.742039204	0.011772\\
6.762017965	-0.011772\\
6.782172441	-0.015696\\
6.802040339	-0.015696\\
6.822195053	0.066708\\
6.842060566	0.066708\\
6.862022638	0.070632\\
6.882184267	0.102024\\
6.902058125	0.102024\\
6.922169924	0.003924\\
6.942036152	-0.01962\\
6.962060928	-0.01962\\
6.982192516	-0.047088\\
7.001996994	-0.047088\\
7.022202253	-0.011772\\
7.042022705	0.043164\\
7.062073708	0.043164\\
7.082153797	0.043164\\
7.102023363	0.047088\\
7.122164726	0.01962\\
7.141997576	-0.027468\\
7.162062645	-0.031392\\
7.182226181	-0.03924\\
7.202002287	-0.03924\\
7.222168207	-0.047088\\
7.242021084	-0.003924\\
7.262044907	-0.011772\\
7.282160997	-0.011772\\
7.302033901	-0.01962\\
7.322174311	0.023544\\
7.342018366	0.023544\\
7.362043142	0.086328\\
7.382188559	0.086328\\
7.402025938	0.035316\\
7.422181129	0.03924\\
7.442045927	0.047088\\
7.461986542	0.047088\\
7.482157707	0.043164\\
7.502041578	-0.015696\\
7.52215457	0\\
7.541994095	0\\
7.562044144	-0.05886\\
7.582208633	-0.07848\\
7.601991415	-0.027468\\
7.622181654	-0.027468\\
7.642034292	-0.051012\\
7.662019968	0.023544\\
7.682176352	0.023544\\
7.702009916	0.031392\\
7.722177982	-0.082404\\
7.742027044	-0.01962\\
7.76205492	-0.043164\\
7.78215456	-0.070632\\
7.802002907	-0.003924\\
7.82217288	-0.003924\\
7.842028141	-0.090252\\
7.862007141	-0.062784\\
7.882144928	-0.007848\\
7.902017117	-0.007848\\
7.922207117	-0.007848\\
7.941999197	0.011772\\
7.962014675	-0.01962\\
7.982160568	-0.01962\\
8.00202775	0\\
8.022207737	0.01962\\
8.042006493	-0.03924\\
8.062014818	0.011772\\
8.082175493	-0.003924\\
8.102050066	-0.003924\\
8.12214613	0.027468\\
8.142054081	-0.015696\\
8.162019491	-0.011772\\
8.182166815	-0.054936\\
8.202024937	-0.054936\\
8.222177029	-0.102024\\
8.242496252	-0.11772\\
8.262017727	-0.105948\\
8.282183409	-0.105948\\
8.302018642	-0.090252\\
8.322143316	-0.090252\\
8.341991186	-0.066708\\
8.362090826	-0.066708\\
8.382203579	-0.031392\\
8.402018785	-0.031392\\
8.422168493	-0.03924\\
8.442065001	-0.03924\\
8.462030411	-0.035316\\
8.482177019	-0.05886\\
8.502048016	-0.051012\\
8.522155046	-0.086328\\
8.541997671	-0.086328\\
8.562011242	-0.03924\\
8.58215785	-0.03924\\
8.602002859	-0.062784\\
8.622174025	-0.031392\\
8.642019033	-0.031392\\
8.662014723	-0.023544\\
8.682170153	-0.023544\\
8.702004671	0.003924\\
8.72217226	-0.003924\\
8.742035627	-0.023544\\
8.762006521	-0.082404\\
8.782174349	-0.082404\\
8.802015543	-0.168732\\
8.822201967	-0.180504\\
8.84207201	-0.282528\\
8.862038374	-0.258984\\
8.882151842	-0.258984\\
8.90201664	-0.223668\\
8.9221735	-0.223668\\
8.942082882	-0.219744\\
8.962004662	-0.200124\\
8.982151985	-0.21582\\
9.002033949	-0.1962\\
9.022185564	-0.1962\\
9.042088509	-0.251136\\
9.062009811	-0.184428\\
9.082170963	-0.266832\\
9.102047443	-0.266832\\
9.122205019	-0.172656\\
9.142018557	-0.290376\\
9.162004709	-0.317844\\
9.182167768	-0.317844\\
9.202019215	-0.27468\\
9.222215652	-0.27468\\
9.2420578	-0.258984\\
9.262014627	-0.321768\\
9.282175064	-0.298224\\
9.302053452	-0.298224\\
9.322166443	-0.455184\\
9.342011452	-0.466956\\
9.362027884	-0.592524\\
9.382169485	-0.655308\\
9.40199542	-0.671004\\
9.422189236	-0.698472\\
9.442024231	-0.702396\\
9.462031126	-0.867204\\
9.482210636	-0.800496\\
9.50201416	-0.800496\\
9.522164106	-0.773028\\
9.541999578	-0.773028\\
9.562057734	-0.682776\\
9.58217001	-0.682776\\
9.602027416	-0.639612\\
9.62221837	-0.639612\\
9.642043591	-0.64746\\
9.662041426	-0.808344\\
9.682175636	-0.788724\\
9.702047348	-0.788724\\
9.72215867	-0.906444\\
9.742034674	-0.94176\\
9.762027502	-1.004544\\
9.782195807	-1.004544\\
9.802001715	-1.008468\\
9.822241306	-1.035936\\
9.842035294	-1.035936\\
9.861996412	-1.212516\\
9.882143974	-1.220364\\
9.902062178	-1.306692\\
9.92215991	-1.306692\\
9.941990614	-1.267452\\
9.962040186	-1.149732\\
9.982160091	-1.287072\\
10.002008915	-1.220364\\
10.022162676	-1.389096\\
10.042040348	-1.459728\\
10.062033176	-1.58922\\
10.082159519	-1.553904\\
10.102014542	-1.616688\\
10.122166157	-1.616688\\
10.14205265	-1.479348\\
10.162023067	-1.4715\\
10.182164669	-1.365552\\
10.20201087	-1.365552\\
10.222209692	-1.228212\\
10.242053509	-1.263528\\
10.262000322	-1.408716\\
10.282187939	-1.585296\\
10.301998377	-1.49112\\
10.32216692	-1.70694\\
10.342014313	-1.70694\\
10.362031221	-1.722636\\
10.382137775	-1.958076\\
10.402019739	-1.90314\\
10.422216654	-2.17782\\
10.442014933	-2.17782\\
10.462009192	-2.134656\\
10.482165575	-2.162124\\
10.502165794	-1.895292\\
10.522184372	-1.789344\\
10.542012691	-1.612764\\
10.562042475	-1.400868\\
10.582167625	-1.400868\\
10.602003336	-1.290996\\
10.62219882	-1.290996\\
10.642024279	-1.263528\\
10.662052393	-1.263528\\
10.682150364	-1.130112\\
10.702017546	-1.130112\\
10.722202063	-1.055556\\
10.742022038	-1.055556\\
10.762051105	-1.2753\\
10.782175779	-1.546056\\
10.802012682	-1.546056\\
10.822185516	-1.722636\\
10.842025518	-1.836432\\
10.862024546	-1.836432\\
10.882167339	-1.92276\\
10.901996136	-1.930608\\
10.922170639	-1.930608\\
10.942038536	-1.777572\\
10.962023258	-1.703016\\
10.982150793	-1.561752\\
11.002026796	-1.279224\\
11.022168398	-1.279224\\
11.042107582	-1.114416\\
11.062018871	-0.906444\\
11.082143784	-0.906444\\
11.102014303	-0.749484\\
11.122162104	-0.839736\\
11.142023325	-0.62784\\
11.162003279	-0.894672\\
11.182168961	-1.055556\\
11.202023745	-1.134036\\
11.222198009	-1.055556\\
11.242036581	-1.055556\\
11.262020588	-1.102644\\
11.282158136	-0.977076\\
11.302039862	-0.733788\\
11.322206497	-0.733788\\
11.341994762	-0.561132\\
11.362016439	-0.498348\\
11.382194281	-0.498348\\
11.402049065	-0.47088\\
11.42216301	-0.494424\\
11.44204402	-0.423792\\
11.462008238	-0.423792\\
11.482185125	-0.341388\\
11.502063513	-0.219744\\
11.522179365	-0.219744\\
11.542031527	-0.070632\\
11.562044382	-0.031392\\
11.582202435	0.05886\\
11.602005959	0.05886\\
11.622162104	-0.027468\\
11.642018795	-0.01962\\
11.662035704	0.031392\\
11.682209015	0.031392\\
11.701995373	0.054936\\
11.722155094	0.1962\\
11.742041111	0.298224\\
11.76204586	0.298224\\
11.782194138	0.494424\\
11.802010298	0.576828\\
11.822166204	0.576828\\
11.842052221	0.604296\\
11.862076521	0.604296\\
11.882140398	0.616068\\
11.902008533	0.741636\\
11.922194719	0.722016\\
11.942014456	0.722016\\
11.962010145	0.910368\\
11.982151985	0.910368\\
12.002012491	0.867204\\
12.022212505	0.831888\\
12.042027712	0.831888\\
12.062018633	0.729864\\
12.082137346	0.808344\\
12.102040052	0.808344\\
12.122159719	0.957456\\
12.142022371	0.965304\\
12.162007332	0.965304\\
12.182183743	1.21644\\
12.202021599	1.326312\\
12.22219348	1.357704\\
12.242077351	1.357704\\
12.262014866	1.408716\\
12.282147408	1.45188\\
12.302027941	1.553904\\
12.322198868	1.557828\\
12.342032194	1.675548\\
12.362026215	1.655928\\
12.382187128	1.699092\\
12.402066231	1.699092\\
12.422172785	1.797192\\
12.442011118	1.836432\\
12.462028265	1.6677\\
12.482155561	1.573524\\
12.50212431	1.495044\\
12.522170067	1.483272\\
12.542024374	1.463652\\
12.562016249	1.495044\\
12.582173347	1.495044\\
12.60203433	1.577448\\
12.62221384	1.542132\\
12.642044067	1.553904\\
12.662013531	1.553904\\
12.682140589	1.553904\\
12.702059507	1.624536\\
12.722218513	1.777572\\
12.742001295	1.777572\\
12.762009859	2.115036\\
12.782172441	2.067948\\
12.802034855	2.299464\\
12.822225571	2.268072\\
12.842023134	2.268072\\
12.862039804	2.181744\\
12.882176399	2.115036\\
12.902061462	1.989468\\
12.922202587	1.989468\\
12.942026854	1.946304\\
12.962030411	1.859976\\
12.982169151	1.918836\\
13.002050877	1.918836\\
13.022166729	1.867824\\
13.042048693	1.867824\\
13.062007904	1.757952\\
13.082170963	1.72656\\
13.102045774	1.72656\\
13.122222662	1.769724\\
13.142009258	1.722636\\
13.162029028	1.754028\\
13.182162762	1.60884\\
13.202048779	1.616688\\
13.222162247	1.463652\\
13.24207449	1.542132\\
13.262017488	1.636308\\
13.282202244	1.636308\\
13.302010059	1.7658\\
13.322175026	1.895292\\
13.342008591	2.13858\\
13.362028837	2.307312\\
13.382196903	2.476044\\
13.402005672	2.476044\\
13.422161102	2.303388\\
13.442029476	2.303388\\
13.462056637	2.071872\\
13.48216176	1.926684\\
13.502006292	1.926684\\
13.522183418	1.644156\\
13.542004347	1.644156\\
13.56208086	1.600992\\
13.582190752	1.546056\\
13.602019787	1.640232\\
13.622189045	1.640232\\
13.642015696	1.58922\\
13.662033081	1.679472\\
13.682160139	1.659852\\
13.702014208	1.659852\\
13.722155094	1.691244\\
13.741992235	1.691244\\
13.76205492	1.718712\\
13.782170057	1.718712\\
13.801992893	1.738332\\
13.822155237	1.675548\\
13.842068911	1.683396\\
13.86199522	1.683396\\
13.882196903	1.624536\\
13.902000666	1.624536\\
13.922158957	1.581372\\
13.942016602	1.538208\\
13.96201849	1.538208\\
13.982173681	1.561752\\
14.002015829	1.4715\\
14.022208691	1.573524\\
14.042024612	1.440108\\
14.062039852	1.440108\\
14.082187176	1.400868\\
14.102016687	1.400868\\
14.122161388	1.404792\\
14.142022133	1.41264\\
14.162013292	1.475424\\
14.182175159	1.487196\\
14.201994419	1.534284\\
14.222209215	1.534284\\
14.242069721	1.495044\\
14.262035131	1.495044\\
14.282157898	1.416564\\
14.302041531	1.416564\\
14.322193146	1.369476\\
14.342046499	1.2753\\
14.362018108	1.283148\\
14.382190943	1.271376\\
14.402009964	1.330236\\
14.422169924	1.310616\\
14.442035675	1.322388\\
14.462081909	1.322388\\
14.48216176	1.23606\\
14.502019167	1.21644\\
14.52216506	1.15758\\
14.542030334	1.110492\\
14.562053204	1.090872\\
14.582164764	1.090872\\
14.602011204	1.047708\\
14.62218523	1.130112\\
14.64201045	1.075176\\
14.66202426	1.075176\\
14.682141304	1.29492\\
14.702003956	1.298844\\
14.722154617	1.298844\\
14.742044926	1.385172\\
14.762069941	1.310616\\
14.782160044	1.208592\\
14.802019119	1.165428\\
14.822211266	1.161504\\
14.842029095	1.169352\\
14.862046957	1.169352\\
14.882148504	1.1772\\
14.902021885	1.024164\\
14.922165394	1.024164\\
14.942038774	1.008468\\
14.962046146	1.083024\\
14.982152224	1.02024\\
15.002025843	1.032012\\
15.022171974	1.032012\\
15.042080164	1.02024\\
15.062054157	1.02024\\
15.082161188	0.929988\\
15.102033854	0.84366\\
15.122178078	0.769104\\
15.142013073	0.769104\\
15.162030697	0.820116\\
15.182167053	0.761256\\
15.202033281	0.761256\\
15.222221851	0.82404\\
15.2420187	0.733788\\
15.262054443	0.698472\\
15.282158136	0.698472\\
15.302040577	0.729864\\
15.322177887	0.788724\\
15.342006445	0.639612\\
15.362061739	0.651384\\
15.382174253	0.651384\\
15.401994705	0.776952\\
15.422181129	0.776952\\
15.442026138	0.773028\\
15.462063313	0.631764\\
15.482153177	0.592524\\
15.502030611	0.592524\\
15.522151232	0.33354\\
15.542061329	0.27468\\
15.562007427	0.145188\\
15.582166672	0.145188\\
15.602015734	-0.051012\\
15.622195959	-0.051012\\
15.642052889	-0.125568\\
15.662012339	-0.125568\\
15.682186842	-0.188352\\
15.702052832	-0.188352\\
15.722197056	-0.188352\\
15.74203229	-0.266832\\
15.762060881	-0.37278\\
15.782194376	-0.361008\\
15.802023888	-0.361008\\
15.822170258	-0.415944\\
15.842051506	-0.415944\\
15.862038612	-0.321768\\
15.88216114	-0.341388\\
15.901991606	-0.33354\\
15.922177792	-0.384552\\
15.942011356	-0.506196\\
15.962031841	-0.62784\\
15.982192993	-0.62784\\
16.002021551	-0.678852\\
16.022186518	-0.698472\\
16.042070389	-0.780876\\
16.062039375	-0.827964\\
16.082175016	-0.94176\\
16.102033615	-1.043784\\
16.122169256	-1.134036\\
16.142048597	-1.220364\\
16.162024975	-1.263528\\
16.182143211	-1.263528\\
16.202010155	-1.345932\\
16.222177744	-1.345932\\
16.242027044	-1.15758\\
16.262030125	-1.15758\\
16.282165766	-1.094796\\
16.302013397	-0.92214\\
16.322194338	-0.851508\\
16.342005014	-0.86328\\
16.362016916	-0.86328\\
16.382160902	-1.106568\\
16.40202713	-1.106568\\
16.422223806	-1.581372\\
16.442056656	-1.581372\\
16.462023735	-1.950228\\
16.482177973	-1.958076\\
16.502076387	-2.032632\\
16.522184372	-2.032632\\
16.542040825	-2.013012\\
16.562006235	-1.950228\\
16.582221985	-1.859976\\
16.602005959	-1.714788\\
16.622155905	-1.750104\\
16.642079353	-1.750104\\
16.66200304	-1.644156\\
16.682188034	-1.644156\\
16.702009439	-1.593144\\
16.722154617	-1.53036\\
16.742036343	-1.714788\\
16.76201272	-1.812888\\
16.782194853	-1.812888\\
16.802005053	-2.00124\\
16.822202444	-2.17782\\
16.842010736	-2.220984\\
16.861999512	-2.287692\\
16.882180214	-2.283768\\
16.902031898	-2.307312\\
16.922189713	-2.307312\\
16.942047596	-2.252376\\
16.962030411	-2.181744\\
16.982206821	-2.220984\\
17.002003193	-2.228832\\
17.022186279	-2.228832\\
17.042018175	-2.303388\\
17.062042475	-2.205288\\
17.082158804	-2.11896\\
17.102040529	-2.11896\\
17.122158766	-2.024784\\
17.142002344	-1.993392\\
17.162016392	-1.993392\\
17.182179689	-1.867824\\
17.201996088	-1.910988\\
17.222167015	-1.910988\\
17.2420187	-1.879596\\
17.262016535	-1.918836\\
17.282165527	-1.965924\\
17.302018881	-1.973772\\
17.322158813	-2.052252\\
17.342066288	-2.052252\\
17.36203742	-1.934532\\
17.382156134	-1.714788\\
17.401993513	-1.891368\\
17.422166586	-1.604916\\
17.442014456	-1.604916\\
17.462014198	-1.695168\\
17.482141733	-1.679472\\
17.502054214	-1.70694\\
17.522158623	-1.70694\\
17.54201293	-1.64808\\
17.562024117	-1.561752\\
17.582157373	-1.561752\\
17.602024794	-1.679472\\
17.622184992	-1.644156\\
17.642039776	-1.683396\\
17.662021875	-1.640232\\
17.6821661	-1.640232\\
17.702030182	-1.561752\\
17.722173929	-1.561752\\
17.742020369	-1.644156\\
17.762018919	-1.396944\\
17.782183647	-1.302768\\
17.802010298	-1.1772\\
17.82222414	-1.1772\\
17.842059374	-1.243908\\
17.862042665	-1.1772\\
17.882157326	-1.1772\\
17.902052641	-1.298844\\
17.922207832	-1.287072\\
17.942019939	-1.29492\\
17.962049961	-1.21644\\
17.982177734	-1.21644\\
18.002047062	-1.188972\\
18.022161961	-1.004544\\
18.042015553	-1.004544\\
18.062008619	-0.977076\\
18.082187176	-0.977076\\
18.102060556	-0.8829\\
18.12223959	-0.914292\\
18.142025948	-0.926064\\
18.162018299	-0.926064\\
18.18220377	-0.84366\\
18.20204711	-0.84366\\
18.222159147	-0.780876\\
18.242021084	-0.780876\\
18.262038469	-0.600372\\
18.282178402	-0.600372\\
18.302013874	-0.459108\\
18.322201729	-0.498348\\
18.342014313	-0.51012\\
18.362061024	-0.51012\\
18.382189989	-0.435564\\
18.402012348	-0.557208\\
18.422197104	-0.517968\\
18.44211483	-0.60822\\
18.46204257	-0.478728\\
18.482144117	-0.478728\\
18.502032518	-0.21582\\
18.522205114	-0.113796\\
18.542003393	-0.07848\\
18.56207037	-0.07848\\
18.58215332	-0.066708\\
18.601989031	-0.066708\\
18.622177839	-0.153036\\
18.642030239	-0.172656\\
18.662031651	-0.270756\\
18.682155609	-0.270756\\
18.702023029	-0.262908\\
18.722157001	-0.054936\\
18.742028713	-0.054936\\
18.762127161	0.11772\\
18.782155275	0.192276\\
18.802005768	0.192276\\
18.822184801	0.164808\\
18.842027903	0.227592\\
18.862023354	0.227592\\
18.88215661	0.105948\\
18.902007818	0.090252\\
18.922172785	0.090252\\
18.942003012	0.051012\\
18.962057114	0.0981\\
18.982169151	0.298224\\
19.002014637	0.329616\\
19.022171259	0.329616\\
19.042019367	0.286452\\
19.062022209	0.368856\\
19.082147837	0.211896\\
19.102004051	0.180504\\
19.122156858	0.149112\\
19.142049789	0.341388\\
19.162013531	0.258984\\
19.182175159	0.455184\\
19.202008724	0.455184\\
19.222201824	0.443412\\
19.242077351	0.561132\\
19.262018919	0.592524\\
19.282177448	0.404172\\
19.302042007	0.404172\\
19.32219243	0.502272\\
19.342000008	0.459108\\
19.36203742	0.459108\\
19.3821702	0.43164\\
19.402042627	0.584676\\
19.422222853	0.584676\\
19.442041636	0.545436\\
19.462012053	0.447336\\
19.482167006	0.639612\\
19.502070189	0.639612\\
19.522199869	0.439488\\
19.542028427	0.514044\\
19.562001705	0.663156\\
19.582165003	0.663156\\
19.602050543	0.694548\\
19.622229338	0.773028\\
19.642035484	0.773028\\
19.662012577	0.761256\\
19.682184458	0.612144\\
19.702040434	0.64746\\
19.722159863	0.698472\\
19.742070913	0.722016\\
19.76202178	0.698472\\
19.782196522	0.698472\\
19.802010298	0.808344\\
19.822179794	0.757332\\
19.84202981	0.722016\\
19.862037182	0.635688\\
19.88216424	0.671004\\
19.902036905	0.682776\\
19.922178745	0.847584\\
19.942070246	0.96138\\
19.962021589	0.96138\\
19.982163429	0.926064\\
20.002016068	1.114416\\
20.022198677	1.114416\\
20.042007446	0.894672\\
20.062027216	0.776952\\
20.082159042	0.776952\\
20.102087975	0.773028\\
20.122168541	0.90252\\
20.142026424	0.90252\\
20.162014246	1.090872\\
20.182190418	0.94176\\
20.202024937	0.86328\\
20.222181797	0.86328\\
20.242038488	0.8829\\
20.261988878	0.76518\\
20.282178164	0.831888\\
20.302005768	0.894672\\
20.322232485	0.894672\\
20.342035294	1.024164\\
20.36203599	0.820116\\
20.382168293	0.808344\\
20.401994467	0.753408\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.25	-4.5\\
4.25	3.5\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:2.35,2.3) {1};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.1800000667572	-4.5\\
7.1800000667572	3.5\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:5.28,2.3) {2};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.9800000190735	-4.5\\
11.9800000190735	3.5\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:10.08,-3.3) {3};
\end{axis}
\end{tikzpicture}%

==> Images/Tikz/fig10-3-3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2cm,
height=1.683cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.122153044,
xmax=20.401994467,
xlabel style={font=\color{white!15!black}},
xlabel={$t\;[\SI[per-mode=repeated-symbol]{}{\second}]$},
ymin=-250,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={$\delta\;[\text{Deg}]$},
axis background/.style={fill=white},
ylabel style={yshift=-0.1cm}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.122153044	5.89999999999998\\
0.142704725	5.89999999999998\\
0.162019968	5.89999999999998\\
0.182151318	5.89999999999998\\
0.202072382	5.89999999999998\\
0.222170353	5.89999999999998\\
0.242097378	5.89999999999998\\
0.262028217	5.89999999999998\\
0.282156229	5.89999999999998\\
0.302108049	5.89999999999998\\
0.322176456	5.89999999999998\\
0.342110395	5.89999999999998\\
0.362020254	5.89999999999998\\
0.382161379	5.89999999999998\\
0.402102709	5.89999999999998\\
0.422178984	5.89999999999998\\
0.442130327	5.89999999999998\\
0.46200633	5.89999999999998\\
0.482154846	5.89999999999998\\
0.502096176	5.89999999999998\\
0.522157907	5.89999999999998\\
0.542132139	5.89999999999998\\
0.562018394	5.79999999999995\\
0.582155943	5.70000000000005\\
0.602100611	5.60000000000002\\
0.622170925	5.60000000000002\\
0.642130375	5.60000000000002\\
0.661995411	5.5\\
0.682149649	5.39999999999998\\
0.702078104	5.20000000000005\\
0.722169399	5\\
0.742068052	5\\
0.76201272	5\\
0.782187939	5.10000000000002\\
0.802058935	5.10000000000002\\
0.822188854	5\\
0.84211874	4.89999999999998\\
0.862021446	4.79999999999995\\
0.882141829	4.70000000000005\\
0.902095318	4.79999999999995\\
0.922189951	4.79999999999995\\
0.942067385	4.70000000000005\\
0.962010384	4.5\\
0.982141018	4.5\\
1.00208354	-1.60000000000002\\
1.022191286	-1.60000000000002\\
1.04208827	-1.60000000000002\\
1.062000513	-1.60000000000002\\
1.082139254	-1.60000000000002\\
1.10210681	-1.60000000000002\\
1.122172117	-1.60000000000002\\
1.142074108	-1.60000000000002\\
1.162016153	-1.60000000000002\\
1.182153702	-1.60000000000002\\
1.202116489	-1.5\\
1.222205639	-1.39999999999998\\
1.242153645	-1.29999999999995\\
1.26202631	-1.29999999999995\\
1.282181978	-1.29999999999995\\
1.302097559	-1.20000000000005\\
1.322151184	-1.10000000000002\\
1.342127562	-1\\
1.362022638	-1\\
1.382176876	-1\\
1.402080297	-1\\
1.422161579	-0.899999999999977\\
1.442111731	-0.799999999999955\\
1.462035418	-0.600000000000023\\
1.482175827	-0.600000000000023\\
1.502425671	-0.700000000000045\\
1.522183895	-0.799999999999955\\
1.542054653	-1\\
1.562038183	-1\\
1.582180977	-0.899999999999977\\
1.602072954	-0.899999999999977\\
1.622181654	-1\\
1.64208889	-0.899999999999977\\
1.662036657	-0.799999999999955\\
1.682142735	-0.600000000000023\\
1.702091694	-0.299999999999955\\
1.722146988	-0.200000000000045\\
1.742088318	-0.299999999999955\\
1.762031794	-0.399999999999977\\
1.782210588	-0.5\\
1.802090406	-0.5\\
1.822175741	-0.399999999999977\\
1.842198849	-0.399999999999977\\
1.862034321	-0.5\\
1.882190228	-0.5\\
1.902107477	-0.5\\
1.922172308	-0.399999999999977\\
1.942081451	-0.399999999999977\\
1.962022543	-0.399999999999977\\
1.982192516	-0.399999999999977\\
2.002118826	-0.600000000000023\\
2.02216363	-0.700000000000045\\
2.04212141	-0.899999999999977\\
2.062012196	-0.899999999999977\\
2.082183361	-1\\
2.102087498	-0.899999999999977\\
2.122143269	-0.899999999999977\\
2.142081261	-0.799999999999955\\
2.162018299	-0.799999999999955\\
2.182207823	-0.799999999999955\\
2.202086687	-0.700000000000045\\
2.222201586	-0.5\\
2.242088079	-0.299999999999955\\
2.262051105	-0.200000000000045\\
2.282233238	-0.200000000000045\\
2.302112341	-0.299999999999955\\
2.322165251	-0.299999999999955\\
2.342108011	-0.299999999999955\\
2.362074614	-0.200000000000045\\
2.382153273	-0.200000000000045\\
2.402099133	-0.299999999999955\\
2.422190428	-0.299999999999955\\
2.44206953	-0.200000000000045\\
2.462044001	-0.100000000000023\\
2.482162237	-0.100000000000023\\
2.50207901	-0.200000000000045\\
2.522173405	-0.299999999999955\\
2.542060137	-0.399999999999977\\
2.562032938	-0.399999999999977\\
2.582175016	-0.399999999999977\\
2.602091312	-0.399999999999977\\
2.622170687	-0.399999999999977\\
2.642087221	-0.399999999999977\\
2.661997318	-0.399999999999977\\
2.682151079	-0.399999999999977\\
2.702081203	-0.299999999999955\\
2.722151279	-0.200000000000045\\
2.742081404	0\\
2.762029409	0\\
2.782158852	-0.100000000000023\\
2.802078962	-0.200000000000045\\
2.822157145	-0.200000000000045\\
2.842126608	-0.299999999999955\\
2.862025261	-0.399999999999977\\
2.882153511	-0.5\\
2.902089834	-0.5\\
2.922161102	-0.600000000000023\\
2.9420681	-0.5\\
2.962011576	-0.5\\
2.982153654	-0.399999999999977\\
3.002092123	-0.399999999999977\\
3.022182465	-0.299999999999955\\
3.042096138	-0.299999999999955\\
3.062021494	-0.399999999999977\\
3.082163334	-0.5\\
3.102095366	-0.700000000000045\\
3.1221807	-1\\
3.142077208	-1.39999999999998\\
3.16202116	-1.60000000000002\\
3.182166815	-1.5\\
3.20211935	-1.29999999999995\\
3.222192287	-0.899999999999977\\
3.242128134	-0.700000000000045\\
3.262024879	-0.700000000000045\\
3.282130003	-0.899999999999977\\
3.302080154	-1.10000000000002\\
3.322163582	-1.10000000000002\\
3.342069626	-1\\
3.361999273	-0.899999999999977\\
3.382153988	-1\\
3.402083397	-1.10000000000002\\
3.422180891	-1.10000000000002\\
3.442085266	-1.20000000000005\\
3.462021589	-1.20000000000005\\
3.482152939	-1.20000000000005\\
3.502100468	-1.20000000000005\\
3.522212744	-1.20000000000005\\
3.542113781	-1.20000000000005\\
3.562012196	-1.10000000000002\\
3.582176685	-1\\
3.602067471	-1.10000000000002\\
3.622155666	-1.20000000000005\\
3.642103434	-1.20000000000005\\
3.662031174	-1.20000000000005\\
3.682188272	-1.10000000000002\\
3.702080488	-1.10000000000002\\
3.722182035	-1.10000000000002\\
3.742081165	-1.10000000000002\\
3.762041092	-1.10000000000002\\
3.782184362	-1.10000000000002\\
3.802086115	-1\\
3.822208643	-0.899999999999977\\
3.842411518	-0.799999999999955\\
3.862011194	-0.700000000000045\\
3.882148266	-0.600000000000023\\
3.902097464	-0.600000000000023\\
3.922157049	-0.5\\
3.942069292	-0.5\\
3.962007523	-0.5\\
3.982177258	-0.5\\
4.002087593	-0.5\\
4.022173405	-0.399999999999977\\
4.042154551	-0.200000000000045\\
4.06201911	0\\
4.082152367	0\\
4.102093697	-0.200000000000045\\
4.122160673	-0.399999999999977\\
4.142062426	-0.399999999999977\\
4.162030935	-0.299999999999955\\
4.182180405	-0.200000000000045\\
4.202072144	-0.200000000000045\\
4.222162008	-0.200000000000045\\
4.242100716	-0.200000000000045\\
4.262014389	-0.100000000000023\\
4.28219533	0.200000000000045\\
4.302089214	0.600000000000023\\
4.322158575	1.20000000000005\\
4.342076063	1.70000000000005\\
4.362028837	2\\
4.382173061	2\\
4.402078867	1.89999999999998\\
4.4221766	1.60000000000002\\
4.442105055	1.39999999999998\\
4.46200633	1.39999999999998\\
4.482172966	1.5\\
4.502092361	1.60000000000002\\
4.522158146	1.60000000000002\\
4.542140245	1.60000000000002\\
4.562050581	1.70000000000005\\
4.582169533	1.79999999999995\\
4.60207653	2\\
4.622186661	2.29999999999995\\
4.642095804	2.60000000000002\\
4.662044764	2.79999999999995\\
4.682162046	2.89999999999998\\
4.702105522	2.89999999999998\\
4.722176552	2.79999999999995\\
4.742126703	2.79999999999995\\
4.762061596	2.89999999999998\\
4.782148838	2.79999999999995\\
4.802083969	2.79999999999995\\
4.82220006	2.79999999999995\\
4.842048645	2.79999999999995\\
4.862048626	2.79999999999995\\
4.882157326	2.89999999999998\\
4.902056932	2.89999999999998\\
4.92215395	3.10000000000002\\
4.942088842	3.29999999999995\\
4.962026834	3.60000000000002\\
4.982174397	4\\
5.002012014	4.39999999999998\\
5.022206068	4.70000000000005\\
5.042008877	4.89999999999998\\
5.062007904	4.89999999999998\\
5.082171679	4.79999999999995\\
5.10203433	4.79999999999995\\
5.122157097	4.89999999999998\\
5.141997099	5.10000000000002\\
5.161998987	5.29999999999995\\
5.182173491	5.29999999999995\\
5.202002525	5.29999999999995\\
5.222178936	5.29999999999995\\
5.242048025	5.29999999999995\\
5.261997223	5.39999999999998\\
5.282162666	5.60000000000002\\
5.302005768	5.79999999999995\\
5.322175503	5.89999999999998\\
5.342036486	5.89999999999998\\
5.362068892	5.89999999999998\\
5.382175207	6\\
5.402026415	6.10000000000002\\
5.422189951	6.10000000000002\\
5.442039967	6.20000000000005\\
5.462042093	6.20000000000005\\
5.482180834	6.20000000000005\\
5.502022743	6.20000000000005\\
5.522157431	6.20000000000005\\
5.542028427	6.20000000000005\\
5.562045097	6.10000000000002\\
5.582159758	6.20000000000005\\
5.602006435	6.20000000000005\\
5.622204542	6.20000000000005\\
5.642046213	6.29999999999995\\
5.662028074	6.29999999999995\\
5.682136536	6.29999999999995\\
5.702010393	6.20000000000005\\
5.722163677	6.29999999999995\\
5.741996527	6.29999999999995\\
5.762047768	6.29999999999995\\
5.782159328	6.20000000000005\\
5.802027225	6.10000000000002\\
5.822189093	5.89999999999998\\
5.842361212	5.60000000000002\\
5.862008333	5.29999999999995\\
5.882154942	5.10000000000002\\
5.902008057	4.89999999999998\\
5.922199488	4.89999999999998\\
5.941994667	4.79999999999995\\
5.962021589	4.79999999999995\\
5.98218298	4.5\\
6.002015829	4.20000000000005\\
6.022216558	3.89999999999998\\
6.042048216	3.70000000000005\\
6.062056303	3.70000000000005\\
6.08216095	3.79999999999995\\
6.102020502	3.79999999999995\\
6.122161865	3.70000000000005\\
6.142045021	3.60000000000002\\
6.16202569	3.39999999999998\\
6.182163954	3.29999999999995\\
6.202054739	3.10000000000002\\
6.222176075	2.89999999999998\\
6.242068768	2.60000000000002\\
6.262020826	2.39999999999998\\
6.282161474	2.20000000000005\\
6.302022219	2\\
6.322189093	1.70000000000005\\
6.342045546	1.20000000000005\\
6.362016678	0.799999999999955\\
6.38218379	0.5\\
6.402023554	0.200000000000045\\
6.42219162	0\\
6.442023993	-0.100000000000023\\
6.462028742	-0.399999999999977\\
6.482155561	-0.600000000000023\\
6.502026796	-0.799999999999955\\
6.522170305	-1\\
6.542007208	-1.10000000000002\\
6.562035084	-1.20000000000005\\
6.582168818	-1.29999999999995\\
6.60201931	-1.60000000000002\\
6.62219882	-1.79999999999995\\
6.642049789	-1.89999999999998\\
6.662009001	-2\\
6.68214035	-2\\
6.702040672	-2\\
6.722191811	-2\\
6.742039204	-2\\
6.762017965	-2\\
6.782172441	-2.10000000000002\\
6.802040339	-2.10000000000002\\
6.822195053	-2.10000000000002\\
6.842060566	-2.10000000000002\\
6.862022638	-2.10000000000002\\
6.882184267	-2.10000000000002\\
6.902058125	-2.10000000000002\\
6.922169924	-2.10000000000002\\
6.942036152	-2.10000000000002\\
6.962060928	-2.10000000000002\\
6.982192516	-2.10000000000002\\
7.001996994	-2.10000000000002\\
7.022202253	-2\\
7.042022705	-1.79999999999995\\
7.062073708	-1.70000000000005\\
7.082153797	-1.60000000000002\\
7.102023363	-1.39999999999998\\
7.122164726	-1.20000000000005\\
7.141997576	-1.10000000000002\\
7.162062645	-0.899999999999977\\
7.182226181	-0.700000000000045\\
7.202002287	-0.399999999999977\\
7.222168207	-0.100000000000023\\
7.242021084	0.200000000000045\\
7.262044907	0.399999999999977\\
7.282160997	0.600000000000023\\
7.302033901	0.899999999999977\\
7.322174311	1.29999999999995\\
7.342018366	1.89999999999998\\
7.362043142	2.60000000000002\\
7.382188559	3.29999999999995\\
7.402025938	3.89999999999998\\
7.422181129	4.29999999999995\\
7.442045927	4.60000000000002\\
7.461986542	4.89999999999998\\
7.482157707	5.39999999999998\\
7.502041578	6\\
7.52215457	7\\
7.541994095	8\\
7.562044144	9.10000000000002\\
7.582208633	9.89999999999998\\
7.601991415	10.6\\
7.622181654	11.3\\
7.642034292	12\\
7.662019968	12.7\\
7.682176352	13.4\\
7.702009916	14.1\\
7.722177982	14.7\\
7.742027044	15.3\\
7.76205492	15.8\\
7.78215456	16.3\\
7.802002907	16.8\\
7.82217288	17.5\\
7.842028141	18.3\\
7.862007141	19.1\\
7.882144928	19.8\\
7.902017117	20.3\\
7.922207117	20.5\\
7.941999197	20.5\\
7.962014675	20.5\\
7.982160568	20.6\\
8.00202775	20.8\\
8.022207737	21\\
8.042006493	21.3\\
8.062014818	21.5\\
8.082175493	21.8\\
8.102050066	21.9\\
8.12214613	22.1\\
8.142054081	22.2\\
8.162019491	22.3\\
8.182166815	22.4\\
8.202024937	22.4\\
8.222177029	22.5\\
8.242496252	22.5\\
8.262017727	22.6\\
8.282183409	22.7\\
8.302018642	22.8\\
8.322143316	23.1\\
8.341991186	23.4\\
8.362090826	23.8\\
8.382203579	24.2\\
8.402018785	24.6\\
8.422168493	24.9\\
8.442065001	25.4\\
8.462030411	25.8\\
8.482177019	26.1\\
8.502048016	26.5\\
8.522155046	26.9\\
8.541997671	27.4\\
8.562011242	28.3\\
8.58215785	29.4\\
8.602002859	30.6\\
8.622174025	31.9\\
8.642019033	33\\
8.662014723	33.9\\
8.682170153	34.8\\
8.702004671	35.7\\
8.72217226	36.8\\
8.742035627	37.9\\
8.762006521	39.2\\
8.782174349	40.6\\
8.802015543	42\\
8.822201967	43.7\\
8.84207201	45.7\\
8.862038374	47.5\\
8.882151842	49.3\\
8.90201664	50.9\\
8.9221735	52.4\\
8.942082882	53.7\\
8.962004662	55.2\\
8.982151985	56.8\\
9.002033949	58.4\\
9.022185564	60.1\\
9.042088509	61.8\\
9.062009811	63.6\\
9.082170963	65.5\\
9.102047443	67.4\\
9.122205019	69.3\\
9.142018557	71.1\\
9.162004709	72.7\\
9.182167768	74.1\\
9.202019215	75.5\\
9.222215652	77\\
9.2420578	78.4\\
9.262014627	79.8\\
9.282175064	81.1\\
9.302053452	82.3\\
9.322166443	83.4\\
9.342011452	84.5\\
9.362027884	85.6\\
9.382169485	86.7\\
9.40199542	87.9\\
9.422189236	89.1\\
9.442024231	90.3\\
9.462031126	91.5\\
9.482210636	92.7\\
9.50201416	93.9\\
9.522164106	95.1\\
9.541999578	96.3\\
9.562057734	97.2\\
9.58217001	97.9\\
9.602027416	98.7\\
9.62221837	99.7\\
9.642043591	101.1\\
9.662041426	102.7\\
9.682175636	104.6\\
9.702047348	106.3\\
9.72215867	108\\
9.742034674	109.4\\
9.762027502	110.5\\
9.782195807	111.8\\
9.802001715	113\\
9.822241306	114.1\\
9.842035294	115.2\\
9.861996412	116.2\\
9.882143974	117.2\\
9.902062178	118\\
9.92215991	119\\
9.941990614	119.9\\
9.962040186	120.7\\
9.982160091	121.3\\
10.002008915	121.8\\
10.022162676	121.9\\
10.042040348	122\\
10.062033176	122.2\\
10.082159519	122.3\\
10.102014542	122.5\\
10.122166157	122.6\\
10.14205265	122.7\\
10.162023067	122.8\\
10.182164669	122.8\\
10.20201087	122.8\\
10.222209692	122.8\\
10.242053509	122.8\\
10.262000322	122.8\\
10.282187939	122.6\\
10.301998377	122.4\\
10.32216692	121.9\\
10.342014313	121.2\\
10.362031221	120\\
10.382137775	118.8\\
10.402019739	117.8\\
10.422216654	116.8\\
10.442014933	116.1\\
10.462009192	115.3\\
10.482165575	114.4\\
10.502165794	113.4\\
10.522184372	112.2\\
10.542012691	111\\
10.562042475	109.9\\
10.582167625	108.5\\
10.602003336	107.2\\
10.62219882	105.8\\
10.642024279	104.4\\
10.662052393	102.9\\
10.682150364	101.6\\
10.702017546	100.2\\
10.722202063	98.6\\
10.742022038	97\\
10.762051105	95.2\\
10.782175779	93.4\\
10.802012682	91.6\\
10.822185516	89.8\\
10.842025518	87.8\\
10.862024546	85.8\\
10.882167339	83.7\\
10.901996136	81.7\\
10.922170639	79.7\\
10.942038536	77.9\\
10.962023258	76\\
10.982150793	73.9\\
11.002026796	71.7\\
11.022168398	69.3\\
11.042107582	66.5\\
11.062018871	63.5\\
11.082143784	60.5\\
11.102014303	57.7\\
11.122162104	55.1\\
11.142023325	52.8\\
11.162003279	50.7\\
11.182168961	48.7\\
11.202023745	46.6\\
11.222198009	44.3\\
11.242036581	41.8\\
11.262020588	38.8\\
11.282158136	35.6\\
11.302039862	32.3\\
11.322206497	29\\
11.341994762	25.6\\
11.362016439	22.3\\
11.382194281	19.2\\
11.402049065	16.3\\
11.42216301	13.6\\
11.44204402	10.9\\
11.462008238	8.39999999999998\\
11.482185125	5.79999999999995\\
11.502063513	3\\
11.522179365	0.100000000000023\\
11.542031527	-3\\
11.562044382	-6.29999999999995\\
11.582202435	-9.89999999999998\\
11.602005959	-13.3\\
11.622162104	-16.8\\
11.642018795	-20\\
11.662035704	-22.9\\
11.682209015	-25.9\\
11.701995373	-28.6\\
11.722155094	-31.4\\
11.742041111	-34.2\\
11.76204586	-37.1\\
11.782194138	-40.1\\
11.802010298	-43.3\\
11.822166204	-46.6\\
11.842052221	-49.9\\
11.862076521	-52.9\\
11.882140398	-55.7\\
11.902008533	-58.4\\
11.922194719	-61.1\\
11.942014456	-63.9\\
11.962010145	-67\\
11.982151985	-70.2\\
12.002012491	-73.4\\
12.022212505	-76.3\\
12.042027712	-79\\
12.062018633	-81.4\\
12.082137346	-83.7\\
12.102040052	-86.1\\
12.122159719	-88.9\\
12.142022371	-92.1\\
12.162007332	-95.5\\
12.182183743	-99.1\\
12.202021599	-102.5\\
12.22219348	-105.8\\
12.242077351	-108.8\\
12.262014866	-111.8\\
12.282147408	-114.7\\
12.302027941	-117.8\\
12.322198868	-120.8\\
12.342032194	-123.9\\
12.362026215	-126.8\\
12.382187128	-129.8\\
12.402066231	-132.8\\
12.422172785	-136.1\\
12.442011118	-139.5\\
12.462028265	-143\\
12.482155561	-146.6\\
12.50212431	-150.1\\
12.522170067	-153.6\\
12.542024374	-156.8\\
12.562016249	-159.8\\
12.582173347	-162.9\\
12.60203433	-166.1\\
12.62221384	-169.8\\
12.642044067	-173.3\\
12.662013531	-176.7\\
12.682140589	-180.1\\
12.702059507	-183.5\\
12.722218513	-186.6\\
12.742001295	-189.7\\
12.762009859	-192.5\\
12.782172441	-195.2\\
12.802034855	-197.9\\
12.822225571	-200.4\\
12.842023134	-202.7\\
12.862039804	-205\\
12.882176399	-207.4\\
12.902061462	-209.9\\
12.922202587	-212.3\\
12.942026854	-214.7\\
12.962030411	-217.1\\
12.982169151	-219.1\\
13.002050877	-221.2\\
13.022166729	-223.2\\
13.042048693	-225.1\\
13.062007904	-226.6\\
13.082170963	-227.8\\
13.102045774	-228.7\\
13.122222662	-229.4\\
13.142009258	-230.1\\
13.162029028	-230.9\\
13.182162762	-231.8\\
13.202048779	-232.6\\
13.222162247	-233.2\\
13.24207449	-233.6\\
13.262017488	-233.7\\
13.282202244	-233.6\\
13.302010059	-233.5\\
13.322175026	-233.4\\
13.342008591	-233.2\\
13.362028837	-232.9\\
13.382196903	-232.5\\
13.402005672	-231.9\\
13.422161102	-231\\
13.442029476	-230\\
13.462056637	-229\\
13.48216176	-228\\
13.502006292	-227.1\\
13.522183418	-226.1\\
13.542004347	-225\\
13.56208086	-223.4\\
13.582190752	-221.5\\
13.602019787	-219.5\\
13.622189045	-217.9\\
13.642015696	-216.5\\
13.662033081	-215.4\\
13.682160139	-214.3\\
13.702014208	-213.1\\
13.722155094	-211.5\\
13.741992235	-209.8\\
13.76205492	-208.1\\
13.782170057	-206.4\\
13.801992893	-204.7\\
13.822155237	-202.5\\
13.842068911	-200.1\\
13.86199522	-197.5\\
13.882196903	-195\\
13.902000666	-193.1\\
13.922158957	-191.7\\
13.942016602	-190.5\\
13.96201849	-189.4\\
13.982173681	-187.9\\
14.002015829	-186.2\\
14.022208691	-184.4\\
14.042024612	-182.5\\
14.062039852	-180.3\\
14.082187176	-177.9\\
14.102016687	-175.3\\
14.122161388	-173\\
14.142022133	-171\\
14.162013292	-169.5\\
14.182175159	-168.2\\
14.201994419	-166.9\\
14.222209215	-165.5\\
14.242069721	-163.8\\
14.262035131	-162\\
14.282157898	-160.1\\
14.302041531	-158\\
14.322193146	-155.5\\
14.342046499	-153\\
14.362018108	-150.5\\
14.382190943	-148.4\\
14.402009964	-146.6\\
14.422169924	-145.2\\
14.442035675	-143.9\\
14.462081909	-142.5\\
14.48216176	-141\\
14.502019167	-139.3\\
14.52216506	-137.7\\
14.542030334	-135.9\\
14.562053204	-133.9\\
14.582164764	-131.3\\
14.602011204	-128.5\\
14.62218523	-125.7\\
14.64201045	-123.2\\
14.66202426	-121.3\\
14.682141304	-119.8\\
14.702003956	-118.5\\
14.722154617	-117\\
14.742044926	-115.2\\
14.762069941	-113.1\\
14.782160044	-110.6\\
14.802019119	-108.1\\
14.822211266	-105.3\\
14.842029095	-102.5\\
14.862046957	-100\\
14.882148504	-97.7\\
14.902021885	-95.5\\
14.922165394	-93.4\\
14.942038774	-91.3\\
14.962046146	-89.2\\
14.982152224	-86.9\\
15.002025843	-84.9\\
15.022171974	-82.8\\
15.042080164	-80.6\\
15.062054157	-78\\
15.082161188	-75\\
15.102033854	-71.9\\
15.122178078	-68.9\\
15.142013073	-66\\
15.162030697	-63.4\\
15.182167053	-61\\
15.202033281	-58.6\\
15.222221851	-56.2\\
15.2420187	-53.5\\
15.262054443	-50.5\\
15.282158136	-47.4\\
15.302040577	-43.9\\
15.322177887	-40.4\\
15.342006445	-36.8\\
15.362061739	-33.4\\
15.382174253	-30.1\\
15.401994705	-26.9\\
15.422181129	-24\\
15.442026138	-21.1\\
15.462063313	-18\\
15.482153177	-14.7\\
15.502030611	-11.5\\
15.522151232	-8.20000000000005\\
15.542061329	-4.70000000000005\\
15.562007427	-1.20000000000005\\
15.582166672	2.5\\
15.602015734	6.29999999999995\\
15.622195959	9.89999999999998\\
15.642052889	13.4\\
15.662012339	16.5\\
15.682186842	19.2\\
15.702052832	21.9\\
15.722197056	24.4\\
15.74203229	27\\
15.762060881	29.8\\
15.782194376	32.6\\
15.802023888	35.4\\
15.822170258	38.1\\
15.842051506	41\\
15.862038612	43.7\\
15.88216114	46.4\\
15.901991606	49\\
15.922177792	51.4\\
15.942011356	53.7\\
15.962031841	55.9\\
15.982192993	58\\
16.002021551	60.1\\
16.022186518	62.3\\
16.042070389	64.5\\
16.062039375	66.5\\
16.082175016	68.4\\
16.102033615	69.9\\
16.122169256	71.2\\
16.142048597	72.5\\
16.162024975	74.1\\
16.182143211	76\\
16.202010155	77.9\\
16.222177744	79.5\\
16.242027044	80.9\\
16.262030125	82.1\\
16.282165766	83.4\\
16.302013397	84.7\\
16.322194338	85.8\\
16.342005014	86.9\\
16.362016916	87.8\\
16.382160902	88.8\\
16.40202713	89.9\\
16.422223806	91\\
16.442056656	92.4\\
16.462023735	93.9\\
16.482177973	95.2\\
16.502076387	96.5\\
16.522184372	97.4\\
16.542040825	98.1\\
16.562006235	98.5\\
16.582221985	98.8\\
16.602005959	99.3\\
16.622155905	100\\
16.642079353	100.8\\
16.66200304	101.7\\
16.682188034	102.4\\
16.702009439	103.2\\
16.722154617	104.1\\
16.742036343	105\\
16.76201272	105.9\\
16.782194853	106.7\\
16.802005053	107.4\\
16.822202444	107.7\\
16.842010736	107.5\\
16.861999512	107\\
16.882180214	106.8\\
16.902031898	106.8\\
16.922189713	107.1\\
16.942047596	107.3\\
16.962030411	107.2\\
16.982206821	107\\
17.002003193	106.9\\
17.022186279	106.8\\
17.042018175	106.7\\
17.062042475	106.2\\
17.082158804	105.5\\
17.102040529	104.3\\
17.122158766	103.1\\
17.142002344	102.1\\
17.162016392	101.7\\
17.182179689	101.3\\
17.201996088	101\\
17.222167015	100.5\\
17.2420187	99.8\\
17.262016535	98.9\\
17.282165527	97.8\\
17.302018881	96.4\\
17.322158813	94.9\\
17.342066288	93.4\\
17.36203742	92\\
17.382156134	90.8\\
17.401993513	89.8\\
17.422166586	88.8\\
17.442014456	87.9\\
17.462014198	86.8\\
17.482141733	85.7\\
17.502054214	84.5\\
17.522158623	83.3\\
17.54201293	82\\
17.562024117	80.4\\
17.582157373	78.5\\
17.602024794	76.6\\
17.622184992	74.7\\
17.642039776	73.1\\
17.662021875	71.8\\
17.6821661	70.8\\
17.702030182	69.8\\
17.722173929	68.7\\
17.742020369	67.3\\
17.762018919	65.7\\
17.782183647	63.9\\
17.802010298	61.9\\
17.82222414	59.8\\
17.842059374	57.7\\
17.862042665	55.6\\
17.882157326	53.8\\
17.902052641	52.2\\
17.922207832	50.9\\
17.942019939	49.9\\
17.962049961	48.7\\
17.982177734	47.4\\
18.002047062	46\\
18.022161961	44.5\\
18.042015553	42.6\\
18.062008619	40.6\\
18.082187176	38.3\\
18.102060556	36.2\\
18.12223959	34.3\\
18.142025948	32.8\\
18.162018299	31.6\\
18.18220377	30.7\\
18.20204711	29.8\\
18.222159147	28.7\\
18.242021084	27.3\\
18.262038469	25.8\\
18.282178402	24.2\\
18.302013874	22.6\\
18.322201729	20.9\\
18.342014313	19.2\\
18.362061024	17.7\\
18.382189989	16.1\\
18.402012348	14.7\\
18.422197104	13.7\\
18.44211483	12.8\\
18.46204257	11.7\\
18.482144117	10.8\\
18.502032518	9.89999999999998\\
18.522205114	8.79999999999995\\
18.542003393	7.79999999999995\\
18.56207037	6.60000000000002\\
18.58215332	5.39999999999998\\
18.601989031	4\\
18.622177839	2.60000000000002\\
18.642030239	1.29999999999995\\
18.662031651	0.299999999999955\\
18.682155609	-0.399999999999977\\
18.702023029	-0.799999999999955\\
18.722157001	-1.20000000000005\\
18.742028713	-1.5\\
18.762127161	-2.10000000000002\\
18.782155275	-3\\
18.802005768	-4.20000000000005\\
18.822184801	-5.39999999999998\\
18.842027903	-6.5\\
18.862023354	-7.5\\
18.88215661	-8.10000000000002\\
18.902007818	-8.39999999999998\\
18.922172785	-8.60000000000002\\
18.942003012	-8.89999999999998\\
18.962057114	-9.20000000000005\\
18.982169151	-9.60000000000002\\
19.002014637	-10.2\\
19.022171259	-10.7\\
19.042019367	-11.3\\
19.062022209	-11.9\\
19.082147837	-12.4\\
19.102004051	-13\\
19.122156858	-13.5\\
19.142049789	-13.9\\
19.162013531	-14.1\\
19.182175159	-14.3\\
19.202008724	-14.5\\
19.222201824	-14.8\\
19.242077351	-15.3\\
19.262018919	-15.9\\
19.282177448	-16.5\\
19.302042007	-17\\
19.32219243	-17.2\\
19.342000008	-17.2\\
19.36203742	-17.2\\
19.3821702	-17.3\\
19.402042627	-17.5\\
19.422222853	-17.9\\
19.442041636	-18.3\\
19.462012053	-18.8\\
19.482167006	-19.2\\
19.502070189	-19.4\\
19.522199869	-19.6\\
19.542028427	-19.8\\
19.562001705	-19.9\\
19.582165003	-20\\
19.602050543	-20\\
19.622229338	-20.1\\
19.642035484	-20.2\\
19.662012577	-20.4\\
19.682184458	-20.7\\
19.702040434	-20.9\\
19.722159863	-21\\
19.742070913	-21\\
19.76202178	-21.1\\
19.782196522	-21.1\\
19.802010298	-21.2\\
19.822179794	-21.2\\
19.84202981	-21.3\\
19.862037182	-21.3\\
19.88216424	-21.4\\
19.902036905	-21.5\\
19.922178745	-21.6\\
19.942070246	-21.6\\
19.962021589	-21.6\\
19.982163429	-21.7\\
20.002016068	-21.8\\
20.022198677	-21.9\\
20.042007446	-21.9\\
20.062027216	-21.9\\
20.082159042	-21.9\\
20.102087975	-21.8\\
20.122168541	-21.7\\
20.142026424	-21.7\\
20.162014246	-21.8\\
20.182190418	-21.8\\
20.202024937	-21.8\\
20.222181797	-21.7\\
20.242038488	-21.6\\
20.261988878	-21.5\\
20.282178164	-21.3\\
20.302005768	-21.1\\
20.322232485	-20.8\\
20.342035294	-20.5\\
20.36203599	-20.3\\
20.382168293	-20\\
20.401994467	-19.9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.25	-250\\
4.25	150\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:2.35,-150) {1};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.1800000667572	-250\\
7.1800000667572	150\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:5.28,-150) {2};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.9800000190735	-250\\
11.9800000190735	150\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:10.08,-150) {3};
\end{axis}
\end{tikzpicture}%

==> Images/Tikz/fig11-3-1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.25cm,
height=1.683cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.042082548,
xmax=31.541993618,
xlabel style={font=\color{white!15!black}},
xlabel={$t\;[\SI[per-mode=repeated-symbol]{}{\second}]$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$v\;[\SI[per-mode=repeated-symbol]{}{\meter\per\second}]$},
axis background/.style={fill=white},
ylabel style={yshift=-0.4cm}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.042082548	10.3650108538293\\
0.062074423	10.3700108485961\\
0.08214736	10.3600048262537\\
0.102083445	10.3650108538293\\
0.122158766	10.3650108538293\\
0.142064571	10.3550048285841\\
0.162027836	10.3550048285841\\
0.182141781	10.3500048309167\\
0.202076912	10.355\\
0.222186804	10.3500012077294\\
0.24206996	10.345\\
0.262013435	10.3450012083131\\
0.282138109	10.345\\
0.302066565	10.3400012088974\\
0.322176218	10.3400012088974\\
0.342066765	10.3450012083131\\
0.36198473	10.3450012083131\\
0.38214159	10.34\\
0.402073145	10.3400012088974\\
0.422165871	10.3350012094823\\
0.44208169	10.3350048379282\\
0.462033033	10.3350108853353\\
0.482142448	10.3350193516993\\
0.502058506	10.3350193516993\\
0.522171021	10.3300193610661\\
0.542063236	10.3250193704419\\
0.562014103	10.3250193704419\\
0.582153797	10.3200193798268\\
0.602102041	10.3200193798268\\
0.622177362	10.3200193798268\\
0.642128944	10.3150193892207\\
0.662020683	10.3150193892207\\
0.682162285	10.3100193986238\\
0.702095509	10.3050194080361\\
0.722220182	10.3050194080361\\
0.742111921	10.3000194174574\\
0.762013197	10.3000303397611\\
0.782218933	10.2950303544963\\
0.802009821	10.2950194268879\\
0.822173595	10.2900109329388\\
0.842021942	10.2850109382538\\
0.862068653	10.2850048614476\\
0.882125616	10.2850048614476\\
0.902014017	10.2850012153621\\
0.922170401	10.2800012159532\\
0.94209528	10.2750048661789\\
0.96203804	10.2750048661789\\
0.982150078	10.2700109542298\\
1.001995802	10.2700109542298\\
1.022184372	10.2650109595655\\
1.041991234	10.2600109649064\\
1.062036276	10.2550109702525\\
1.082123518	10.2500109756039\\
1.102082253	10.2500109756039\\
1.122177362	10.2450195216993\\
1.141994715	10.2450195216993\\
1.162002563	10.2450195216993\\
1.182144642	10.2450195216993\\
1.202020168	10.2450305026388\\
1.222158432	10.2400195312314\\
1.241981506	10.2400195312314\\
1.262023687	10.2400195312314\\
1.282156467	10.2400109863222\\
1.302074909	10.2400109863222\\
1.322268009	10.2350109916893\\
1.342069626	10.2300109970615\\
1.362036943	10.2300195503234\\
1.382166862	10.2250195598835\\
1.401998997	10.2200195694529\\
1.422176838	10.2150195790317\\
1.442102194	10.2050195982173\\
1.462082386	10.2050195982173\\
1.482149124	10.2000196078243\\
1.50210166	10.1950306522345\\
1.522209644	10.1900306672748\\
1.542084455	10.1850306823298\\
1.56201601	10.1850196367017\\
1.582152605	10.1850196367017\\
1.602059126	10.1800110510746\\
1.622139215	10.1750049140037\\
1.6420784	10.175\\
1.662032366	10.17\\
1.682159185	10.1700012291051\\
1.702077627	10.165\\
1.722183228	10.165004918838\\
1.742052317	10.165004918838\\
1.761993408	10.1650196753376\\
1.782148838	10.1600196850203\\
1.802083254	10.1600307578275\\
1.822393179	10.160044291242\\
1.842071772	10.1550443130495\\
1.862071514	10.1550443130495\\
1.882152319	10.1500443348785\\
1.902098656	10.1450443567291\\
1.922165871	10.1450443567291\\
1.942107439	10.1400443786011\\
1.96204114	10.1350444004948\\
1.982191563	10.1350444004948\\
2.002092361	10.1300308489165\\
2.022161007	10.1300197433174\\
2.042059898	10.1250197530672\\
2.062010765	10.1200197628266\\
2.082136154	10.1100111275903\\
2.102054596	10.1100111275903\\
2.122177124	10.1000111386077\\
2.142044306	10.0950111441246\\
2.162009954	10.090011149647\\
2.182146549	10.0850198314133\\
2.202073097	10.0850198314133\\
2.222182274	10.0800111607081\\
2.242100477	10.0750111662469\\
2.262007952	10.0700111717912\\
2.282197952	10.0700049652421\\
2.302063227	10.0700049652421\\
2.322173834	10.0650012419274\\
2.342066526	10.0650012419274\\
2.362056971	10.0600012425447\\
2.38217783	10.0550012431625\\
2.402078152	10.0550012431625\\
2.422175407	10.0550012431625\\
2.442069769	10.050001243781\\
2.462165833	10.0450012444001\\
2.482060909	10.045\\
2.502035141	10.04\\
2.522202015	10.04\\
2.542052746	10.035\\
2.561997175	10.03\\
2.582178116	10.03\\
2.60208106	10.025\\
2.622206688	10.0200012475049\\
2.642068863	10.015\\
2.662001371	10.01\\
2.682148933	10\\
2.702095985	9.995\\
2.722168922	9.98500125187774\\
2.742069483	9.97500125313275\\
2.762212515	9.97000125376121\\
2.782103539	9.96500125439029\\
2.801998615	9.96000125502\\
2.822190285	9.955\\
2.842061758	9.95000125628133\\
2.86200285	9.94500125691294\\
2.882155657	9.94000503017981\\
2.902054071	9.93501132359697\\
2.922168732	9.93502013083013\\
2.942016125	9.93503145440416\\
2.962005377	9.93503145440416\\
2.982170582	9.93003147024218\\
3.002002239	9.92503148609615\\
3.022175312	9.92002016126984\\
3.042074442	9.92002016126984\\
3.062019825	9.91502017143687\\
3.082145929	9.91003153375407\\
3.102072716	9.90503154967212\\
3.122160673	9.90004545444111\\
3.142097235	9.89506189975586\\
3.162013769	9.88506196237535\\
3.182151079	9.88008097132812\\
3.202117682	9.87506202512166\\
3.222162008	9.86506208799519\\
3.24206996	9.86004563883961\\
3.262001038	9.85004568517324\\
3.282155991	9.84504570837536\\
3.302068949	9.84006224573808\\
3.322217226	9.8350622773829\\
3.342102528	9.82506234076914\\
3.361999273	9.8300623090599\\
3.382189989	9.83003179038603\\
3.402045965	9.83000508646867\\
3.422164679	9.825\\
3.442015648	9.81002038733865\\
3.462039471	9.8000624998007\\
3.482130527	9.80004591825977\\
3.502067804	9.80002040814202\\
3.522150517	9.79500127616122\\
3.542077541	9.78502043942679\\
3.56203866	9.78018404734798\\
3.582189322	9.77532736024733\\
3.602053165	9.77051175732367\\
3.622231483	9.77051175732367\\
3.64200592	9.76541473773644\\
3.662053108	9.75515504746081\\
3.682157516	9.74503206767428\\
3.702059746	9.74000513346887\\
3.722196341	9.74006288480726\\
3.742063999	9.74002053385926\\
3.762039423	9.73506291710536\\
3.782186747	9.72500128534696\\
3.802117586	9.725\\
3.822149277	9.7100630790948\\
3.842074156	9.7100205973005\\
3.86200738	9.7051043271054\\
3.882135153	9.70512879873317\\
3.902033567	9.69010448860073\\
3.922189236	9.68512906470533\\
3.942101002	9.68010459654233\\
3.962026596	9.67008272973918\\
3.982176304	9.66008281538\\
4.002102137	9.65508285826693\\
4.022188663	9.64506350419737\\
4.042072058	9.63506357010684\\
4.062014341	9.62506363615327\\
4.082127094	9.61504680175817\\
4.10209775	9.60503253508285\\
4.12220645	9.59502084416704\\
4.14205718	9.58500521648267\\
4.161990643	9.58000130480158\\
4.182168007	9.57000130616501\\
4.202083349	9.56001176777519\\
4.222192049	9.55002094238542\\
4.242104053	9.54503273959812\\
4.262029648	9.53503277393424\\
4.282184124	9.5250118110163\\
4.302097559	9.5150052548593\\
4.322163105	9.5100013144058\\
4.342095852	9.505\\
4.36203599	9.49500131648227\\
4.382214546	9.48500527147982\\
4.402095795	9.48001186708118\\
4.422175646	9.47502110815591\\
4.442076445	9.46503301631854\\
4.461998224	9.46003303376896\\
4.48216033	9.45002116399747\\
4.502059221	9.4400211864169\\
4.522181511	9.43501192368086\\
4.542098999	9.42501193633196\\
4.562008858	9.41500531067296\\
4.582146883	9.41000531349478\\
4.602077723	9.40000531914743\\
4.622160435	9.39001198082303\\
4.642110348	9.38001199359574\\
4.662068844	9.37001200639572\\
4.682150602	9.36501201280596\\
4.702089787	9.355012025647\\
4.722190619	9.34001204496011\\
4.742033005	9.33500535618486\\
4.76201272	9.32500536192875\\
4.78217864	9.32000536480532\\
4.802061319	9.31500536768498\\
4.822193384	9.30500537345358\\
4.842078686	9.30000537634253\\
4.862027645	9.29000134553274\\
4.882078886	9.28000134698266\\
4.902020931	9.27000134843571\\
4.922174454	9.26000134989191\\
4.94198966	9.25000135135125\\
4.962014675	9.24000135281375\\
4.982167959	9.23500135354619\\
5.002066851	9.22500135501345\\
5.022088051	9.22000135574827\\
5.042010069	9.21000135722031\\
5.062077045	9.20500543182892\\
5.082146645	9.19500543773629\\
5.101998568	9.1900054406948\\
5.122180223	9.18500544365653\\
5.142085791	9.17501226157219\\
5.162003517	9.16500545553575\\
5.182151556	9.16001228165116\\
5.202069044	9.15002185789739\\
5.222151041	9.1450218698481\\
5.24200058	9.13502189378876\\
5.262019396	9.13003422775621\\
5.28213954	9.12003426528651\\
5.301988125	9.11503428408253\\
5.32215786	9.10503432173652\\
5.341994524	9.10003434059455\\
5.36200428	9.09003437837283\\
5.382158279	9.08003441623434\\
5.401992321	9.07502203854073\\
5.422123909	9.06502206285236\\
5.442040682	9.05502208721768\\
5.462051153	9.05003453032087\\
5.48214221	9.04003456851798\\
5.502030611	9.03004983374954\\
5.522213697	9.02504986135811\\
5.542008877	9.01504991666713\\
5.562020063	9.00504997209899\\
5.58216095	8.99503474145598\\
5.602070093	8.98503478012189\\
5.62218833	8.9800222716873\\
5.642028093	8.97002229651632\\
5.662093639	8.96502230895161\\
5.682007074	8.95502233386383\\
5.702009678	8.95002234634082\\
5.722153664	8.94003495518893\\
5.741987944	8.93503497474968\\
5.761996508	8.92505042002565\\
5.782096148	8.92005044828784\\
5.80200243	8.91505047658172\\
5.822184324	8.90505053326482\\
5.842010736	8.90005056165413\\
5.862154245	8.89003515178652\\
5.882057905	8.88503517156798\\
5.902000189	8.87503521119776\\
5.922207832	8.87003523104615\\
5.942038298	8.86003527081016\\
5.962017298	8.85505081860065\\
5.982093573	8.84505087605493\\
6.002003193	8.84005090483081\\
6.02215147	8.83003539064255\\
6.042025089	8.82502266286042\\
6.062041759	8.81502268856978\\
6.082153082	8.81001276957077\\
6.102032185	8.80001278408162\\
6.122202635	8.7900056882803\\
6.142030954	8.78500569151779\\
6.162008762	8.77500569800385\\
6.182173014	8.7650057045047\\
6.202021122	8.75500571102041\\
6.222186804	8.75000571428385\\
6.241998672	8.74000572082193\\
6.262037039	8.73000572737498\\
6.282183409	8.72000143348612\\
6.302028894	8.71500143430854\\
6.322185278	8.70500143595623\\
6.342019558	8.6950014376077\\
6.362130165	8.68500143926298\\
6.382010698	8.67500144092207\\
6.402008057	8.66500144258499\\
6.422150373	8.66000577367013\\
6.441997766	8.65000578034489\\
6.462204456	8.64001302082352\\
6.482050896	8.63001303591136\\
6.501999855	8.6200130510342\\
6.52216506	8.61501305860879\\
6.541989326	8.60501307378438\\
6.562157154	8.59501308899527\\
6.582008123	8.5850131042416\\
6.602034807	8.57501311952349\\
6.6221416	8.56501313484107\\
6.642022371	8.55502337810949\\
6.662213326	8.54003659242746\\
6.681981802	8.53005275481928\\
6.702016592	8.51507193158108\\
6.722084761	8.50507201615601\\
6.742046356	8.49509417252099\\
6.762132645	8.48009433909789\\
6.782027721	8.47011953870782\\
6.802029848	8.45514784022136\\
6.822382689	8.44514801528073\\
6.842010736	8.43514819075516\\
6.862016201	8.42014845474829\\
6.882183313	8.41012039152829\\
6.901999235	8.39512060663812\\
6.922183514	8.38509540792471\\
6.942009211	8.37509552184332\\
6.962037086	8.36009569323222\\
6.982182264	8.35009580783358\\
7.001996994	8.33509598025122\\
7.022175312	8.32512162073324\\
7.042007923	8.31012184026203\\
7.062049866	8.30009638498253\\
7.082154036	8.28509655948559\\
7.102008104	8.27007406254624\\
7.122209072	8.25505451223673\\
7.142029524	8.24503790167153\\
7.162026167	8.23002430130069\\
7.182145119	8.21001370279003\\
7.201986551	8.19501372787136\\
7.22215271	8.18001375304467\\
7.242026567	8.16501377831048\\
7.262038469	8.14502455490467\\
7.282135963	8.13005535036509\\
7.30200696	8.11507547715978\\
7.322199821	8.09512507624187\\
7.341990471	8.08015470148932\\
7.362025499	8.06018765290238\\
7.382147789	8.04518800277532\\
7.402028084	8.03018835395534\\
7.422196388	8.01012640349701\\
7.442009211	7.99505628498011\\
7.462033749	7.9750141065706\\
7.482156515	7.96\\
7.502078533	7.94501415983634\\
7.522161245	7.92503943207856\\
7.54201889	7.91002528440965\\
7.562041998	7.89001425854225\\
7.582206249	7.87500158730143\\
7.602006674	7.86000636132058\\
7.622170448	7.84502549390376\\
7.641988993	7.8250575077759\\
7.662045956	7.81007842470228\\
7.682159185	7.79510262921535\\
7.702026844	7.78010282708397\\
7.722176552	7.76010309209871\\
7.742031097	7.74507908287578\\
7.762196302	7.73005821452853\\
7.782044888	7.71004053167037\\
7.80202055	7.69002600775836\\
7.822185278	7.67501465796646\\
7.841990948	7.65501469626284\\
7.8620193	7.64000654449982\\
7.882154465	7.62000164041977\\
7.902038813	7.60000164473666\\
7.922205448	7.58000164907634\\
7.941994429	7.56\\
7.962000608	7.54\\
7.982166052	7.52500166112939\\
8.002037287	7.50000166666648\\
8.02215147	7.48500167000649\\
8.042023897	7.46000167560303\\
8.062022448	7.44\\
8.082145929	7.42\\
8.102045536	7.400001689189\\
8.122267246	7.38000169376674\\
8.142007351	7.36000169836937\\
8.162024975	7.34000170299708\\
8.182183027	7.32000170765007\\
8.202043295	7.30000684931186\\
8.222168446	7.28000686812863\\
8.242039204	7.26000688704907\\
8.262290478	7.24500172532761\\
8.282201052	7.22001558170064\\
8.302013636	7.20500693962192\\
8.322190762	7.18500695893887\\
8.342035055	7.16501570130869\\
8.361993313	7.15001573424842\\
8.382153273	7.13001577838366\\
8.402017832	7.11002812933957\\
8.422385931	7.0950281888094\\
8.442017555	7.07502826849476\\
8.462018967	7.06001593482621\\
8.482140779	7.0400159800955\\
8.502005577	7.02500177935921\\
8.522188663	7.01000178316668\\
8.542012691	6.99000715307216\\
8.562009573	6.97000717359746\\
8.582140446	6.95500718906889\\
8.60201478	6.935\\
8.622196436	6.91500723065421\\
8.641987324	6.90001630432856\\
8.662022591	6.88502904859522\\
8.682162523	6.87004548747677\\
8.70200491	6.85004562028604\\
8.722198009	6.83006588548017\\
8.741976738	6.81006607897457\\
8.761998653	6.79504598954268\\
8.782134056	6.77504612530424\\
8.802022219	6.76004622765259\\
8.822170258	6.7450296515286\\
8.841993093	6.72501672860373\\
8.86208415	6.7050074571174\\
8.882139921	6.69000186846013\\
8.902025938	6.67500187265891\\
8.922168255	6.65500187828674\\
8.941991568	6.64000188252985\\
8.96199131	6.62500754716551\\
8.982138872	6.61000189107386\\
9.002015829	6.59000189681308\\
9.022140265	6.57500760455834\\
9.04202199	6.56000190548753\\
9.062007427	6.54\\
9.082135201	6.52500191570853\\
9.102025509	6.51000768048702\\
9.122186422	6.49000770415567\\
9.142015934	6.47500772200312\\
9.161997557	6.46000773993344\\
9.182144642	6.44000776397048\\
9.202023745	6.425001945525\\
9.222172022	6.41\\
9.242002964	6.395\\
9.2621696	6.375\\
9.2820158	6.355\\
9.302052498	6.34\\
9.322240829	6.325\\
9.3420403	6.31000198098226\\
9.362011194	6.29000198728109\\
9.382217407	6.27501792826124\\
9.402034044	6.26001797122021\\
9.42215085	6.24003205119974\\
9.442016363	6.22503212843115\\
9.462054968	6.2050181305134\\
9.482158661	6.18500808406909\\
9.502022028	6.1700020259316\\
9.522222281	6.15500203086888\\
9.542011261	6.13500203748947\\
9.562206268	6.12000816992919\\
9.582033873	6.1050081900027\\
9.601994753	6.08500821692132\\
9.622182846	6.07000205930772\\
9.642109394	6.055\\
9.66202116	6.035\\
9.682155132	6.02\\
9.702076912	6.00000208333297\\
9.72217083	5.985\\
9.7421	5.97\\
9.762033224	5.95500209907604\\
9.782195091	5.94500210260686\\
9.80210948	5.93\\
9.822205305	5.915\\
9.842089415	5.905\\
9.862030268	5.8900021222407\\
9.882162809	5.88500849617059\\
9.902081966	5.87000851788138\\
9.922156811	5.85500853970342\\
9.942095995	5.84501924718816\\
9.962002039	5.8350192801738\\
9.982184649	5.82000859105895\\
10.002010584	5.80500861325804\\
10.023465395	5.79000215889424\\
10.042046547	5.77\\
10.062082767	5.755\\
10.082168818	5.735\\
10.102005005	5.72000218531427\\
10.122171879	5.70000219298203\\
10.141993761	5.68000880281008\\
10.162005424	5.66500882611846\\
10.182159185	5.65001991146934\\
10.20200634	5.63001998220255\\
10.222197533	5.61502003558313\\
10.242011786	5.59502010720248\\
10.262054443	5.57503587432404\\
10.282153845	5.56003597110666\\
10.302008867	5.54003610096541\\
10.322174549	5.52003623176515\\
10.342010975	5.50002045450742\\
10.362035513	5.48502051044479\\
10.382130623	5.46500914912317\\
10.402011156	5.44500229568363\\
10.422178268	5.425\\
10.442026138	5.41\\
10.462051392	5.39000231910896\\
10.482138157	5.37000232774624\\
10.502046824	5.35\\
10.52218771	5.32500234741732\\
10.542002678	5.31000235404844\\
10.562021255	5.2900094517874\\
10.582208157	5.27000948765749\\
10.602012396	5.2500214285277\\
10.622630835	5.23502148992724\\
10.642049551	5.21502157234273\\
10.662068844	5.19502165539279\\
10.682162046	5.17502173908477\\
10.70199728	5.15502182342616\\
10.722176313	5.13500973708911\\
10.74203825	5.1200219726091\\
10.762045622	5.10002205877583\\
10.782156229	5.08502212384568\\
10.802023888	5.06002223315274\\
10.822166443	5.04003968238346\\
10.842008352	5.02003984047936\\
10.86204505	5.00003999984\\
10.882124424	4.98006275060867\\
10.902003527	4.96006300363211\\
10.922164202	4.94006325870429\\
10.942017317	4.92006351585018\\
10.962011099	4.9050407745502\\
10.982141495	4.88504094148657\\
11.001995325	4.87002310056123\\
11.022160769	4.85001030926739\\
11.041996956	4.83001035195578\\
11.062013865	4.8100025987519\\
11.082167149	4.79001043840199\\
11.102060795	4.77001048216878\\
11.122785091	4.75502365924713\\
11.141993284	4.73504223845997\\
11.162014008	4.71506627737087\\
11.182183027	4.6950665596986\\
11.20200181	4.67506684444191\\
11.222160101	4.65506713163194\\
11.242029905	4.63504314974521\\
11.262011051	4.61502437696704\\
11.282140493	4.59501088137993\\
11.302013159	4.5750109289487\\
11.322203159	4.55001098899772\\
11.341996431	4.53001103751415\\
11.361999273	4.51001108646087\\
11.382134199	4.4900027839635\\
11.402023792	4.47000279641971\\
11.422180176	4.45\\
11.442027569	4.43\\
11.462018728	4.40500283768354\\
11.482165337	4.38500285062621\\
11.502015114	4.36500286368749\\
11.522163391	4.345\\
11.541991234	4.33000288683507\\
11.56204319	4.31000290023104\\
11.582142353	4.29001165499582\\
11.601999283	4.27501169589043\\
11.622165918	4.26001173707303\\
11.642030716	4.24001179243643\\
11.662001848	4.22501183430295\\
11.682154179	4.20501189058961\\
11.702039242	4.18501194741425\\
11.722190619	4.16501200478462\\
11.742001534	4.1500271083452\\
11.76201725	4.13504836731083\\
11.782306194	4.12004854340334\\
11.80202961	4.10004878019762\\
11.822197199	4.08504895931493\\
11.842004776	4.06504920019426\\
11.862013817	4.05002777768252\\
11.882138729	4.03001240692879\\
11.902037144	4.01500311332382\\
11.922207832	3.995\\
11.942010164	3.975\\
11.962032795	3.96\\
11.982157469	3.935\\
12.002034426	3.91500319284672\\
12.022168159	3.89000321336628\\
12.041992426	3.87001291987507\\
12.062012911	3.84501300387918\\
12.082139969	3.82501307187309\\
12.102028608	3.80501314058178\\
12.122175932	3.78501321001658\\
12.142016888	3.76001329784883\\
12.162007093	3.73501338685687\\
12.182150602	3.71501345892582\\
12.201984882	3.69003048767893\\
12.222195625	3.67003065382294\\
12.242027998	3.64503086406686\\
12.262045145	3.62505517199394\\
12.282132149	3.60503120652235\\
12.301986933	3.5850313806158\\
12.322165728	3.56503155666258\\
12.342005491	3.5450141043443\\
12.362001896	3.52500354609751\\
12.382138014	3.50500356633199\\
12.402010679	3.485\\
12.422173023	3.47\\
12.441994429	3.4500036231865\\
12.46200633	3.43500363900826\\
12.482149124	3.41501464125705\\
12.502034187	3.40001470585055\\
12.522147179	3.38001479286704\\
12.542021513	3.3650037147082\\
12.562004566	3.34500373691869\\
12.58214283	3.33000375375164\\
12.602001905	3.315\\
12.622149944	3.3\\
12.641993761	3.28500380517283\\
12.662008047	3.27000382262774\\
12.682161331	3.26001533738723\\
12.701981068	3.24503466853592\\
12.722173214	3.2350347757018\\
12.742001534	3.22003493769866\\
12.762007236	3.2100623046913\\
12.782156467	3.19509780757961\\
12.801985979	3.18009826892189\\
12.822182894	3.17009857890886\\
12.842017889	3.15509904757363\\
12.862043858	3.14009952071586\\
12.88212204	3.12509999840005\\
12.902052879	3.10510064249132\\
12.922176838	3.09006472424123\\
12.941979647	3.07003664473244\\
12.962032318	3.05001639339857\\
12.982141495	3.03000412540973\\
13.002001524	3.01500414593413\\
13.022152662	2.9950041736198\\
13.042025328	2.97500420167771\\
13.062027693	2.95500423011542\\
13.082137346	2.94001700675353\\
13.102001429	2.92501709396714\\
13.122209072	2.90501721165297\\
13.141997099	2.88503899453716\\
13.162031651	2.87001742154991\\
13.182130337	2.85001754380565\\
13.202013254	2.83000441695768\\
13.222183228	2.81000444839506\\
13.242014885	2.79\\
13.262023926	2.77\\
13.282182693	2.75\\
13.302033186	2.73\\
13.322187185	2.715\\
13.342011929	2.69500463821493\\
13.362032652	2.67001872652609\\
13.382173061	2.65501883232492\\
13.402025938	2.63504269415127\\
13.422155619	2.61504302067863\\
13.442006588	2.59504335223903\\
13.462030411	2.57501941740252\\
13.482156277	2.55501956939668\\
13.502064466	2.53501972378915\\
13.522164583	2.52000496031258\\
13.542022943	2.500004999995\\
13.561992407	2.485005030176\\
13.582232714	2.4650202838922\\
13.60199976	2.45002040807827\\
13.622158289	2.43502053379433\\
13.642034531	2.415020703845\\
13.6620543	2.40002083324291\\
13.682138205	2.38502096426845\\
13.702019453	2.36500528540636\\
13.722175598	2.34500533048435\\
13.742042065	2.32500537633787\\
13.762019157	2.305\\
13.782135963	2.285\\
13.801988363	2.265\\
13.822141886	2.24500556792183\\
13.841995239	2.22500561797044\\
13.862030745	2.20500566892695\\
13.882129192	2.18500572081631\\
13.902008533	2.16000578702928\\
13.922157764	2.14000584111352\\
13.942016602	2.11500591015723\\
13.96199894	2.09502386621251\\
13.982160807	2.07000603863853\\
14.002003908	2.05000609755191\\
14.022171021	2.0250061728301\\
14.042001486	2.00500623440427\\
14.062019587	1.98500629721923\\
14.082140923	1.96000637754064\\
14.102076769	1.94000644328827\\
14.122169018	1.91500652740402\\
14.141991854	1.89500659629459\\
14.162217855	1.87500666665481\\
14.182018042	1.85500673853224\\
14.202015162	1.83500681197646\\
14.222146988	1.82000686811891\\
14.242033482	1.80000694443105\\
14.262063742	1.78000702245806\\
14.282141447	1.765\\
14.301989079	1.74500716330908\\
14.322176218	1.72500724636159\\
14.341989994	1.7100073099259\\
14.36200428	1.69500737461523\\
14.3821702	1.68002976164114\\
14.402010918	1.66503002975922\\
14.422150373	1.65003030275204\\
14.442054033	1.6400304875215\\
14.462033749	1.62503076893947\\
14.482139349	1.6100310556011\\
14.502010345	1.60003124969483\\
14.522170782	1.58507097632882\\
14.542027712	1.57507142695181\\
14.562043428	1.56007211371782\\
14.58217597	1.5500725789459\\
14.602017879	1.53507328815272\\
14.622169018	1.5250737687076\\
14.642028809	1.51507425560598\\
14.662008762	1.50007499812509\\
14.682173729	1.49003355666911\\
14.702037334	1.47503389791557\\
14.722192049	1.46503412929529\\
14.741998196	1.45003448234861\\
14.76201582	1.44003472180361\\
14.782176256	1.42500877190283\\
14.802025318	1.41500883389469\\
14.822154284	1.40000892854296\\
14.8419981	1.39000899277667\\
14.862028122	1.38\\
14.882154465	1.365\\
14.902001619	1.355\\
14.922166586	1.34500929364819\\
14.942019224	1.33000939846303\\
14.962034941	1.320009469663\\
14.982142687	1.31000954194998\\
15.002000093	1.30000961534906\\
15.022146463	1.29000968988609\\
15.042012453	1.28000976558775\\
15.06201601	1.27000984248155\\
15.082141876	1.26000992059587\\
15.10201335	1.25000999996\\
15.122178078	1.24001008060419\\
15.141991377	1.23001016255964\\
15.162016153	1.22001024585862\\
15.182161808	1.21001033053441\\
15.201999187	1.19501046020527\\
15.222200155	1.18501054847626\\
15.242055893	1.17501063824971\\
15.262008667	1.16501072956432\\
15.282166243	1.15501082246012\\
15.302016258	1.14501091697852\\
15.322191	1.13504405200856\\
15.341993332	1.12501111105624\\
15.362011433	1.11501121070597\\
15.382182598	1.10501131215929\\
15.402018785	1.09501141546561\\
15.422198772	1.08501152067616\\
15.442034245	1.07501162784409\\
15.462046862	1.06501173702453\\
15.482173443	1.0550118482747\\
15.502015114	1.04501196165403\\
15.522414684	1.03501207722422\\
15.542039871	1.03001213585084\\
15.562013388	1.02001225482834\\
15.58214283	1.0100123761618\\
15.602000952	1.00001249992188\\
15.622148275	0.990012626182111\\
15.642017603	0.985\\
15.662034512	0.97\\
15.682162046	0.955\\
15.702001095	0.935013368888381\\
15.722177267	0.915013661100205\\
15.741961718	0.89505586417832\\
15.762009382	0.870057469366248\\
15.782168627	0.850058821494136\\
15.801988125	0.830060238777885\\
15.822143555	0.810061726043146\\
15.84201169	0.785063691683675\\
15.862009764	0.760016447190454\\
15.882174969	0.740016891699102\\
15.901987791	0.715\\
15.92216754	0.69\\
15.941969395	0.670018656456669\\
15.961994886	0.645019379553824\\
15.982156992	0.62501999968001\\
16.00205946	0.600020832971656\\
16.022174835	0.575\\
16.041994572	0.555\\
16.062048912	0.530023584380922\\
16.082163095	0.510024509214998\\
16.102010965	0.485103081829007\\
16.122182608	0.465107514452304\\
16.141976595	0.445112345369121\\
16.162011385	0.425117630779999\\
16.182132483	0.400124980474851\\
16.201993942	0.380131556174964\\
16.222128391	0.360138862107382\\
16.241983175	0.340036762718386\\
16.261989355	0.320039060116105\\
16.282131672	0.305040980853393\\
16.301984072	0.29\\
16.322142363	0.275\\
16.341975689	0.26\\
16.362000465	0.25\\
16.38217926	0.235053185470863\\
16.401986361	0.225055548698538\\
16.422143936	0.220056810846654\\
16.442050934	0.210059515376\\
16.462029934	0.200062490237426\\
16.482128382	0.195064092031312\\
16.501989365	0.190065778087482\\
16.522183657	0.185067555233217\\
16.541991472	0.180069431053691\\
16.561990738	0.175071414000116\\
16.582096577	0.170073513516949\\
16.602063894	0.170073513516949\\
16.622097969	0.165075740192192\\
16.642044306	0.155080624192708\\
16.662005901	0.155080624192708\\
16.682119608	0.155080624192708\\
16.70204854	0.150083310198036\\
16.72213316	0.150083310198036\\
16.742088079	0.145086181285469\\
16.761964321	0.140356688476182\\
16.782146931	0.145344418537486\\
16.802073479	0.140089257261219\\
16.822122812	0.140356688476182\\
16.842083931	0.140356688476182\\
16.861982107	0.140089257261219\\
16.882124901	0.140089257261219\\
16.902066469	0.140089257261219\\
16.92209816	0.145086181285469\\
16.942107677	0.140089257261219\\
16.962004423	0.140089257261219\\
16.982093573	0.145086181285469\\
17.002074718	0.145086181285469\\
17.022132635	0.145086181285469\\
17.042076826	0.145086181285469\\
17.061970949	0.145086181285469\\
17.082075357	0.150083310198036\\
17.102052212	0.155322245670091\\
17.122137308	0.155322245670091\\
17.142031193	0.155322245670091\\
17.16200757	0.160312195418814\\
17.182082891	0.160312195418814\\
17.20207262	0.165302752548165\\
17.222100496	0.170293863659264\\
17.242043972	0.170293863659264\\
17.261957645	0.170293863659264\\
17.282083273	0.175071414000116\\
17.302093744	0.180277563773199\\
17.322118044	0.185270073136489\\
17.34204793	0.180277563773199\\
17.361960173	0.185270073136489\\
17.382108212	0.190262975904404\\
17.402024508	0.195256241897666\\
17.422100306	0.200249843945008\\
17.442066431	0.195256241897666\\
17.462002516	0.200249843945008\\
17.48214221	0.205243757517738\\
17.501986027	0.210237960416286\\
17.522157192	0.215232432500309\\
17.54199338	0.220227155455452\\
17.561994553	0.220227155455452\\
17.582138062	0.220227155455452\\
17.602009773	0.225222112591104\\
17.622126341	0.225222112591104\\
17.642013788	0.225222112591104\\
17.662002325	0.225222112591104\\
17.682146549	0.225222112591104\\
17.701998472	0.225222112591104\\
17.722178459	0.225222112591104\\
17.742015362	0.225222112591104\\
17.762011766	0.220227155455452\\
17.782153606	0.220227155455452\\
17.801993847	0.220227155455452\\
17.822180986	0.215232432500309\\
17.841971636	0.215232432500309\\
17.861990213	0.210237960416286\\
17.882103443	0.210237960416286\\
17.901988268	0.205243757517738\\
17.922172308	0.200249843945008\\
17.941988468	0.195256241897666\\
17.962006807	0.195256241897666\\
17.982125759	0.190262975904404\\
18.00197053	0.190262975904404\\
18.022149801	0.185270073136489\\
18.042065859	0.180277563773199\\
18.062117338	0.170293863659264\\
18.082151651	0.170293863659264\\
18.10199523	0.165302752548165\\
18.122134924	0.160312195418814\\
18.142056704	0.155322245670091\\
18.162050724	0.150332963783729\\
18.18215251	0.145344418537486\\
18.201961994	0.140356688476182\\
18.222989321	0.140356688476182\\
18.242043018	0.135369863706809\\
18.262099743	0.130384048104053\\
18.282104254	0.130384048104053\\
18.301981449	0.125399362039845\\
18.322139263	0.125399362039845\\
18.34203124	0.120415945787923\\
18.362072468	0.115433963806152\\
18.382111073	0.110453610171873\\
18.401993513	0.110453610171873\\
18.422118425	0.106066017177982\\
18.442046881	0.101118742080783\\
18.462067366	0.0912414379544733\\
18.482110023	0.0863133825081604\\
18.501984835	0.0813941029804985\\
18.522121668	0.0764852927038918\\
18.542054415	0.0715891053163818\\
18.562091351	0.0618465843842649\\
18.582144976	0.0618465843842649\\
18.602002382	0.0570087712549569\\
18.622121572	0.0522015325445528\\
18.642043829	0.0522015325445528\\
18.662081718	0.0474341649025257\\
18.68214798	0.0427200187265877\\
18.701971769	0.0380788655293195\\
18.722103596	0.0380788655293195\\
18.742054224	0.0335410196624968\\
18.762120247	0.0335410196624968\\
18.782105923	0.0291547594742265\\
18.801943541	0.0291547594742265\\
18.822140217	0.025\\
18.842042446	0.025\\
18.862076283	0.025\\
18.882124662	0.0212132034355964\\
18.901986361	0.0212132034355964\\
18.922109604	0.0212132034355964\\
18.942097187	0.0212132034355964\\
18.962079048	0.0180277563773199\\
18.98213625	0.0180277563773199\\
19.001996517	0.0180277563773199\\
19.022141933	0.0180277563773199\\
19.042103291	0.0180277563773199\\
19.062106609	0.0180277563773199\\
19.082149506	0.0212132034355964\\
19.10197401	0.0212132034355964\\
19.122107983	0.0212132034355964\\
19.142064571	0.0212132034355964\\
19.16207552	0.0212132034355964\\
19.182133913	0.025\\
19.20197773	0.025\\
19.22210598	0.0291547594742265\\
19.242041588	0.0291547594742265\\
19.262112141	0.0269258240356725\\
19.282094955	0.0291547594742265\\
19.301951408	0.0291547594742265\\
19.322146893	0.0335410196624968\\
19.342025757	0.0335410196624968\\
19.36207962	0.0335410196624968\\
19.382131338	0.0316227766016838\\
19.401996851	0.0335410196624968\\
19.42209363	0.0291547594742265\\
19.442054033	0.0291547594742265\\
19.462082148	0.0269258240356725\\
19.482102394	0.0291547594742265\\
19.501953125	0.0335410196624968\\
19.522129059	0.0364005494464026\\
19.54203248	0.0412310562561766\\
19.562086105	0.0509901951359279\\
19.582078218	0.0559016994374947\\
19.601973534	0.0608276253029822\\
19.62209034	0.0657647321898295\\
19.642031431	0.0707106781186548\\
19.662068129	0.0707106781186548\\
19.682100773	0.0756637297521078\\
19.701996803	0.0756637297521078\\
19.722111464	0.0806225774829855\\
19.742014885	0.0855862138431185\\
19.76205492	0.0905538513813742\\
19.78210783	0.095524865872714\\
19.801952839	0.100498756211209\\
19.822114706	0.105475115548645\\
19.842041016	0.105475115548645\\
19.862072468	0.100498756211209\\
19.882095337	0.100498756211209\\
19.901971579	0.100498756211209\\
19.922175407	0.100498756211209\\
19.942037582	0.100498756211209\\
19.962098598	0.100498756211209\\
19.982095718	0.100498756211209\\
20.001986742	0.100498756211209\\
20.022093058	0.095524865872714\\
20.042049885	0.095524865872714\\
20.062073946	0.095524865872714\\
20.082108974	0.095524865872714\\
20.102021933	0.095524865872714\\
20.12212491	0.0905538513813742\\
20.142061234	0.0905538513813742\\
20.162065506	0.0855862138431185\\
20.182135582	0.0855862138431185\\
20.201997042	0.0855862138431185\\
20.222113132	0.0855862138431185\\
20.242067337	0.0806225774829855\\
20.262081623	0.0806225774829855\\
20.282110453	0.0806225774829855\\
20.301987171	0.0756637297521078\\
20.32218504	0.0764852927038918\\
20.342083931	0.0715891053163818\\
20.362050056	0.0657647321898295\\
20.382139683	0.0657647321898295\\
20.401967287	0.0657647321898295\\
20.422115803	0.0657647321898295\\
20.442018032	0.0608276253029822\\
20.462073326	0.0608276253029822\\
20.482110739	0.0608276253029822\\
20.501979351	0.0559016994374947\\
20.522124767	0.0522015325445528\\
20.542053938	0.0412310562561766\\
20.562147379	0.0364005494464026\\
20.582041979	0.0269258240356725\\
20.601985216	0.0180277563773199\\
20.622135162	0.0111803398874989\\
20.642071724	0.0111803398874989\\
20.662116528	0.014142135623731\\
20.682121754	0.0223606797749979\\
20.702011585	0.0316227766016838\\
20.72214818	0.0364005494464026\\
20.742044687	0.0474341649025257\\
20.762064934	0.0522015325445528\\
20.782114506	0.0618465843842649\\
20.801952362	0.0667083203206317\\
20.822112322	0.0667083203206317\\
20.842067003	0.0657647321898295\\
20.862078905	0.0608276253029822\\
20.882071257	0.0559016994374947\\
20.901990891	0.0509901951359279\\
20.922109604	0.0460977222864644\\
20.942028046	0.0412310562561766\\
20.962088346	0.0364005494464026\\
20.982127428	0.0316227766016838\\
21.001998425	0.0316227766016838\\
21.022111893	0.0316227766016838\\
21.042070627	0.0316227766016838\\
21.0620718	0.0316227766016838\\
21.082098961	0.0316227766016838\\
21.101972342	0.0364005494464026\\
21.122126341	0.0412310562561766\\
21.142024517	0.0412310562561766\\
21.162059784	0.0412310562561766\\
21.182094336	0.0460977222864644\\
21.201954126	0.0460977222864644\\
21.222126961	0.0460977222864644\\
21.242029667	0.0412310562561766\\
21.262105465	0.0412310562561766\\
21.282117128	0.0412310562561766\\
21.301984787	0.0364005494464026\\
21.32212925	0.0364005494464026\\
21.34205842	0.0364005494464026\\
21.362068653	0.0364005494464026\\
21.382144451	0.0316227766016838\\
21.402006865	0.0316227766016838\\
21.422141314	0.0316227766016838\\
21.442042828	0.0316227766016838\\
21.462052345	0.0316227766016838\\
21.48212266	0.0316227766016838\\
21.501994848	0.0316227766016838\\
21.522117138	0.0316227766016838\\
21.542080402	0.0364005494464026\\
21.562087774	0.0364005494464026\\
21.582148314	0.0364005494464026\\
21.601935863	0.0364005494464026\\
21.622135878	0.0364005494464026\\
21.642077923	0.0364005494464026\\
21.662090302	0.0316227766016838\\
21.682119846	0.0316227766016838\\
21.702045679	0.0316227766016838\\
21.722146749	0.0316227766016838\\
21.742062569	0.0316227766016838\\
21.762056112	0.0269258240356725\\
21.782142401	0.0269258240356725\\
21.801938295	0.0269258240356725\\
21.822087765	0.0316227766016838\\
21.842089176	0.0316227766016838\\
21.862075567	0.0316227766016838\\
21.882115126	0.0316227766016838\\
21.901961088	0.0316227766016838\\
21.922130823	0.0316227766016838\\
21.942079544	0.0316227766016838\\
21.962067366	0.0316227766016838\\
21.982094288	0.0316227766016838\\
22.001972437	0.0316227766016838\\
22.022099018	0.0316227766016838\\
22.042035818	0.0316227766016838\\
22.062061071	0.0269258240356725\\
22.082083464	0.0269258240356725\\
22.101983786	0.0269258240356725\\
22.122139454	0.0269258240356725\\
22.142041922	0.0269258240356725\\
22.162076473	0.0269258240356725\\
22.182096958	0.0269258240356725\\
22.201950312	0.0269258240356725\\
22.222105026	0.0269258240356725\\
22.242027521	0.0269258240356725\\
22.262073755	0.0269258240356725\\
22.282116652	0.0206155281280883\\
22.301965952	0.0206155281280883\\
22.322112083	0.0223606797749979\\
22.342087507	0.0223606797749979\\
22.362069368	0.0223606797749979\\
22.382096529	0.0206155281280883\\
22.40201211	0.0206155281280883\\
22.422106504	0.0206155281280883\\
22.442033052	0.0206155281280883\\
22.462079525	0.0206155281280883\\
22.482102156	0.0158113883008419\\
22.502007484	0.0158113883008419\\
22.522216558	0.0158113883008419\\
22.542050838	0.0158113883008419\\
22.56208086	0.0158113883008419\\
22.582110882	0.0158113883008419\\
22.601999998	0.0158113883008419\\
22.62213397	0.0158113883008419\\
22.642079115	0.0158113883008419\\
22.662142754	0.0158113883008419\\
22.682119846	0.0158113883008419\\
22.701997519	0.0158113883008419\\
22.722173452	0.0158113883008419\\
22.742031813	0.0158113883008419\\
22.762136936	0.0158113883008419\\
22.782159567	0.0111803398874989\\
22.80195117	0.0158113883008419\\
22.822102785	0.0158113883008419\\
22.842041254	0.0158113883008419\\
22.862128019	0.0111803398874989\\
22.882138968	0.0111803398874989\\
22.901978731	0.0111803398874989\\
22.922153234	0.0111803398874989\\
22.942016125	0.0111803398874989\\
22.962067842	0.0111803398874989\\
22.982091665	0.0111803398874989\\
23.001998425	0.0111803398874989\\
23.022127628	0.0111803398874989\\
23.042078495	0.0111803398874989\\
23.062091589	0.0111803398874989\\
23.082093477	0.0111803398874989\\
23.1019876	0.0111803398874989\\
23.122159719	0.0111803398874989\\
23.142050505	0.0111803398874989\\
23.162089109	0.0111803398874989\\
23.182124615	0.0111803398874989\\
23.201952696	0.0111803398874989\\
23.222137928	0.0111803398874989\\
23.242037773	0.0111803398874989\\
23.262085438	0.0111803398874989\\
23.282083511	0.0111803398874989\\
23.301974058	0.00707106781186548\\
23.322146416	0.0111803398874989\\
23.34202981	0.0111803398874989\\
23.362091303	0.00707106781186548\\
23.382113695	0.00707106781186548\\
23.401981354	0.00707106781186548\\
23.42235136	0.00707106781186548\\
23.442028999	0.00707106781186548\\
23.4620924	0.00707106781186548\\
23.482110739	0.00707106781186548\\
23.501963854	0.00707106781186548\\
23.522117138	0.00707106781186548\\
23.542038918	0.00707106781186548\\
23.56214571	0.00707106781186548\\
23.582130194	0.00707106781186548\\
23.601999044	0.00707106781186548\\
23.622128725	0.00707106781186548\\
23.642071247	0.00707106781186548\\
23.662063122	0.00707106781186548\\
23.682090282	0.00707106781186548\\
23.701986551	0.00707106781186548\\
23.722147942	0.005\\
23.742023468	0.005\\
23.762069225	0.005\\
23.782132864	0.005\\
23.801974297	0.005\\
23.822155952	0.005\\
23.842038155	0.005\\
23.86207509	0.005\\
23.882091522	0.005\\
23.901991844	0.005\\
23.92219615	0.005\\
23.942068815	0.005\\
23.962062836	0.005\\
23.982153893	0.005\\
24.001996994	0.005\\
24.02212429	0.005\\
24.042058945	0.005\\
24.062047243	0.005\\
24.082148075	0.005\\
24.101991177	0.005\\
24.122166872	0.005\\
24.142047405	0.005\\
24.162062168	0.005\\
24.182142496	0.005\\
24.201944351	0.005\\
24.222126722	0\\
24.242063284	0\\
24.262085915	0\\
24.282108784	0\\
24.302018881	0\\
24.32211256	0\\
24.342081308	0\\
24.362098455	0\\
24.382167339	0\\
24.401962757	0.005\\
24.422138929	0\\
24.442104578	0.005\\
24.462070942	0\\
24.482081175	0.005\\
24.501969337	0\\
24.522120237	0\\
24.542026281	0\\
24.562080383	0\\
24.582099199	0\\
24.60195756	0\\
24.622094393	0.005\\
24.642066956	0.005\\
24.662106752	0.005\\
24.682098866	0.005\\
24.701967239	0.01\\
24.722149849	0.015\\
24.742028475	0.0254950975679639\\
24.762083054	0.0353553390593274\\
24.782258987	0.04\\
24.801982403	0.05\\
24.822084904	0.06\\
24.842042446	0.075\\
24.862068176	0.09\\
24.882104397	0.105\\
24.901977301	0.125\\
24.922142029	0.145\\
24.941977024	0.17\\
24.961987257	0.19\\
24.982146025	0.215\\
25.001965761	0.235\\
25.022131443	0.26\\
25.041999102	0.28\\
25.06201458	0.3\\
25.082130671	0.325\\
25.102022648	0.345\\
25.122161627	0.365\\
25.141970634	0.385\\
25.1620152	0.405\\
25.182200909	0.425\\
25.20199275	0.44\\
25.222173214	0.46\\
25.242016792	0.475\\
25.262026548	0.495\\
25.282164812	0.515\\
25.302000761	0.535\\
25.322451115	0.560022320983727\\
25.341986418	0.58\\
25.362017155	0.61\\
25.382159948	0.635\\
25.402005196	0.665\\
25.422199011	0.69\\
25.442036152	0.72\\
25.462018251	0.75\\
25.482153416	0.78\\
25.501992464	0.810015431951762\\
25.522176027	0.840014880820572\\
25.541989326	0.87501428559767\\
25.562006712	0.905013812049297\\
25.582149982	0.945013227420654\\
25.60199666	0.980012755019035\\
25.622157097	1.02001225482834\\
25.642018318	1.06001179238724\\
25.662026882	1.10501131215929\\
25.682142019	1.145\\
25.701983929	1.18501054847626\\
25.722192764	1.23\\
25.742002487	1.27000984248155\\
25.762026787	1.31000954194998\\
25.782164574	1.35500922506085\\
25.802037954	1.40000892854296\\
25.822148085	1.44500865049314\\
25.842014313	1.49000838923813\\
25.862020493	1.53500814330088\\
25.882134438	1.58500788641571\\
25.902004719	1.63000766869362\\
25.92215848	1.68002976164114\\
25.942056656	1.73002890149269\\
25.962001324	1.7850280109847\\
25.982146978	1.8350272477541\\
26.001991034	1.88505968075284\\
26.022203445	1.93505813866147\\
26.042020321	1.99005653186034\\
26.062003136	2.04505501148502\\
26.082131386	2.10009523593574\\
26.102059603	2.15509280542625\\
26.122186184	2.21509029161341\\
26.14200139	2.2750879103894\\
26.162011147	2.33508565153401\\
26.182165861	2.3950835058511\\
26.202027321	2.45508146504347\\
26.222157955	2.51507952160563\\
26.241994619	2.57507766873157\\
26.26205945	2.64004261329244\\
26.282147408	2.69504174364703\\
26.302007675	2.75504083454311\\
26.32218647	2.81501776193331\\
26.342027903	2.87501739125175\\
26.362017393	2.93501703572569\\
26.382159233	2.99001672236126\\
26.40203166	3.05001639339857\\
26.422172785	3.10501610301782\\
26.442005873	3.1600158227452\\
26.462018013	3.2100155762862\\
26.482143641	3.26501531389977\\
26.502004623	3.31501508292195\\
26.52218914	3.36003348197604\\
26.542043686	3.40503303948728\\
26.562024593	3.45005797052745\\
26.58214736	3.49505722413811\\
26.602050304	3.53508840059199\\
26.622169733	3.57512587190997\\
26.642041922	3.61516942894797\\
26.662023783	3.65027738672008\\
26.682135582	3.68533919741453\\
26.702027559	3.71540711093683\\
26.722219467	3.74548061001522\\
26.742015123	3.77555956117765\\
26.762050629	3.80055588039434\\
26.78219223	3.83055152686921\\
26.802005053	3.85546689779591\\
26.822182894	3.88046388979462\\
26.842005968	3.90038780123208\\
26.862059593	3.92038582284958\\
26.882169008	3.9453833780762\\
26.902005434	3.96538144445147\\
26.922175646	3.99037905467639\\
26.941989899	4.01544829377742\\
26.962054014	4.03544607199749\\
26.982164621	4.0605202868598\\
27.001997948	4.08551710313395\\
27.022144079	4.11059606383308\\
27.042027235	4.13559246057926\\
27.062027931	4.16058890062453\\
27.082180977	4.18558538319313\\
27.101997614	4.21066799926092\\
27.122191906	4.2306648413695\\
27.14197278	4.25566093574194\\
27.162033796	4.28065707573031\\
27.182127476	4.30074412166081\\
27.202015162	4.32074067724505\\
27.222187519	4.34073726456693\\
27.242005348	4.36073388318985\\
27.262019634	4.37573136744019\\
27.282144785	4.39064061385124\\
27.302032948	4.40563843273594\\
27.322174788	4.41555489151703\\
27.341990471	4.42040722106007\\
27.362036943	4.42534179470919\\
27.382180452	4.4302821580572\\
27.402003288	4.43518037964636\\
27.422185183	4.44013794830746\\
27.441998482	4.44010135019461\\
27.462059498	4.44007038232504\\
27.482139826	4.44004504481655\\
27.502019405	4.44002533776554\\
27.52219367	4.44004504481655\\
27.542020559	4.43504509559937\\
27.562032223	4.43007054119909\\
27.582131863	4.42513841591424\\
27.60202384	4.42022906646251\\
27.622142792	4.41040814437848\\
27.641989231	4.40563843273594\\
27.662005186	4.40102544868807\\
27.682174444	4.39637634876724\\
27.702018023	4.39163978486396\\
27.722179651	4.38692660070806\\
27.742043257	4.38707761499612\\
27.762024403	4.38207998557762\\
27.782186508	4.38207998557762\\
27.802052259	4.37693100242624\\
27.822200298	4.37178739190277\\
27.842039585	4.37164728677875\\
27.862027645	4.36638580521694\\
27.88215971	4.36626270396091\\
27.902037382	4.3661453251123\\
27.922200918	4.37092667520287\\
27.942023039	4.37082658086545\\
27.961997271	4.3706435452917\\
27.982176065	4.37555996416459\\
28.002029896	4.38555868732822\\
28.022160769	4.39048118091856\\
28.042056322	4.40048008744501\\
28.062054634	4.40547954256968\\
28.082167864	4.41547845652088\\
28.101998329	4.42547737537997\\
28.122165918	4.43555238950009\\
28.142002344	4.45055052774373\\
28.162032843	4.46054929352877\\
28.182125807	4.47062915035457\\
28.20200634	4.48062774619807\\
28.222186565	4.49062634829486\\
28.24201417	4.50562426307387\\
28.26203227	4.51570869299604\\
28.282155037	4.52570712706865\\
28.302013397	4.53579651219055\\
28.322194576	4.54589100177292\\
28.342026711	4.56088807141767\\
28.362207413	4.57088612853132\\
28.382018805	4.58088419412672\\
28.401983261	4.59088226814846\\
28.422148466	4.60088035054162\\
28.442022324	4.61578270719062\\
28.462060928	4.62569184014673\\
28.482171297	4.635690347726\\
28.502037048	4.65068812112788\\
28.522174835	4.66060350169375\\
28.542027235	4.67560156557421\\
28.562031269	4.68560028171418\\
28.58214879	4.69568152667959\\
28.602038383	4.71076692269953\\
28.622171879	4.72585706512586\\
28.642048836	4.73595291361728\\
28.662041903	4.75105251496971\\
28.68214035	4.76604920243172\\
28.702005386	4.78094394445281\\
28.722162008	4.79594099213074\\
28.741998196	4.81084192215874\\
28.762242794	4.82574864658324\\
28.782024622	4.84066111187305\\
28.802007675	4.85557926513408\\
28.822199821	4.87057748116176\\
28.842037678	4.88557570814331\\
28.862053871	4.90065301771101\\
28.882201672	4.92065036351903\\
28.902004957	4.93073270417288\\
28.922200203	4.94573048194096\\
28.942040682	4.95081811421102\\
28.962020874	4.95581728880313\\
28.982197523	4.96581564297347\\
29.002066135	4.97581400375858\\
29.022214174	4.99572317087326\\
29.042006969	5.00572172618495\\
29.062025785	5.02063740973196\\
29.082149029	5.03063614267619\\
29.102013111	5.04563425150892\\
29.122197628	5.060632371552\\
29.142024517	5.07563050270604\\
29.162008762	5.09062864487285\\
29.182209492	5.10562679795537\\
29.202017546	5.12070551779733\\
29.222159147	5.13570345717118\\
29.242037773	5.15570072832006\\
29.262034893	5.17561832054876\\
29.282139063	5.19061653370773\\
29.302011013	5.21053979929143\\
29.322177172	5.23053773526203\\
29.341993809	5.24546709073653\\
29.362015963	5.26540121928045\\
29.382160664	5.29039932330254\\
29.402008772	5.31033897223143\\
29.42217803	5.33533738389617\\
29.442031622	5.35528243886352\\
29.462039232	5.38028112648401\\
29.482152462	5.40523126239757\\
29.502002716	5.44022977455916\\
29.522171021	5.47022851442241\\
29.542028189	5.50522706162062\\
29.561997652	5.53527325432087\\
29.582170963	5.57032315041058\\
29.602061987	5.60037721943799\\
29.622183561	5.64043438043561\\
29.642023087	5.67543170164173\\
29.662038803	5.71049253567501\\
29.682175398	5.74055746421896\\
29.702017307	5.77555408597305\\
29.7221632	5.81055074842308\\
29.742003441	5.84548116069156\\
29.762031317	5.88041665190486\\
29.782172918	5.91541418668211\\
29.80201149	5.9503550314246\\
29.822170258	5.9903526607371\\
29.841985941	6.02529874778006\\
29.862051249	6.06524937657142\\
29.882136822	6.09524814917326\\
29.902020931	6.13524653131396\\
29.922157049	6.17020258986688\\
29.942032099	6.21016304133796\\
29.962019682	6.25016199790053\\
29.982144356	6.28512728590281\\
30.001995087	6.32509683720336\\
30.022142649	6.36509622865201\\
30.042032719	6.40009570240946\\
30.062025785	6.44012422240441\\
30.082151651	6.4801234556141\\
30.102025986	6.51515540873739\\
30.122210503	6.55515446042273\\
30.142000198	6.59015364009065\\
30.162026405	6.63012066255208\\
30.18218565	6.66512002892671\\
30.202034473	6.70509134911673\\
30.222190619	6.74009087475829\\
30.242018938	6.77506642033862\\
30.262004852	6.8150660304945\\
30.282184839	6.85004562028604\\
30.302031279	6.89004535543853\\
30.322157621	6.92504512620676\\
30.341989279	6.9650448670486\\
30.362034082	7.00004464271479\\
30.382180929	7.04002840903359\\
30.40200758	7.07502826849476\\
30.422162294	7.11502810957202\\
30.441993237	7.15001573424842\\
30.462149858	7.19000695409956\\
30.481984854	7.22500692041191\\
30.502017498	7.2650068823092\\
30.522214174	7.30000684931186\\
30.54199481	7.34000681198594\\
30.562006474	7.37501525422151\\
30.58219862	7.41001518217068\\
30.602005482	7.44501511079729\\
30.622174025	7.48501503004503\\
30.641998529	7.5200149600915\\
30.662027597	7.55501489078612\\
30.682175398	7.59000658761242\\
30.702009439	7.62500655737423\\
30.722192287	7.66000163185361\\
30.742059469	7.69500162443128\\
30.76218152	7.73000161707616\\
30.782032251	7.76500160978734\\
30.801999331	7.80000160256394\\
30.822172165	7.83500159540507\\
30.842003107	7.87000635323759\\
30.862011671	7.90500632510816\\
30.882138491	7.94000629722672\\
30.902043819	7.97000627352325\\
30.922194719	8.00500624609375\\
30.941994905	8.04000621890307\\
30.962159157	8.07000619578449\\
30.982009649	8.10500154225772\\
31.001997709	8.13500153657023\\
31.02216053	8.17000152998762\\
31.041988611	8.2000015243901\\
31.062040567	8.2300060753319\\
31.082134008	8.26000605326655\\
31.10200572	8.29001357055584\\
31.122170448	8.32001352162363\\
31.141984224	8.35001347304302\\
31.162046432	8.38001342481025\\
31.182151079	8.40000595237884\\
31.202049017	8.4250014836794\\
31.222155809	8.44500148016565\\
31.242011547	8.46\\
31.262024164	8.47500147492612\\
31.282152891	8.48500147318785\\
31.302026033	8.49500147145367\\
31.322161198	8.495\\
31.341996908	8.50000147058811\\
31.362005234	8.50000147058811\\
31.382138968	8.50001323528381\\
31.402026415	8.49501324307385\\
31.422175169	8.49502354322812\\
31.442034721	8.49502354322812\\
31.462235212	8.49001325087305\\
31.48198843	8.48500589274987\\
31.501996994	8.48000589622437\\
31.522185087	8.47000590318567\\
31.541993618	8.46000591016342\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.21000003814697	0\\
9.21000003814697	30\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:6.21,22) {1};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.3599998950958	0\\
24.3599998950958	30\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:21.36,22) {2};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.8900001049042	0\\
28.8900001049042	30\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:25.89,22) {3};
\end{axis}
\end{tikzpicture}%

==> Images/Tikz/fig11-3-2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.25cm,
height=1.683cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.042082548,
xmax=31.541993618,
xlabel style={font=\color{white!15!black}},
xlabel={$t\;[\SI[per-mode=repeated-symbol]{}{\second}]$},
ymin=-2.5,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$a\;[\SI[per-mode=repeated-symbol]{}{\metre\per\second\squared}]$},
axis background/.style={fill=white},
ylabel style={yshift=-0.3cm}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.042082548	-0.635688\\
0.062074423	0.231516\\
0.08214736	-0.337464\\
0.102083445	0.054936\\
0.122158766	-0.109872\\
0.142064571	-0.266832\\
0.162027836	-0.160884\\
0.182141781	-0.168732\\
0.202076912	0.11772\\
0.222186804	-0.17658\\
0.24206996	-0.113796\\
0.262013435	-0.066708\\
0.282138109	-0.105948\\
0.302066565	-0.051012\\
0.322176218	-0.094176\\
0.342066765	0.086328\\
0.36198473	0.051012\\
0.38214159	0.027468\\
0.402073145	-0.180504\\
0.422165871	-0.054936\\
0.44208169	0.011772\\
0.462033033	0.011772\\
0.482142448	-0.109872\\
0.502058506	-0.145188\\
0.522171021	-0.211896\\
0.542063236	-0.051012\\
0.562014103	-0.11772\\
0.582153797	-0.164808\\
0.602102041	-0.153036\\
0.622177362	-0.03924\\
0.642128944	-0.05886\\
0.662020683	-0.15696\\
0.682162285	-0.188352\\
0.702095509	-0.141264\\
0.722220182	-0.113796\\
0.742111921	-0.211896\\
0.762013197	-0.05886\\
0.782218933	-0.172656\\
0.802009821	-0.129492\\
0.822173595	-0.145188\\
0.842021942	-0.149112\\
0.862068653	-0.113796\\
0.882125616	-0.015696\\
0.902014017	-0.047088\\
0.922170401	-0.047088\\
0.94209528	-0.266832\\
0.96203804	-0.200124\\
0.982150078	-0.109872\\
1.001995802	-0.121644\\
1.022184372	-0.204048\\
1.041991234	-0.204048\\
1.062036276	-0.219744\\
1.082123518	-0.168732\\
1.102082253	-0.21582\\
1.122177362	-0.168732\\
1.141994715	-0.03924\\
1.162002563	0.070632\\
1.182144642	-0.003924\\
1.202020168	-0.027468\\
1.222158432	-0.13734\\
1.241981506	-0.05886\\
1.262023687	-0.090252\\
1.282156467	0.109872\\
1.302074909	-0.054936\\
1.322268009	-0.309996\\
1.342069626	-0.227592\\
1.362036943	-0.03924\\
1.382166862	-0.180504\\
1.401998997	-0.219744\\
1.422176838	-0.31392\\
1.442102194	-0.341388\\
1.462082386	-0.164808\\
1.482149124	-0.266832\\
1.50210166	-0.1962\\
1.522209644	-0.302148\\
1.542084455	-0.164808\\
1.56201601	-0.003924\\
1.582152605	-0.113796\\
1.602059126	-0.23544\\
1.622139215	-0.21582\\
1.6420784	0.007848\\
1.662032366	-0.211896\\
1.682159185	0.007848\\
1.702077627	-0.133416\\
1.722183228	-0.066708\\
1.742052317	-0.01962\\
1.761993408	-0.07848\\
1.782148838	-0.192276\\
1.802083254	-0.102024\\
1.822393179	0.003924\\
1.842071772	-0.113796\\
1.862071514	-0.145188\\
1.882152319	-0.17658\\
1.902098656	-0.11772\\
1.922165871	-0.168732\\
1.942107439	-0.0981\\
1.96204114	-0.239364\\
1.982191563	-0.11772\\
2.002092361	-0.258984\\
2.022161007	-0.054936\\
2.042059898	-0.223668\\
2.062010765	-0.25506\\
2.082136154	-0.321768\\
2.102054596	-0.180504\\
2.122177124	-0.286452\\
2.142044306	-0.282528\\
2.162009954	-0.329616\\
2.182146549	-0.231516\\
2.202073097	-0.160884\\
2.222182274	-0.15696\\
2.242100477	-0.192276\\
2.262007952	-0.164808\\
2.282197952	-0.086328\\
2.302063227	-0.07848\\
2.322173834	-0.109872\\
2.342066526	-0.180504\\
2.362056971	-0.231516\\
2.38217783	-0.043164\\
2.402078152	-0.07848\\
2.422175407	-0.03924\\
2.442069769	-0.223668\\
2.462165833	-0.129492\\
2.482060909	-0.113796\\
2.502035141	-0.141264\\
2.522202015	-0.184428\\
2.542052746	-0.180504\\
2.561997175	-0.153036\\
2.582178116	-0.141264\\
2.60208106	-0.251136\\
2.622206688	-0.223668\\
2.642068863	-0.298224\\
2.662001371	-0.290376\\
2.682148933	-0.376704\\
2.702095985	-0.396324\\
2.722168922	-0.388476\\
2.742069483	-0.404172\\
2.762212515	-0.341388\\
2.782103539	-0.325692\\
2.801998615	-0.25506\\
2.822190285	-0.270756\\
2.842061758	-0.153036\\
2.86200285	-0.231516\\
2.882155657	-0.15696\\
2.902054071	-0.223668\\
2.922168732	-0.090252\\
2.942016125	-0.109872\\
2.962005377	-0.094176\\
2.982170582	-0.192276\\
3.002002239	-0.149112\\
3.022175312	-0.200124\\
3.042074442	-0.133416\\
3.062019825	-0.200124\\
3.082145929	-0.184428\\
3.102072716	-0.286452\\
3.122160673	-0.247212\\
3.142097235	-0.2943\\
3.162013769	-0.317844\\
3.182151079	-0.306072\\
3.202117682	-0.368856\\
3.222162008	-0.419868\\
3.24206996	-0.423792\\
3.262001038	-0.349236\\
3.282155991	-0.298224\\
3.302068949	-0.223668\\
3.322217226	-0.364932\\
3.342102528	-0.290376\\
3.361999273	0.066708\\
3.382189989	0.11772\\
3.402045965	0.05886\\
3.422164679	-0.435564\\
3.442015648	-0.623916\\
3.462039471	-0.45126\\
3.482130527	-0.141264\\
3.502067804	0.05886\\
3.522150517	-0.153036\\
3.542077541	-0.616068\\
3.56203866	-0.251136\\
3.582189322	-0.35316\\
3.602053165	-0.192276\\
3.622231483	0.105948\\
3.64200592	-0.27468\\
3.662053108	-0.553284\\
3.682157516	-0.33354\\
3.702059746	-0.231516\\
3.722196341	-0.090252\\
3.742063999	0.066708\\
3.762039423	-0.400248\\
3.782186747	-0.455184\\
3.802117586	0.023544\\
3.822149277	-0.5886\\
3.842074156	0.035316\\
3.86200738	-0.223668\\
3.882135153	-0.160884\\
3.902033567	-0.663156\\
3.922189236	-0.329616\\
3.942101002	-0.41202\\
3.962026596	-0.37278\\
3.982176304	-0.463032\\
4.002102137	-0.306072\\
4.022188663	-0.4905\\
4.042072058	-0.447336\\
4.062014341	-0.482652\\
4.082127094	-0.52974\\
4.10209775	-0.514044\\
4.12220645	-0.37278\\
4.14205718	-0.43164\\
4.161990643	-0.43164\\
4.182168007	-0.514044\\
4.202083349	-0.47088\\
4.222192049	-0.404172\\
4.242104053	-0.384552\\
4.262029648	-0.463032\\
4.282184124	-0.466956\\
4.302097559	-0.455184\\
4.322163105	-0.321768\\
4.342095852	-0.345312\\
4.36203599	-0.388476\\
4.382214546	-0.419868\\
4.402095795	-0.337464\\
4.422175646	-0.364932\\
4.442076445	-0.357084\\
4.461998224	-0.404172\\
4.48216033	-0.317844\\
4.502059221	-0.435564\\
4.522181511	-0.423792\\
4.542098999	-0.419868\\
4.562008858	-0.3924\\
4.582146883	-0.463032\\
4.602077723	-0.435564\\
4.622160435	-0.482652\\
4.642110348	-0.376704\\
4.662068844	-0.486576\\
4.682150602	-0.419868\\
4.702089787	-0.427716\\
4.722190619	-0.345312\\
4.742033005	-0.33354\\
4.76201272	-0.396324\\
4.78217864	-0.427716\\
4.802061319	-0.317844\\
4.822193384	-0.408096\\
4.842078686	-0.41202\\
4.862027645	-0.517968\\
4.882078886	-0.47088\\
4.902020931	-0.466956\\
4.922174454	-0.427716\\
4.94198966	-0.498348\\
4.962014675	-0.43164\\
4.982167959	-0.45126\\
5.002066851	-0.337464\\
5.022088051	-0.404172\\
5.042010069	-0.357084\\
5.062077045	-0.435564\\
5.082146645	-0.364932\\
5.101998568	-0.364932\\
5.122180223	-0.141264\\
5.142085791	-0.561132\\
5.162003517	-0.408096\\
5.182151556	-0.3924\\
5.202069044	-0.396324\\
5.222151041	-0.286452\\
5.24200058	-0.384552\\
5.262019396	-0.463032\\
5.28213954	-0.43164\\
5.301988125	-0.286452\\
5.32215786	-0.349236\\
5.341994524	-0.329616\\
5.36200428	-0.482652\\
5.382158279	-0.43164\\
5.401992321	-0.408096\\
5.422123909	-0.317844\\
5.442040682	-0.561132\\
5.462051153	-0.376704\\
5.48214221	-0.47088\\
5.502030611	-0.357084\\
5.522213697	-0.43164\\
5.542008877	-0.466956\\
5.562020063	-0.455184\\
5.58216095	-0.423792\\
5.602070093	-0.404172\\
5.62218833	-0.35316\\
5.642028093	-0.415944\\
5.662093639	-0.419868\\
5.682007074	-0.37278\\
5.702009678	-0.337464\\
5.722153664	-0.35316\\
5.741987944	-0.33354\\
5.761996508	-0.459108\\
5.782096148	-0.337464\\
5.80200243	-0.341388\\
5.822184324	-0.380628\\
5.842010736	-0.302148\\
5.862154245	-0.364932\\
5.882057905	-0.329616\\
5.902000189	-0.3924\\
5.922207832	-0.368856\\
5.942038298	-0.384552\\
5.962017298	-0.329616\\
5.982093573	-0.439488\\
6.002003193	-0.404172\\
6.02215147	-0.3924\\
6.042025089	-0.357084\\
6.062041759	-0.384552\\
6.082153082	-0.37278\\
6.102032185	-0.364932\\
6.122202635	-0.41202\\
6.142030954	-0.415944\\
6.162008762	-0.419868\\
6.182173014	-0.435564\\
6.202021122	-0.474804\\
6.222186804	-0.376704\\
6.241998672	-0.541512\\
6.262037039	-0.447336\\
6.282183409	-0.478728\\
6.302028894	-0.364932\\
6.322185278	-0.455184\\
6.342019558	-0.506196\\
6.362130165	-0.517968\\
6.382010698	-0.447336\\
6.402008057	-0.368856\\
6.422150373	-0.45126\\
6.441997766	-0.447336\\
6.462204456	-0.525816\\
6.482050896	-0.368856\\
6.501999855	-0.463032\\
6.52216506	-0.45126\\
6.541989326	-0.415944\\
6.562157154	-0.517968\\
6.582008123	-0.466956\\
6.602034807	-0.502272\\
6.6221416	-0.521892\\
6.642022371	-0.561132\\
6.662213326	-0.580752\\
6.681981802	-0.64746\\
6.702016592	-0.572904\\
6.722084761	-0.5886\\
6.742046356	-0.592524\\
6.762132645	-0.64746\\
6.782027721	-0.616068\\
6.802029848	-0.62784\\
6.822382689	-0.545436\\
6.842010736	-0.517968\\
6.862016201	-0.635688\\
6.882183313	-0.66708\\
6.901999235	-0.612144\\
6.922183514	-0.533664\\
6.942009211	-0.525816\\
6.962037086	-0.616068\\
6.982182264	-0.655308\\
7.001996994	-0.690624\\
7.022175312	-0.537588\\
7.042007923	-0.655308\\
7.062049866	-0.56898\\
7.082154036	-0.741636\\
7.102008104	-0.733788\\
7.122209072	-0.678852\\
7.142029524	-0.674928\\
7.162026167	-0.674928\\
7.182145119	-0.878976\\
7.201986551	-0.82404\\
7.22215271	-0.90252\\
7.242026567	-0.702396\\
7.262038469	-0.835812\\
7.282135963	-0.773028\\
7.30200696	-0.906444\\
7.322199821	-0.855432\\
7.341990471	-0.847584\\
7.362025499	-0.859356\\
7.382147789	-0.753408\\
7.402028084	-0.796572\\
7.422196388	-0.953532\\
7.442009211	-0.867204\\
7.462033749	-0.926064\\
7.482156515	-0.851508\\
7.502078533	-0.773028\\
7.522161245	-0.914292\\
7.54201889	-0.847584\\
7.562041998	-0.859356\\
7.582206249	-0.859356\\
7.602006674	-0.769104\\
7.622170448	-0.7848\\
7.641988993	-0.773028\\
7.662045956	-0.82404\\
7.682159185	-0.816192\\
7.702026844	-0.76518\\
7.722176552	-0.820116\\
7.742031097	-0.796572\\
7.762196302	-0.800496\\
7.782044888	-0.898596\\
7.80202055	-1.012392\\
7.822185278	-0.851508\\
7.841990948	-0.96138\\
7.8620193	-0.890748\\
7.882154465	-0.780876\\
7.902038813	-1.200744\\
7.922205448	-0.816192\\
7.941994429	-1.035936\\
7.962000608	-1.016316\\
7.982166052	-0.871128\\
8.002037287	-1.043784\\
8.02215147	-0.945684\\
8.042023897	-1.141884\\
8.062022448	-0.92214\\
8.082145929	-1.063404\\
8.102045536	-0.910368\\
8.122267246	-1.032012\\
8.142007351	-1.032012\\
8.162024975	-1.028088\\
8.182183027	-1.028088\\
8.202043295	-1.071252\\
8.222168446	-0.984924\\
8.242039204	-0.875052\\
8.262290478	-0.835812\\
8.282201052	-1.212516\\
8.302013636	-0.780876\\
8.322190762	-0.94176\\
8.342035055	-1.012392\\
8.361993313	-0.859356\\
8.382153273	-0.906444\\
8.402017832	-0.988848\\
8.422385931	-0.835812\\
8.442017555	-0.851508\\
8.462018967	-0.890748\\
8.482140779	-0.890748\\
8.502005577	-0.937836\\
8.522188663	-0.776952\\
8.542012691	-0.878976\\
8.562009573	-0.965304\\
8.582140446	-0.827964\\
8.60201478	-0.839736\\
8.622196436	-0.937836\\
8.641987324	-0.776952\\
8.662022591	-0.780876\\
8.682162523	-0.867204\\
8.70200491	-0.94176\\
8.722198009	-0.929988\\
8.741976738	-0.969228\\
8.761998653	-0.886824\\
8.782134056	-0.788724\\
8.802022219	-0.871128\\
8.822170258	-0.839736\\
8.841993093	-0.910368\\
8.86208415	-0.906444\\
8.882139921	-0.875052\\
8.902025938	-0.820116\\
8.922168255	-0.82404\\
8.941991568	-0.729864\\
8.96199131	-0.780876\\
8.982138872	-0.90252\\
9.002015829	-0.894672\\
9.022140265	-0.890748\\
9.04202199	-0.757332\\
9.062007427	-0.835812\\
9.082135201	-0.835812\\
9.102025509	-0.80442\\
9.122186422	-0.90252\\
9.142015934	-0.753408\\
9.161997557	-0.890748\\
9.182144642	-0.808344\\
9.202023745	-0.792648\\
9.222172022	-0.851508\\
9.242002964	-0.773028\\
9.2621696	-0.835812\\
9.2820158	-0.914292\\
9.302052498	-0.835812\\
9.322240829	-0.808344\\
9.3420403	-0.839736\\
9.362011194	-0.82404\\
9.382217407	-0.859356\\
9.402034044	-0.851508\\
9.42215085	-0.894672\\
9.442016363	-0.859356\\
9.462054968	-0.867204\\
9.482158661	-0.949608\\
9.502022028	-0.76518\\
9.522222281	-0.855432\\
9.542011261	-0.918216\\
9.562206268	-0.733788\\
9.582033873	-0.847584\\
9.601994753	-0.859356\\
9.622182846	-0.90252\\
9.642109394	-0.84366\\
9.66202116	-0.886824\\
9.682155132	-0.855432\\
9.702076912	-0.776952\\
9.72217083	-0.867204\\
9.7421	-0.714168\\
9.762033224	-0.643536\\
9.782195091	-0.6867\\
9.80210948	-0.623916\\
9.822205305	-0.663156\\
9.842089415	-0.56898\\
9.862030268	-0.678852\\
9.882162809	-0.51012\\
9.902081966	-0.612144\\
9.922156811	-0.710244\\
9.942095995	-0.639612\\
9.962002039	-0.502272\\
9.982184649	-0.674928\\
10.002010584	-0.741636\\
10.023465395	-0.890748\\
10.042046547	-0.918216\\
10.062082767	-0.867204\\
10.082168818	-0.757332\\
10.102005005	-0.918216\\
10.122171879	-1.03986\\
10.141993761	-0.800496\\
10.162005424	-0.835812\\
10.182159185	-0.827964\\
10.20200634	-0.945684\\
10.222197533	-0.800496\\
10.242011786	-1.004544\\
10.262054443	-0.878976\\
10.282153845	-0.96138\\
10.302008867	-1.00062\\
10.322174549	-0.96138\\
10.342010975	-0.855432\\
10.362035513	-0.835812\\
10.382130623	-1.05948\\
10.402011156	-0.90252\\
10.422178268	-0.984924\\
10.442026138	-0.926064\\
10.462051392	-0.981\\
10.482138157	-1.043784\\
10.502046824	-1.004544\\
10.52218771	-1.043784\\
10.542002678	-0.910368\\
10.562021255	-0.977076\\
10.582208157	-0.937836\\
10.602012396	-1.004544\\
10.622630835	-0.867204\\
10.642049551	-0.996696\\
10.662068844	-0.906444\\
10.682162046	-1.016316\\
10.70199728	-0.918216\\
10.722176313	-0.953532\\
10.74203825	-0.86328\\
10.762045622	-0.96138\\
10.782156229	-0.945684\\
10.802023888	-1.051632\\
10.822166443	-1.063404\\
10.842008352	-0.984924\\
10.86204505	-1.051632\\
10.882124424	-0.973152\\
10.902003527	-0.981\\
10.922164202	-0.965304\\
10.942017317	-0.996696\\
10.962011099	-0.949608\\
10.982141495	-0.969228\\
11.001995325	-0.80442\\
11.022160769	-1.004544\\
11.041996956	-0.981\\
11.062013865	-0.949608\\
11.082167149	-0.957456\\
11.102060795	-0.92214\\
11.122785091	-0.957456\\
11.141993284	-0.926064\\
11.162014008	-0.894672\\
11.182183027	-0.996696\\
11.20200181	-1.008468\\
11.222160101	-0.984924\\
11.242029905	-1.012392\\
11.262011051	-1.09872\\
11.282140493	-1.055556\\
11.302013159	-1.047708\\
11.322203159	-1.067328\\
11.341996431	-1.024164\\
11.361999273	-1.11834\\
11.382134199	-0.984924\\
11.402023792	-1.028088\\
11.422180176	-1.055556\\
11.442027569	-1.05948\\
11.462018728	-1.035936\\
11.482165337	-0.945684\\
11.502015114	-1.02024\\
11.522163391	-1.00062\\
11.541991234	-0.981\\
11.56204319	-0.929988\\
11.582142353	-0.894672\\
11.601999283	-0.894672\\
11.622165918	-0.851508\\
11.642030716	-0.890748\\
11.662001848	-0.859356\\
11.682154179	-0.937836\\
11.702039242	-0.918216\\
11.722190619	-0.898596\\
11.742001534	-0.780876\\
11.76201725	-0.827964\\
11.782306194	-0.831888\\
11.80202961	-0.906444\\
11.822197199	-0.867204\\
11.842004776	-0.851508\\
11.862013817	-0.898596\\
11.882138729	-0.906444\\
11.902037144	-0.933912\\
11.922207832	-0.886824\\
11.942010164	-0.890748\\
11.962032795	-0.945684\\
11.982157469	-1.03986\\
12.002034426	-1.145808\\
12.022168159	-1.161504\\
12.041992426	-1.094796\\
12.062012911	-1.114416\\
12.082139969	-1.126188\\
12.102028608	-1.043784\\
12.122175932	-1.071252\\
12.142016888	-1.153656\\
12.162007093	-1.149732\\
12.182150602	-1.11834\\
12.201984882	-1.114416\\
12.222195625	-1.11834\\
12.242027998	-1.11834\\
12.262045145	-1.114416\\
12.282132149	-1.083024\\
12.301986933	-1.00062\\
12.322165728	-0.981\\
12.342005491	-0.996696\\
12.362001896	-1.008468\\
12.382138014	-0.92214\\
12.402010679	-0.926064\\
12.422173023	-0.886824\\
12.441994429	-0.929988\\
12.46200633	-0.965304\\
12.482149124	-0.855432\\
12.502034187	-0.808344\\
12.522147179	-0.890748\\
12.542021513	-0.86328\\
12.562004566	-0.894672\\
12.58214283	-0.812268\\
12.602001905	-0.753408\\
12.622149944	-0.718092\\
12.641993761	-0.729864\\
12.662008047	-0.694548\\
12.682161331	-0.616068\\
12.701981068	-0.655308\\
12.722173214	-0.663156\\
12.742001534	-0.616068\\
12.762007236	-0.651384\\
12.782156467	-0.643536\\
12.801985979	-0.616068\\
12.822182894	-0.616068\\
12.842017889	-0.616068\\
12.862043858	-0.718092\\
12.88212204	-0.859356\\
12.902052879	-0.871128\\
12.922176838	-0.878976\\
12.941979647	-0.953532\\
12.962032318	-1.008468\\
12.982141495	-0.996696\\
13.002001524	-0.906444\\
13.022152662	-0.926064\\
13.042025328	-0.933912\\
13.062027693	-0.945684\\
13.082137346	-0.926064\\
13.102001429	-0.875052\\
13.122209072	-0.894672\\
13.141997099	-0.92214\\
13.162031651	-0.969228\\
13.182130337	-0.96138\\
13.202013254	-0.973152\\
13.222183228	-0.981\\
13.242014885	-0.96138\\
13.262023926	-1.004544\\
13.282182693	-0.965304\\
13.302033186	-0.945684\\
13.322187185	-0.969228\\
13.342011929	-1.00062\\
13.362032652	-1.024164\\
13.382173061	-1.032012\\
13.402025938	-0.965304\\
13.422155619	-0.973152\\
13.442006588	-0.937836\\
13.462030411	-0.929988\\
13.482156277	-0.914292\\
13.502064466	-1.008468\\
13.522164583	-0.82404\\
13.542022943	-0.871128\\
13.561992407	-0.855432\\
13.582232714	-0.859356\\
13.60199976	-0.839736\\
13.622158289	-0.86328\\
13.642034531	-0.80442\\
13.6620543	-0.886824\\
13.682138205	-0.800496\\
13.702019453	-0.929988\\
13.722175598	-1.035936\\
13.742042065	-1.032012\\
13.762019157	-0.973152\\
13.782135963	-1.008468\\
13.801988363	-0.992772\\
13.822141886	-1.03986\\
13.841995239	-1.016316\\
13.862030745	-1.067328\\
13.882129192	-1.055556\\
13.902008533	-1.094796\\
13.922157764	-1.071252\\
13.942016602	-1.11834\\
13.96199894	-1.130112\\
13.982160807	-1.083024\\
14.002003908	-1.130112\\
14.022171021	-1.090872\\
14.042001486	-1.114416\\
14.062019587	-1.063404\\
14.082140923	-1.083024\\
14.102076769	-1.067328\\
14.122169018	-1.094796\\
14.141991854	-1.028088\\
14.162217855	-1.03986\\
14.182018042	-0.984924\\
14.202015162	-1.008468\\
14.222146988	-0.957456\\
14.242033482	-0.984924\\
14.262063742	-0.886824\\
14.282141447	-0.886824\\
14.301989079	-0.92214\\
14.322176218	-0.898596\\
14.341989994	-0.76518\\
14.36200428	-0.82404\\
14.3821702	-0.694548\\
14.402010918	-0.72594\\
14.422150373	-0.702396\\
14.442054033	-0.674928\\
14.462033749	-0.682776\\
14.482139349	-0.6867\\
14.502010345	-0.639612\\
14.522170782	-0.651384\\
14.542027712	-0.64746\\
14.562043428	-0.639612\\
14.58217597	-0.60822\\
14.602017879	-0.623916\\
14.622169018	-0.612144\\
14.642028809	-0.604296\\
14.662008762	-0.616068\\
14.682173729	-0.600372\\
14.702037334	-0.616068\\
14.722192049	-0.643536\\
14.741998196	-0.600372\\
14.76201582	-0.62784\\
14.782176256	-0.616068\\
14.802025318	-0.623916\\
14.822154284	-0.612144\\
14.8419981	-0.60822\\
14.862028122	-0.576828\\
14.882154465	-0.557208\\
14.902001619	-0.541512\\
14.922166586	-0.557208\\
14.942019224	-0.541512\\
14.962034941	-0.541512\\
14.982142687	-0.521892\\
15.002000093	-0.557208\\
15.022146463	-0.545436\\
15.042012453	-0.545436\\
15.06201601	-0.506196\\
15.082141876	-0.52974\\
15.10201335	-0.51012\\
15.122178078	-0.502272\\
15.141991377	-0.517968\\
15.162016153	-0.517968\\
15.182161808	-0.521892\\
15.201999187	-0.525816\\
15.222200155	-0.537588\\
15.242055893	-0.521892\\
15.262008667	-0.525816\\
15.282166243	-0.498348\\
15.302016258	-0.52974\\
15.322191	-0.52974\\
15.341993332	-0.486576\\
15.362011433	-0.494424\\
15.382182598	-0.459108\\
15.402018785	-0.502272\\
15.422198772	-0.45126\\
15.442034245	-0.498348\\
15.462046862	-0.447336\\
15.482173443	-0.463032\\
15.502015114	-0.439488\\
15.522414684	-0.482652\\
15.542039871	-0.466956\\
15.562013388	-0.459108\\
15.58214283	-0.43164\\
15.602000952	-0.447336\\
15.622148275	-0.45126\\
15.642017603	-0.463032\\
15.662034512	-0.561132\\
15.682162046	-0.831888\\
15.702001095	-0.992772\\
15.722177267	-0.984924\\
15.741961718	-1.090872\\
15.762009382	-1.0791\\
15.782168627	-1.09872\\
15.801988125	-1.11834\\
15.822143555	-1.083024\\
15.84201169	-1.141884\\
15.862009764	-1.169352\\
15.882174969	-1.106568\\
15.901987791	-1.153656\\
15.92216754	-1.188972\\
15.941969395	-1.134036\\
15.961994886	-1.181124\\
15.982156992	-1.106568\\
16.00205946	-1.208592\\
16.022174835	-1.134036\\
16.041994572	-1.19682\\
16.062048912	-1.09872\\
16.082163095	-1.153656\\
16.102010965	-1.11834\\
16.122182608	-1.0791\\
16.141976595	-1.094796\\
16.162011385	-1.0791\\
16.182132483	-1.016316\\
16.201993942	-1.016316\\
16.222128391	-1.00062\\
16.241983175	-0.926064\\
16.261989355	-0.94176\\
16.282131672	-0.839736\\
16.301984072	-0.80442\\
16.322142363	-0.769104\\
16.341975689	-0.639612\\
16.362000465	-0.604296\\
16.38217926	-0.64746\\
16.401986361	-0.478728\\
16.422143936	-0.415944\\
16.442050934	-0.498348\\
16.462029934	-0.321768\\
16.482128382	-0.368856\\
16.501989365	-0.282528\\
16.522183657	-0.27468\\
16.541991472	-0.243288\\
16.561990738	-0.200124\\
16.582096577	-0.168732\\
16.602063894	-0.184428\\
16.622097969	-0.149112\\
16.642044306	-0.109872\\
16.662005901	-0.102024\\
16.682119608	-0.074556\\
16.70204854	-0.074556\\
16.72213316	-0.066708\\
16.742088079	-0.051012\\
16.761964321	-0.023544\\
16.782146931	-0.007848\\
16.802073479	-0.01962\\
16.822122812	0.007848\\
16.842083931	0.023544\\
16.861982107	0.051012\\
16.882124901	0.054936\\
16.902066469	0.066708\\
16.92209816	0.074556\\
16.942107677	0.066708\\
16.962004423	0.094176\\
16.982093573	0.086328\\
17.002074718	0.102024\\
17.022132635	0.0981\\
17.042076826	0.121644\\
17.061970949	0.13734\\
17.082075357	0.145188\\
17.102052212	0.13734\\
17.122137308	0.141264\\
17.142031193	0.184428\\
17.16200757	0.17658\\
17.182082891	0.188352\\
17.20207262	0.17658\\
17.222100496	0.184428\\
17.242043972	0.180504\\
17.261957645	0.192276\\
17.282083273	0.184428\\
17.302093744	0.188352\\
17.322118044	0.184428\\
17.34204793	0.17658\\
17.361960173	0.204048\\
17.382108212	0.17658\\
17.402024508	0.192276\\
17.422100306	0.160884\\
17.442066431	0.207972\\
17.462002516	0.188352\\
17.48214221	0.200124\\
17.501986027	0.180504\\
17.522157192	0.200124\\
17.54199338	0.192276\\
17.561994553	0.149112\\
17.582138062	0.062784\\
17.602009773	0.01962\\
17.622126341	-0.011772\\
17.642013788	0\\
17.662002325	-0.011772\\
17.682146549	-0.007848\\
17.701998472	-0.027468\\
17.722178459	-0.054936\\
17.742015362	-0.035316\\
17.762011766	-0.0981\\
17.782153606	-0.070632\\
17.801993847	-0.11772\\
17.822180986	-0.113796\\
17.841971636	-0.121644\\
17.861990213	-0.145188\\
17.882103443	-0.141264\\
17.901988268	-0.160884\\
17.922172308	-0.172656\\
17.941988468	-0.211896\\
17.962006807	-0.172656\\
17.982125759	-0.164808\\
18.00197053	-0.172656\\
18.022149801	-0.207972\\
18.042065859	-0.160884\\
18.062117338	-0.204048\\
18.082151651	-0.164808\\
18.10199523	-0.21582\\
18.122134924	-0.231516\\
18.142056704	-0.1962\\
18.162050724	-0.1962\\
18.18215251	-0.227592\\
18.201961994	-0.172656\\
18.222989321	-0.180504\\
18.242043018	-0.160884\\
18.262099743	-0.141264\\
18.282104254	-0.172656\\
18.301981449	-0.15696\\
18.322139263	-0.168732\\
18.34203124	-0.15696\\
18.362072468	-0.15696\\
18.382111073	-0.13734\\
18.401993513	-0.168732\\
18.422118425	-0.247212\\
18.442046881	-0.35316\\
18.462067366	-0.361008\\
18.482110023	-0.278604\\
18.501984835	-0.290376\\
18.522121668	-0.278604\\
18.542054415	-0.262908\\
18.562091351	-0.25506\\
18.582144976	-0.211896\\
18.602002382	-0.231516\\
18.622121572	-0.219744\\
18.642043829	-0.160884\\
18.662081718	-0.207972\\
18.68214798	-0.153036\\
18.701971769	-0.1962\\
18.722103596	-0.129492\\
18.742054224	-0.153036\\
18.762120247	-0.125568\\
18.782105923	-0.141264\\
18.801943541	-0.105948\\
18.822140217	-0.133416\\
18.842042446	-0.109872\\
18.862076283	-0.094176\\
18.882124662	-0.086328\\
18.901986361	-0.094176\\
18.922109604	-0.102024\\
18.942097187	-0.047088\\
18.962079048	-0.035316\\
18.98213625	-0.003924\\
19.001996517	-0.066708\\
19.022141933	-0.007848\\
19.042103291	0.003924\\
19.062106609	0.01962\\
19.082149506	0.03924\\
19.10197401	0.043164\\
19.122107983	0.043164\\
19.142064571	0.03924\\
19.16207552	0.054936\\
19.182133913	0.043164\\
19.20197773	0.062784\\
19.22210598	0.035316\\
19.242041588	0.094176\\
19.262112141	0.054936\\
19.282094955	0.07848\\
19.301951408	0.031392\\
19.322146893	0.05886\\
19.342025757	0.035316\\
19.36207962	0.023544\\
19.382131338	-0.074556\\
19.401996851	-0.074556\\
19.42209363	-0.15696\\
19.442054033	-0.094176\\
19.462082148	-0.015696\\
19.482102394	0.074556\\
19.501953125	0.17658\\
19.522129059	0.2943\\
19.54203248	0.309996\\
19.562086105	0.341388\\
19.582078218	0.31392\\
19.601973534	0.251136\\
19.62209034	0.200124\\
19.642031431	0.168732\\
19.662068129	0.168732\\
19.682100773	0.160884\\
19.701996803	0.184428\\
19.722111464	0.21582\\
19.742014885	0.247212\\
19.76205492	0.306072\\
19.78210783	0.270756\\
19.801952839	0.207972\\
19.822114706	0.07848\\
19.842041016	0.035316\\
19.862072468	0.007848\\
19.882095337	0\\
19.901971579	-0.035316\\
19.922175407	-0.027468\\
19.942037582	-0.031392\\
19.962098598	-0.003924\\
19.982095718	-0.023544\\
20.001986742	0\\
20.022093058	-0.023544\\
20.042049885	-0.023544\\
20.062073946	0\\
20.082108974	-0.031392\\
20.102021933	-0.074556\\
20.12212491	-0.066708\\
20.142061234	-0.07848\\
20.162065506	-0.094176\\
20.182135582	-0.03924\\
20.201997042	-0.129492\\
20.222113132	-0.051012\\
20.242067337	-0.086328\\
20.262081623	-0.03924\\
20.282110453	-0.113796\\
20.301987171	-0.102024\\
20.32218504	-0.17658\\
20.342083931	-0.149112\\
20.362050056	-0.160884\\
20.382139683	-0.105948\\
20.401967287	-0.05886\\
20.422115803	-0.125568\\
20.442018032	-0.027468\\
20.462073326	-0.0981\\
20.482110739	-0.054936\\
20.501979351	-0.23544\\
20.522124767	-0.341388\\
20.542053938	-0.439488\\
20.562147379	-0.3924\\
20.582041979	-0.482652\\
20.601985216	-0.427716\\
20.622135162	-0.478728\\
20.642071724	-0.408096\\
20.662116528	-0.41202\\
20.682121754	-0.427716\\
20.702011585	-0.463032\\
20.72214818	-0.415944\\
20.742044687	-0.439488\\
20.762064934	-0.455184\\
20.782114506	-0.309996\\
20.801952362	-0.270756\\
20.822112322	-0.051012\\
20.842067003	-0.007848\\
20.862078905	0.180504\\
20.882071257	0.200124\\
20.901990891	0.298224\\
20.922109604	0.223668\\
20.942028046	0.298224\\
20.962088346	0.21582\\
20.982127428	0.168732\\
21.001998425	0.074556\\
21.022111893	-0.007848\\
21.042070627	-0.031392\\
21.0620718	-0.11772\\
21.082098961	-0.113796\\
21.101972342	-0.192276\\
21.122126341	-0.113796\\
21.142024517	-0.164808\\
21.162059784	-0.062784\\
21.182094336	-0.094176\\
21.201954126	0\\
21.222126961	-0.023544\\
21.242029667	0.047088\\
21.262105465	0.047088\\
21.282117128	0.066708\\
21.301984787	0.066708\\
21.32212925	0.03924\\
21.34205842	0.074556\\
21.362068653	0.023544\\
21.382144451	0.051012\\
21.402006865	-0.011772\\
21.422141314	0.027468\\
21.442042828	-0.031392\\
21.462052345	0.01962\\
21.48212266	-0.062784\\
21.501994848	-0.007848\\
21.522117138	-0.07848\\
21.542080402	-0.027468\\
21.562087774	-0.035316\\
21.582148314	-0.035316\\
21.601935863	-0.01962\\
21.622135878	-0.01962\\
21.642077923	0.027468\\
21.662090302	0.015696\\
21.682119846	0.05886\\
21.702045679	0.007848\\
21.722146749	0.070632\\
21.742062569	-0.003924\\
21.762056112	0.05886\\
21.782142401	-0.023544\\
21.801938295	0.01962\\
21.822087765	-0.05886\\
21.842089176	-0.011772\\
21.862075567	-0.03924\\
21.882115126	-0.031392\\
21.901961088	-0.043164\\
21.922130823	-0.03924\\
21.942079544	-0.003924\\
21.962067366	-0.007848\\
21.982094288	0.011772\\
22.001972437	-0.015696\\
22.022099018	0.051012\\
22.042035818	-0.011772\\
22.062061071	0.07848\\
22.082083464	-0.01962\\
22.101983786	0.066708\\
22.122139454	-0.027468\\
22.142041922	0.031392\\
22.162076473	-0.01962\\
22.182096958	0.011772\\
22.201950312	-0.023544\\
22.222105026	-0.035316\\
22.242027521	0.007848\\
22.262073755	-0.01962\\
22.282116652	0.023544\\
22.301965952	-0.043164\\
22.322112083	0.031392\\
22.342087507	-0.027468\\
22.362069368	0.051012\\
22.382096529	-0.035316\\
22.40201211	0.047088\\
22.422106504	-0.03924\\
22.442033052	0.027468\\
22.462079525	-0.011772\\
22.482102156	0.023544\\
22.502007484	-0.023544\\
22.522216558	0\\
22.542050838	-0.007848\\
22.56208086	0.003924\\
22.582110882	0.011772\\
22.601999998	-0.031392\\
22.62213397	0.023544\\
22.642079115	-0.027468\\
22.662142754	0.027468\\
22.682119846	-0.047088\\
22.701997519	0.03924\\
22.722173452	-0.054936\\
22.742031813	0.035316\\
22.762136936	-0.011772\\
22.782159567	0.047088\\
22.80195117	-0.027468\\
22.822102785	0.023544\\
22.842041254	0\\
22.862128019	0.023544\\
22.882138968	0\\
22.901978731	-0.01962\\
22.922153234	0.015696\\
22.942016125	-0.027468\\
22.962067842	0.027468\\
22.982091665	-0.031392\\
23.001998425	0.031392\\
23.022127628	-0.043164\\
23.042078495	0.031392\\
23.062091589	-0.031392\\
23.082093477	0.035316\\
23.1019876	-0.035316\\
23.122159719	0.015696\\
23.142050505	0\\
23.162089109	0.011772\\
23.182124615	0.01962\\
23.201952696	-0.01962\\
23.222137928	0.031392\\
23.242037773	-0.01962\\
23.262085438	0.031392\\
23.282083511	-0.027468\\
23.301974058	0.035316\\
23.322146416	-0.043164\\
23.34202981	0.01962\\
23.362091303	0.007848\\
23.382113695	0.011772\\
23.401981354	-0.003924\\
23.42235136	-0.01962\\
23.442028999	0.023544\\
23.4620924	-0.015696\\
23.482110739	0.023544\\
23.501963854	-0.047088\\
23.522117138	0.023544\\
23.542038918	-0.003924\\
23.56214571	0.023544\\
23.582130194	-0.011772\\
23.601999044	0.015696\\
23.622128725	0\\
23.642071247	0\\
23.662063122	0.023544\\
23.682090282	-0.031392\\
23.701986551	0.027468\\
23.722147942	-0.035316\\
23.742023468	0.01962\\
23.762069225	-0.023544\\
23.782132864	0.031392\\
23.801974297	-0.015696\\
23.822155952	0.007848\\
23.842038155	0.003924\\
23.86207509	0.011772\\
23.882091522	0.01962\\
23.901991844	-0.03924\\
23.92219615	0.015696\\
23.942068815	0.003924\\
23.962062836	0.035316\\
23.982153893	-0.035316\\
24.001996994	0.015696\\
24.02212429	-0.007848\\
24.042058945	0.023544\\
24.062047243	-0.023544\\
24.082148075	0\\
24.101991177	0.003924\\
24.122166872	-0.011772\\
24.142047405	0.007848\\
24.162062168	-0.011772\\
24.182142496	0.027468\\
24.201944351	-0.027468\\
24.222126722	0.007848\\
24.242063284	0\\
24.262085915	0.047088\\
24.282108784	-0.023544\\
24.302018881	0.003924\\
24.32211256	0.003924\\
24.342081308	0.027468\\
24.362098455	-0.007848\\
24.382167339	-0.011772\\
24.401962757	0.007848\\
24.422138929	0.003924\\
24.442104578	0.011772\\
24.462070942	-0.01962\\
24.482081175	0.031392\\
24.501969337	-0.027468\\
24.522120237	0.003924\\
24.542026281	-0.015696\\
24.562080383	0.035316\\
24.582099199	-0.015696\\
24.60195756	-0.027468\\
24.622094393	-0.086328\\
24.642066956	-0.031392\\
24.662106752	0.015696\\
24.682098866	0.466956\\
24.701967239	0.239364\\
24.722149849	0.286452\\
24.742028475	0.463032\\
24.762083054	0.408096\\
24.782258987	0.443412\\
24.801982403	0.455184\\
24.822084904	0.580752\\
24.842042446	0.694548\\
24.862068176	0.780876\\
24.882104397	0.835812\\
24.901977301	0.996696\\
24.922142029	1.00062\\
24.941977024	1.083024\\
24.961987257	1.11834\\
24.982146025	1.126188\\
25.001965761	1.071252\\
25.022131443	1.130112\\
25.041999102	1.141884\\
25.06201458	1.03986\\
25.082130671	1.114416\\
25.102022648	1.032012\\
25.122161627	1.055556\\
25.141970634	1.02024\\
25.1620152	0.965304\\
25.182200909	0.949608\\
25.20199275	0.926064\\
25.222173214	0.827964\\
25.242016792	0.906444\\
25.262026548	0.90252\\
25.282164812	0.937836\\
25.302000761	1.0791\\
25.322451115	1.114416\\
25.341986418	1.11834\\
25.362017155	1.298844\\
25.382159948	1.377324\\
25.402005196	1.381248\\
25.422199011	1.45188\\
25.442036152	1.475424\\
25.462018251	1.49112\\
25.482153416	1.467576\\
25.501992464	1.51074\\
25.522176027	1.585296\\
25.541989326	1.640232\\
25.562006712	1.68732\\
25.582149982	1.789344\\
25.60199666	1.88352\\
25.622157097	1.958076\\
25.642018318	2.013012\\
25.662026882	2.067948\\
25.682142019	2.064024\\
25.701983929	2.07972\\
25.722192764	2.095416\\
25.742002487	2.107188\\
25.762026787	2.103264\\
25.782164574	2.134656\\
25.802037954	2.189592\\
25.822148085	2.220984\\
25.842014313	2.291616\\
25.862020493	2.323008\\
25.882134438	2.421108\\
25.902004719	2.425032\\
25.92215848	2.479968\\
25.942056656	2.49174\\
25.962001324	2.53098\\
25.982146978	2.558448\\
26.001991034	2.554524\\
26.022203445	2.621232\\
26.042020321	2.636928\\
26.062003136	2.703636\\
26.082131386	2.72718\\
26.102059603	2.856672\\
26.122186184	2.888064\\
26.14200139	2.970468\\
26.162011147	3.009708\\
26.182165861	3.005784\\
26.202027321	3.088188\\
26.222157955	3.052872\\
26.241994619	3.06072\\
26.26205945	3.048948\\
26.282147408	2.970468\\
26.302007675	2.974392\\
26.32218647	2.954772\\
26.342027903	2.935152\\
26.362017393	2.915532\\
26.382159233	2.895912\\
26.40203166	2.833128\\
26.422172785	2.774268\\
26.442005873	2.738952\\
26.462018013	2.617308\\
26.482143641	2.523132\\
26.502004623	2.476044\\
26.52218914	2.405412\\
26.542043686	2.31516\\
26.562024593	2.220984\\
26.58214736	2.162124\\
26.602050304	2.09934\\
26.622169733	1.977696\\
26.642041922	1.950228\\
26.662023783	1.797192\\
26.682135582	1.6677\\
26.702027559	1.640232\\
26.722219467	1.546056\\
26.742015123	1.487196\\
26.762050629	1.400868\\
26.78219223	1.322388\\
26.802005053	1.21644\\
26.822182894	1.228212\\
26.842005968	1.130112\\
26.862059593	1.075176\\
26.882169008	1.09872\\
26.902005434	1.149732\\
26.922175646	1.169352\\
26.941989899	1.220364\\
26.962054014	1.15758\\
26.982164621	1.185048\\
27.001997948	1.224288\\
27.022144079	1.2753\\
27.042027235	1.330236\\
27.062027931	1.259604\\
27.082180977	1.232136\\
27.101997614	1.228212\\
27.122191906	1.243908\\
27.14197278	1.1772\\
27.162033796	1.19682\\
27.182127476	1.130112\\
27.202015162	1.090872\\
27.222187519	1.024164\\
27.242005348	0.914292\\
27.262019634	0.86328\\
27.282144785	0.851508\\
27.302032948	0.631764\\
27.322174788	0.517968\\
27.341990471	0.37278\\
27.362036943	0.2943\\
27.382180452	0.306072\\
27.402003288	0.282528\\
27.422185183	0.07848\\
27.441998482	0.015696\\
27.462059498	0.109872\\
27.482139826	0.043164\\
27.502019405	-0.102024\\
27.52219367	-0.011772\\
27.542020559	-0.113796\\
27.562032223	-0.168732\\
27.582131863	-0.243288\\
27.60202384	-0.459108\\
27.622142792	-0.306072\\
27.641989231	-0.207972\\
27.662005186	-0.31392\\
27.682174444	-0.204048\\
27.702018023	-0.200124\\
27.722179651	-0.113796\\
27.742043257	-0.094176\\
27.762024403	-0.070632\\
27.782186508	-0.094176\\
27.802052259	-0.105948\\
27.822200298	-0.164808\\
27.842039585	-0.066708\\
27.862027645	-0.086328\\
27.88215971	0.051012\\
27.902037382	0.07848\\
27.922200918	0.047088\\
27.942023039	0.113796\\
27.961997271	0.188352\\
27.982176065	0.309996\\
28.002029896	0.380628\\
28.022160769	0.443412\\
28.042056322	0.408096\\
28.062054634	0.419868\\
28.082167864	0.502272\\
28.101998329	0.4905\\
28.122165918	0.553284\\
28.142002344	0.616068\\
28.162032843	0.5886\\
28.182125807	0.521892\\
28.20200634	0.584676\\
28.222186565	0.619992\\
28.24201417	0.635688\\
28.26203227	0.584676\\
28.282155037	0.553284\\
28.302013397	0.54936\\
28.322194576	0.592524\\
28.342026711	0.56898\\
28.362207413	0.612144\\
28.382018805	0.604296\\
28.401983261	0.580752\\
28.422148466	0.592524\\
28.442022324	0.600372\\
28.462060928	0.616068\\
28.482171297	0.619992\\
28.502037048	0.698472\\
28.522174835	0.565056\\
28.542027235	0.635688\\
28.562031269	0.545436\\
28.58214879	0.737712\\
28.602038383	0.741636\\
28.622171879	0.674928\\
28.642048836	0.651384\\
28.662041903	0.753408\\
28.68214035	0.80442\\
28.702005386	0.773028\\
28.722162008	0.812268\\
28.741998196	0.690624\\
28.762242794	0.773028\\
28.782024622	0.800496\\
28.802007675	0.776952\\
28.822199821	0.773028\\
28.842037678	0.851508\\
28.862053871	0.792648\\
28.882201672	0.835812\\
28.902004957	0.714168\\
28.922200203	0.616068\\
28.942040682	0.361008\\
28.962020874	0.341388\\
28.982197523	0.506196\\
29.002066135	0.62784\\
29.022214174	0.835812\\
29.042006969	0.6867\\
29.062025785	0.62784\\
29.082149029	0.651384\\
29.102013111	0.722016\\
29.122197628	0.761256\\
29.142024517	0.808344\\
29.162008762	0.800496\\
29.182209492	0.76518\\
29.202017546	0.722016\\
29.222159147	0.8829\\
29.242037773	0.890748\\
29.262034893	0.969228\\
29.282139063	0.847584\\
29.302011013	1.055556\\
29.322177172	0.847584\\
29.341993809	1.016316\\
29.362015963	0.992772\\
29.382160664	1.102644\\
29.402008772	1.102644\\
29.42217803	1.141884\\
29.442031622	1.102644\\
29.462039232	1.212516\\
29.482152462	1.271376\\
29.502002716	1.616688\\
29.522171021	1.655928\\
29.542028189	1.636308\\
29.561997652	1.636308\\
29.582170963	1.632384\\
29.602061987	1.663776\\
29.622183561	1.816812\\
29.642023087	1.789344\\
29.662038803	1.730484\\
29.682175398	1.679472\\
29.702017307	1.695168\\
29.7221632	1.828584\\
29.742003441	1.703016\\
29.762031317	1.852128\\
29.782172918	1.742256\\
29.80201149	1.781496\\
29.822170258	1.761876\\
29.841985941	1.930608\\
29.862051249	1.836432\\
29.882136822	1.738332\\
29.902020931	1.801116\\
29.922157049	1.92276\\
29.942032099	1.946304\\
29.962019682	1.997316\\
29.982144356	1.789344\\
30.001995087	1.918836\\
30.022142649	1.94238\\
30.042032719	1.993392\\
30.062025785	1.859976\\
30.082151651	1.950228\\
30.102025986	1.879596\\
30.122210503	1.907064\\
30.142000198	1.856052\\
30.162026405	1.891368\\
30.18218565	1.859976\\
30.202034473	1.836432\\
30.222190619	1.820736\\
30.242018938	1.856052\\
30.262004852	1.969848\\
30.282184839	1.812888\\
30.302031279	1.88352\\
30.322157621	1.859976\\
30.341989279	1.816812\\
30.362034082	1.973772\\
30.382180929	1.836432\\
30.40200758	1.8639\\
30.422162294	1.848204\\
30.441993237	1.938456\\
30.462149858	1.840356\\
30.481984854	1.914912\\
30.502017498	1.781496\\
30.522214174	1.895292\\
30.54199481	1.875672\\
30.562006474	1.871748\\
30.58219862	1.828584\\
30.602005482	1.695168\\
30.622174025	1.875672\\
30.641998529	1.801116\\
30.662027597	1.80504\\
30.682175398	1.781496\\
30.702009439	1.699092\\
30.722192287	1.856052\\
30.742059469	1.72656\\
30.76218152	1.70694\\
30.782032251	1.80504\\
30.801999331	1.659852\\
30.822172165	1.812888\\
30.842003107	1.675548\\
30.862011671	1.74618\\
30.882138491	1.714788\\
30.902043819	1.632384\\
30.922194719	1.659852\\
30.941994905	1.644156\\
30.962159157	1.683396\\
30.982009649	1.691244\\
31.001997709	1.514664\\
31.02216053	1.62846\\
31.041988611	1.534284\\
31.062040567	1.640232\\
31.082134008	1.54998\\
31.10200572	1.455804\\
31.122170448	1.4715\\
31.141984224	1.436184\\
31.162046432	1.428336\\
31.182151079	1.208592\\
31.202049017	1.086948\\
31.222155809	0.981\\
31.242011547	0.86328\\
31.262024164	0.718092\\
31.282152891	0.47088\\
31.302026033	0.357084\\
31.322161198	0.192276\\
31.341996908	0.160884\\
31.362005234	0.121644\\
31.382138968	-0.07848\\
31.402026415	-0.11772\\
31.422175169	-0.054936\\
31.442034721	-0.066708\\
31.462235212	-0.188352\\
31.48198843	-0.286452\\
31.501996994	-0.384552\\
31.522185087	-0.408096\\
31.541993618	-0.54936\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.042082548	-0.35316\\
0.062074423	-0.35316\\
0.08214736	-0.35316\\
0.102083445	-0.35316\\
0.122158766	-0.35316\\
0.142064571	-0.35316\\
0.162027836	-0.35316\\
0.182141781	-0.35316\\
0.202076912	-0.525816\\
0.222186804	-0.33354\\
0.24206996	-0.27468\\
0.262013435	-0.27468\\
0.282138109	-0.439488\\
0.302066565	-0.592524\\
0.322176218	-0.663156\\
0.342066765	-0.521892\\
0.36198473	-0.521892\\
0.38214159	-0.502272\\
0.402073145	-0.223668\\
0.422165871	-0.051012\\
0.44208169	-0.129492\\
0.462033033	-0.133416\\
0.482142448	-0.188352\\
0.502058506	-0.302148\\
0.522171021	-0.302148\\
0.542063236	-0.776952\\
0.562014103	-0.003924\\
0.582153797	-0.003924\\
0.602102041	-0.086328\\
0.622177362	-0.086328\\
0.642128944	-0.506196\\
0.662020683	-0.506196\\
0.682162285	-0.502272\\
0.702095509	-0.047088\\
0.722220182	-0.113796\\
0.742111921	-0.164808\\
0.762013197	-0.41202\\
0.782218933	0.282528\\
0.802009821	-1.067328\\
0.822173595	-0.145188\\
0.842021942	-0.239364\\
0.862068653	-0.498348\\
0.882125616	-0.498348\\
0.902014017	-0.172656\\
0.922170401	-0.168732\\
0.94209528	0.145188\\
0.96203804	-0.565056\\
0.982150078	-0.565056\\
1.001995802	-0.074556\\
1.022184372	-0.094176\\
1.041991234	-0.227592\\
1.062036276	-0.13734\\
1.082123518	-0.149112\\
1.102082253	-0.247212\\
1.122177362	-0.247212\\
1.141994715	-0.15696\\
1.162002563	-0.15696\\
1.182144642	-0.07848\\
1.202020168	-0.125568\\
1.222158432	-0.219744\\
1.241981506	-0.298224\\
1.262023687	-0.298224\\
1.282156467	-0.192276\\
1.302074909	-0.361008\\
1.322268009	-0.133416\\
1.342069626	-0.109872\\
1.362036943	-0.109872\\
1.382166862	-0.105948\\
1.401998997	-0.149112\\
1.422176838	-0.149112\\
1.442102194	-0.141264\\
1.462082386	-0.141264\\
1.482149124	-0.003924\\
1.50210166	0.047088\\
1.522209644	-0.066708\\
1.542084455	-0.184428\\
1.56201601	-0.21582\\
1.582152605	-0.21582\\
1.602059126	-0.200124\\
1.622139215	-0.380628\\
1.6420784	-0.502272\\
1.662032366	-0.133416\\
1.682159185	-0.223668\\
1.702077627	0.105948\\
1.722183228	0.17658\\
1.742052317	0.17658\\
1.761993408	-0.03924\\
1.782148838	0.25506\\
1.802083254	0.0981\\
1.822393179	0.007848\\
1.842071772	0.007848\\
1.862071514	-0.164808\\
1.882152319	-0.062784\\
1.902098656	-0.062784\\
1.922165871	-0.180504\\
1.942107439	-0.105948\\
1.96204114	-0.105948\\
1.982191563	-0.184428\\
2.002092361	-0.204048\\
2.022161007	-0.341388\\
2.042059898	-0.341388\\
2.062010765	-0.207972\\
2.082136154	-0.207972\\
2.102054596	-0.341388\\
2.122177124	-0.149112\\
2.142044306	-0.090252\\
2.162009954	-0.090252\\
2.182146549	-0.066708\\
2.202073097	-0.066708\\
2.222182274	-0.13734\\
2.242100477	-0.192276\\
2.262007952	-0.302148\\
2.282197952	-0.302148\\
2.302063227	-0.207972\\
2.322173834	-0.207972\\
2.342066526	-0.302148\\
2.362056971	-0.13734\\
2.38217783	-0.11772\\
2.402078152	-0.11772\\
2.422175407	-0.062784\\
2.442069769	-0.141264\\
2.462165833	-0.192276\\
2.482060909	-0.243288\\
2.502035141	-0.164808\\
2.522202015	-0.129492\\
2.542052746	-0.125568\\
2.561997175	-0.125568\\
2.582178116	-0.086328\\
2.60208106	-0.149112\\
2.622206688	-0.141264\\
2.642068863	-0.133416\\
2.662001371	-0.204048\\
2.682148933	-0.204048\\
2.702095985	-0.172656\\
2.722168922	-0.239364\\
2.742069483	-0.239364\\
2.762212515	-0.168732\\
2.782103539	-0.270756\\
2.801998615	-0.062784\\
2.822190285	-0.031392\\
2.842061758	-0.031392\\
2.86200285	0.003924\\
2.882155657	0.05886\\
2.902054071	0.05886\\
2.922168732	0.062784\\
2.942016125	-0.007848\\
2.962005377	-0.231516\\
2.982170582	-0.113796\\
3.002002239	-0.113796\\
3.022175312	-0.180504\\
3.042074442	-0.17658\\
3.062019825	-0.17658\\
3.082145929	-0.066708\\
3.102072716	-0.027468\\
3.122160673	0.011772\\
3.142097235	0.027468\\
3.162013769	0.027468\\
3.182151079	-0.074556\\
3.202117682	-0.247212\\
3.222162008	-0.247212\\
3.24206996	-0.231516\\
3.262001038	-0.17658\\
3.282155991	-0.17658\\
3.302068949	-0.200124\\
3.322217226	-0.05886\\
3.342102528	-0.074556\\
3.361999273	-0.074556\\
3.382189989	-0.541512\\
3.402045965	-0.541512\\
3.422164679	-1.016316\\
3.442015648	-0.94176\\
3.462039471	-0.72594\\
3.482130527	0.035316\\
3.502067804	0.557208\\
3.522150517	0.557208\\
3.542077541	0.710244\\
3.56203866	1.58922\\
3.582189322	0.839736\\
3.602053165	0.839736\\
3.622231483	-0.200124\\
3.64200592	-0.769104\\
3.662053108	-1.718712\\
3.682157516	-1.808964\\
3.702059746	-1.553904\\
3.722196341	-1.553904\\
3.742063999	0.776952\\
3.762039423	-0.561132\\
3.782186747	-0.561132\\
3.802117586	1.408716\\
3.822149277	1.49112\\
3.842074156	-0.796572\\
3.86200738	-0.796572\\
3.882135153	0.015696\\
3.902033567	0.015696\\
3.922189236	-0.05886\\
3.942101002	-0.33354\\
3.962026596	-0.270756\\
3.982176304	-0.160884\\
4.002102137	-0.105948\\
4.022188663	-0.105948\\
4.042072058	-0.0981\\
4.062014341	-0.0981\\
4.082127094	-0.25506\\
4.10209775	-0.364932\\
4.12220645	-0.41202\\
4.14205718	-0.463032\\
4.161990643	-0.459108\\
4.182168007	-0.459108\\
4.202083349	-0.443412\\
4.222192049	-0.423792\\
4.242104053	-0.423792\\
4.262029648	-0.074556\\
4.282184124	-0.074556\\
4.302097559	0.231516\\
4.322163105	0.15696\\
4.342095852	0.1962\\
4.36203599	0.145188\\
4.382214546	0.17658\\
4.402095795	0.082404\\
4.422175646	0.102024\\
4.442076445	0.102024\\
4.461998224	-0.133416\\
4.48216033	-0.149112\\
4.502059221	-0.149112\\
4.522181511	-0.278604\\
4.542098999	-0.278604\\
4.562008858	-0.239364\\
4.582146883	-0.149112\\
4.602077723	-0.027468\\
4.622160435	-0.066708\\
4.642110348	-0.066708\\
4.662068844	-0.01962\\
4.682150602	-0.01962\\
4.702089787	-0.113796\\
4.722190619	-0.113796\\
4.742033005	-0.227592\\
4.76201272	-0.188352\\
4.78217864	-0.102024\\
4.802061319	-0.102024\\
4.822193384	-0.121644\\
4.842078686	-0.121644\\
4.862027645	-0.121644\\
4.882078886	-0.180504\\
4.902020931	-0.074556\\
4.922174454	-0.172656\\
4.94198966	-0.125568\\
4.962014675	-0.125568\\
4.982167959	-0.121644\\
5.002066851	-0.121644\\
5.022088051	-0.105948\\
5.042010069	-0.105948\\
5.062077045	-0.066708\\
5.082146645	-0.113796\\
5.101998568	-0.113796\\
5.122180223	-0.094176\\
5.142085791	-0.094176\\
5.162003517	0.047088\\
5.182151556	-0.003924\\
5.202069044	0.015696\\
5.222151041	0.015696\\
5.24200058	-0.047088\\
5.262019396	-0.035316\\
5.28213954	-0.113796\\
5.301988125	-0.105948\\
5.32215786	-0.105948\\
5.341994524	-0.129492\\
5.36200428	-0.129492\\
5.382158279	-0.188352\\
5.401992321	-0.270756\\
5.422123909	-0.270756\\
5.442040682	-0.337464\\
5.462051153	0.27468\\
5.48214221	0.27468\\
5.502030611	-0.204048\\
5.522213697	-0.125568\\
5.542008877	-0.125568\\
5.562020063	-0.33354\\
5.58216095	-0.33354\\
5.602070093	-0.251136\\
5.62218833	-0.309996\\
5.642028093	-0.309996\\
5.662093639	-0.21582\\
5.682007074	-0.184428\\
5.702009678	-0.11772\\
5.722153664	-0.027468\\
5.741987944	-0.113796\\
5.761996508	-0.090252\\
5.782096148	-0.188352\\
5.80200243	-0.188352\\
5.822184324	-0.188352\\
5.842010736	-0.317844\\
5.862154245	-0.33354\\
5.882057905	-0.33354\\
5.902000189	-0.239364\\
5.922207832	-0.239364\\
5.942038298	-0.188352\\
5.962017298	-0.204048\\
5.982093573	-0.204048\\
6.002003193	-0.243288\\
6.02215147	-0.270756\\
6.042025089	-0.427716\\
6.062041759	-0.427716\\
6.082153082	-0.388476\\
6.102032185	-0.337464\\
6.122202635	-0.337464\\
6.142030954	-0.321768\\
6.162008762	-0.321768\\
6.182173014	-0.266832\\
6.202021122	-0.266832\\
6.222186804	-0.243288\\
6.241998672	-0.243288\\
6.262037039	-0.258984\\
6.282183409	-0.258984\\
6.302028894	-0.349236\\
6.322185278	-0.309996\\
6.342019558	-0.309996\\
6.362130165	-0.247212\\
6.382010698	-0.247212\\
6.402008057	-0.211896\\
6.422150373	-0.13734\\
6.441997766	-0.184428\\
6.462204456	-0.184428\\
6.482050896	-0.113796\\
6.501999855	-0.270756\\
6.52216506	-0.290376\\
6.541989326	-0.3924\\
6.562157154	-0.3924\\
6.582008123	-0.258984\\
6.602034807	-0.286452\\
6.6221416	-0.121644\\
6.642022371	-0.15696\\
6.662213326	-0.15696\\
6.681981802	-0.07848\\
6.702016592	-0.074556\\
6.722084761	-0.074556\\
6.742046356	-0.211896\\
6.762132645	-0.051012\\
6.782027721	-0.11772\\
6.802029848	-0.11772\\
6.822382689	-0.35316\\
6.842010736	-0.25506\\
6.862016201	-0.415944\\
6.882183313	-0.415944\\
6.901999235	-0.349236\\
6.922183514	-0.494424\\
6.942009211	-0.494424\\
6.962037086	-0.27468\\
6.982182264	-0.27468\\
7.001996994	-0.290376\\
7.022175312	-0.290376\\
7.042007923	-0.180504\\
7.062049866	-0.37278\\
7.082154036	-0.37278\\
7.102008104	-0.423792\\
7.122209072	-0.56898\\
7.142029524	-0.565056\\
7.162026167	-0.517968\\
7.182145119	-0.517968\\
7.201986551	-0.54936\\
7.22215271	-0.427716\\
7.242026567	-0.223668\\
7.262038469	-0.043164\\
7.282135963	0.266832\\
7.30200696	0.266832\\
7.322199821	0.188352\\
7.341990471	0.188352\\
7.362025499	-0.090252\\
7.382147789	-0.090252\\
7.402028084	-0.317844\\
7.422196388	-0.773028\\
7.442009211	-0.773028\\
7.462033749	-0.977076\\
7.482156515	-1.055556\\
7.502078533	-0.914292\\
7.522161245	-0.533664\\
7.54201889	-0.188352\\
7.562041998	-0.188352\\
7.582206249	0.109872\\
7.602006674	0.309996\\
7.622170448	0.262908\\
7.641988993	0.262908\\
7.662045956	-0.094176\\
7.682159185	-0.094176\\
7.702026844	-0.105948\\
7.722176552	-0.404172\\
7.742031097	-0.404172\\
7.762196302	-0.439488\\
7.782044888	-0.572904\\
7.80202055	-0.494424\\
7.822185278	-0.466956\\
7.841990948	-0.3924\\
7.8620193	-0.361008\\
7.882154465	-0.376704\\
7.902038813	-0.466956\\
7.922205448	-0.466956\\
7.941994429	-0.168732\\
7.962000608	-0.223668\\
7.982166052	-0.223668\\
8.002037287	-0.35316\\
8.02215147	-0.141264\\
8.042023897	-0.141264\\
8.062022448	-0.1962\\
8.082145929	-0.066708\\
8.102045536	-0.153036\\
8.122267246	-0.184428\\
8.142007351	-0.160884\\
8.162024975	-0.160884\\
8.182183027	-0.141264\\
8.202043295	-0.172656\\
8.222168446	-0.164808\\
8.242039204	-0.1962\\
8.262290478	-0.1962\\
8.282201052	0.192276\\
8.302013636	0.192276\\
8.322190762	-0.149112\\
8.342035055	-0.149112\\
8.361993313	-0.31392\\
8.382153273	-0.31392\\
8.402017832	-0.035316\\
8.422385931	-0.153036\\
8.442017555	-0.054936\\
8.462018967	-0.054936\\
8.482140779	-0.486576\\
8.502005577	-0.533664\\
8.522188663	-0.533664\\
8.542012691	-0.631764\\
8.562009573	-0.243288\\
8.582140446	-0.243288\\
8.60201478	-0.0981\\
8.622196436	0.164808\\
8.641987324	0.188352\\
8.662022591	0.070632\\
8.682162523	-0.066708\\
8.70200491	-0.066708\\
8.722198009	-0.105948\\
8.741976738	-0.153036\\
8.761998653	-0.153036\\
8.782134056	-0.306072\\
8.802022219	-0.278604\\
8.822170258	-0.345312\\
8.841993093	-0.345312\\
8.86208415	-0.345312\\
8.882139921	-0.33354\\
8.902025938	-0.33354\\
8.922168255	-0.1962\\
8.941991568	-0.105948\\
8.96199131	0.03924\\
8.982138872	0.03924\\
9.002015829	-0.051012\\
9.022140265	-0.051012\\
9.04202199	-0.094176\\
9.062007427	-0.290376\\
9.082135201	-0.298224\\
9.102025509	-0.35316\\
9.122186422	-0.184428\\
9.142015934	-0.11772\\
9.161997557	-0.11772\\
9.182144642	-0.023544\\
9.202023745	0.153036\\
9.222172022	0.086328\\
9.242002964	0.047088\\
9.2621696	-0.03924\\
9.2820158	-0.03924\\
9.302052498	-0.102024\\
9.322240829	0.01962\\
9.3420403	0.05886\\
9.362011194	0.05886\\
9.382217407	0.231516\\
9.402034044	0.231516\\
9.42215085	0.0981\\
9.442016363	0.054936\\
9.462054968	0.054936\\
9.482158661	-0.282528\\
9.502022028	-0.251136\\
9.522222281	-0.317844\\
9.542011261	-0.164808\\
9.562206268	-0.164808\\
9.582033873	-0.129492\\
9.601994753	0.035316\\
9.622182846	0.153036\\
9.642109394	0.102024\\
9.66202116	0.125568\\
9.682155132	0.066708\\
9.702076912	0.066708\\
9.72217083	-0.102024\\
9.7421	0.015696\\
9.762033224	-0.01962\\
9.782195091	0.066708\\
9.80210948	0.066708\\
9.822205305	0.109872\\
9.842089415	0.11772\\
9.862030268	0.153036\\
9.882162809	0.251136\\
9.902081966	0.251136\\
9.922156811	0.17658\\
9.942095995	0.17658\\
9.962002039	0.168732\\
9.982184649	0.070632\\
10.002010584	0.070632\\
10.023465395	-0.031392\\
10.042046547	-0.054936\\
10.062082767	0.047088\\
10.082168818	0.011772\\
10.102005005	0.027468\\
10.122171879	0.027468\\
10.141993761	0.051012\\
10.162005424	0.121644\\
10.182159185	0.121644\\
10.20200634	0.070632\\
10.222197533	0.105948\\
10.242011786	0.105948\\
10.262054443	0.066708\\
10.282153845	0.160884\\
10.302008867	0.160884\\
10.322174549	0.168732\\
10.342010975	0.168732\\
10.362035513	0.345312\\
10.382130623	0.345312\\
10.402011156	0.45126\\
10.422178268	0.45126\\
10.442026138	0.341388\\
10.462051392	0.341388\\
10.482138157	0.361008\\
10.502046824	0.23544\\
10.52218771	0.121644\\
10.542002678	0.129492\\
10.562021255	0.129492\\
10.582208157	0.1962\\
10.602012396	0.278604\\
10.622630835	0.278604\\
10.642049551	0.309996\\
10.662068844	0.309996\\
10.682162046	0.309996\\
10.70199728	0.2943\\
10.722176313	0.341388\\
10.74203825	0.243288\\
10.762045622	0.243288\\
10.782156229	0.309996\\
10.802023888	0.309996\\
10.822166443	0.286452\\
10.842008352	0.286452\\
10.86204505	0.270756\\
10.882124424	0.231516\\
10.902003527	0.231516\\
10.922164202	0.317844\\
10.942017317	0.415944\\
10.962011099	0.415944\\
10.982141495	0.557208\\
11.001995325	0.557208\\
11.022160769	0.580752\\
11.041996956	0.580752\\
11.062013865	0.447336\\
11.082167149	0.455184\\
11.102060795	0.243288\\
11.122785091	0.243288\\
11.141993284	0.211896\\
11.162014008	0.149112\\
11.182183027	0.298224\\
11.20200181	0.298224\\
11.222160101	0.45126\\
11.242029905	0.4905\\
11.262011051	0.604296\\
11.282140493	0.517968\\
11.302013159	0.443412\\
11.322203159	0.423792\\
11.341996431	0.423792\\
11.361999273	0.380628\\
11.382134199	0.400248\\
11.402023792	0.45126\\
11.422180176	0.474804\\
11.442027569	0.47088\\
11.462018728	0.47088\\
11.482165337	0.494424\\
11.502015114	0.27468\\
11.522163391	0.27468\\
11.541991234	0.184428\\
11.56204319	0.133416\\
11.582142353	0.219744\\
11.601999283	0.219744\\
11.622165918	0.282528\\
11.642030716	0.282528\\
11.662001848	0.443412\\
11.682154179	0.364932\\
11.702039242	0.243288\\
11.722190619	0.243288\\
11.742001534	0.204048\\
11.76201725	0.168732\\
11.782306194	0.207972\\
11.80202961	0.266832\\
11.822197199	0.3924\\
11.842004776	0.3924\\
11.862013817	0.439488\\
11.882138729	0.494424\\
11.902037144	0.565056\\
11.922207832	0.517968\\
11.942010164	0.349236\\
11.962032795	0.207972\\
11.982157469	0.153036\\
12.002034426	0.153036\\
12.022168159	0.086328\\
12.041992426	0.082404\\
12.062012911	0.145188\\
12.082139969	0.145188\\
12.102028608	0.204048\\
12.122175932	0.192276\\
12.142016888	0.247212\\
12.162007093	0.184428\\
12.182150602	0.223668\\
12.201984882	0.223668\\
12.222195625	0.160884\\
12.242027998	0.160884\\
12.262045145	0.074556\\
12.282132149	0.121644\\
12.301986933	0.121644\\
12.322165728	0.239364\\
12.342005491	0.239364\\
12.362001896	0.364932\\
12.382138014	0.423792\\
12.402010679	0.37278\\
12.422173023	0.37278\\
12.441994429	0.3924\\
12.46200633	0.2943\\
12.482149124	0.184428\\
12.502034187	0.13734\\
12.522147179	0.070632\\
12.542021513	0.031392\\
12.562004566	0.031392\\
12.58214283	0.062784\\
12.602001905	-0.003924\\
12.622149944	-0.070632\\
12.641993761	-0.070632\\
12.662008047	0.007848\\
12.682161331	0.035316\\
12.701981068	-0.043164\\
12.722173214	0.015696\\
12.742001534	0.015696\\
12.762007236	0.011772\\
12.782156467	-0.023544\\
12.801985979	0.011772\\
12.822182894	0.011772\\
12.842017889	0.035316\\
12.862043858	0.07848\\
12.88212204	0.07848\\
12.902052879	0.164808\\
12.922176838	0.207972\\
12.941979647	0.317844\\
12.962032318	0.282528\\
12.982141495	0.270756\\
13.002001524	0.270756\\
13.022152662	0.113796\\
13.042025328	0.113796\\
13.062027693	0.027468\\
13.082137346	0.023544\\
13.102001429	-0.007848\\
13.122209072	-0.003924\\
13.141997099	0.003924\\
13.162031651	0.113796\\
13.182130337	0.113796\\
13.202013254	0.153036\\
13.222183228	0.231516\\
13.242014885	0.231516\\
13.262023926	0.160884\\
13.282182693	0.145188\\
13.302033186	0.145188\\
13.322187185	-0.007848\\
13.342011929	-0.102024\\
13.362032652	-0.082404\\
13.382173061	-0.113796\\
13.402025938	-0.027468\\
13.422155619	-0.027468\\
13.442006588	0.129492\\
13.462030411	0.102024\\
13.482156277	0.184428\\
13.502064466	0.184428\\
13.522164583	0.172656\\
13.542022943	0.090252\\
13.561992407	0.090252\\
13.582232714	0.102024\\
13.60199976	0.043164\\
13.622158289	0.05886\\
13.642034531	0.105948\\
13.6620543	0.082404\\
13.682138205	0.121644\\
13.702019453	0.125568\\
13.722175598	0.125568\\
13.742042065	0.125568\\
13.762019157	0.145188\\
13.782135963	0.109872\\
13.801988363	0.109872\\
13.822141886	0.125568\\
13.841995239	0.031392\\
13.862030745	0.031392\\
13.882129192	-0.023544\\
13.902008533	-0.023544\\
13.922157764	-0.035316\\
13.942016602	0.054936\\
13.96199894	0.043164\\
13.982160807	0.102024\\
14.002003908	0.062784\\
14.022171021	0.062784\\
14.042001486	0.05886\\
14.062019587	0.05886\\
14.082140923	0.102024\\
14.102076769	0.05886\\
14.122169018	0.05886\\
14.141991854	0.03924\\
14.162217855	0.027468\\
14.182018042	0.082404\\
14.202015162	0.035316\\
14.222146988	0.035316\\
14.242033482	0.094176\\
14.262063742	0.074556\\
14.282141447	0.086328\\
14.301989079	0.090252\\
14.322176218	0.023544\\
14.341989994	0.047088\\
14.36200428	0.003924\\
14.3821702	0.003924\\
14.402010918	0.003924\\
14.422150373	0.01962\\
14.442054033	0.015696\\
14.462033749	-0.015696\\
14.482139349	-0.015696\\
14.502010345	-0.035316\\
14.522170782	-0.035316\\
14.542027712	-0.01962\\
14.562043428	-0.01962\\
14.58217597	0.027468\\
14.602017879	0.027468\\
14.622169018	0.01962\\
14.642028809	0.03924\\
14.662008762	0.051012\\
14.682173729	0.051012\\
14.702037334	0.082404\\
14.722192049	0.082404\\
14.741998196	0.035316\\
14.76201582	0.082404\\
14.782176256	0.070632\\
14.802025318	0.070632\\
14.822154284	0.090252\\
14.8419981	0.062784\\
14.862028122	0.066708\\
14.882154465	0.070632\\
14.902001619	0.043164\\
14.922166586	0.05886\\
14.942019224	0.015696\\
14.962034941	0.015696\\
14.982142687	0.031392\\
15.002000093	-0.015696\\
15.022146463	0.051012\\
15.042012453	-0.031392\\
15.06201601	0.043164\\
15.082141876	0.023544\\
15.10201335	0.023544\\
15.122178078	-0.007848\\
15.141991377	-0.007848\\
15.162016153	0.007848\\
15.182161808	0.003924\\
15.201999187	0.01962\\
15.222200155	0.03924\\
15.242055893	0.03924\\
15.262008667	0.043164\\
15.282166243	0.043164\\
15.302016258	0.047088\\
15.322191	0.047088\\
15.341993332	0\\
15.362011433	0.066708\\
15.382182598	0.015696\\
15.402018785	0.07848\\
15.422198772	0.05886\\
15.442034245	0.05886\\
15.462046862	0.03924\\
15.482173443	0.007848\\
15.502015114	0.007848\\
15.522414684	0\\
15.542039871	0\\
15.562013388	0\\
15.58214283	0.023544\\
15.602000952	0.011772\\
15.622148275	0.043164\\
15.642017603	0.086328\\
15.662034512	-0.003924\\
15.682162046	0.003924\\
15.702001095	0.003924\\
15.722177267	-0.05886\\
15.741961718	-0.035316\\
15.762009382	-0.094176\\
15.782168627	-0.015696\\
15.801988125	-0.015696\\
15.822143555	-0.007848\\
15.84201169	0.074556\\
15.862009764	0.05886\\
15.882174969	0.141264\\
15.901987791	0.153036\\
15.92216754	0.153036\\
15.941969395	0.086328\\
15.961994886	0.015696\\
15.982156992	0.015696\\
16.00205946	-0.054936\\
16.022174835	-0.054936\\
16.041994572	-0.086328\\
16.062048912	-0.121644\\
16.082163095	-0.102024\\
16.102010965	-0.102024\\
16.122182608	-0.054936\\
16.141976595	-0.054936\\
16.162011385	0\\
16.182132483	0.011772\\
16.201993942	0.047088\\
16.222128391	0.051012\\
16.241983175	0.0981\\
16.261989355	0.0981\\
16.282131672	0.066708\\
16.301984072	0.105948\\
16.322142363	0.047088\\
16.341975689	0.047088\\
16.362000465	-0.023544\\
16.38217926	-0.023544\\
16.401986361	-0.023544\\
16.422143936	-0.043164\\
16.442050934	-0.023544\\
16.462029934	-0.007848\\
16.482128382	-0.023544\\
16.501989365	0.015696\\
16.522183657	-0.023544\\
16.541991472	0.047088\\
16.561990738	0.047088\\
16.582096577	0.043164\\
16.602063894	0.043164\\
16.622097969	0.027468\\
16.642044306	0.015696\\
16.662005901	-0.015696\\
16.682119608	0.003924\\
16.70204854	-0.05886\\
16.72213316	-0.007848\\
16.742088079	-0.05886\\
16.761964321	-0.003924\\
16.782146931	-0.047088\\
16.802073479	0.007848\\
16.822122812	0.007848\\
16.842083931	0.01962\\
16.861982107	0.01962\\
16.882124901	0.031392\\
16.902066469	0.031392\\
16.92209816	0.051012\\
16.942107677	0.051012\\
16.962004423	0.051012\\
16.982093573	-0.015696\\
17.002074718	0.023544\\
17.022132635	-0.003924\\
17.042076826	-0.047088\\
17.061970949	-0.011772\\
17.082075357	-0.011772\\
17.102052212	-0.047088\\
17.122137308	-0.027468\\
17.142031193	-0.027468\\
17.16200757	-0.015696\\
17.182082891	0\\
17.20207262	0.01962\\
17.222100496	0.01962\\
17.242043972	0.003924\\
17.261957645	-0.003924\\
17.282083273	0.035316\\
17.302093744	-0.01962\\
17.322118044	0.027468\\
17.34204793	-0.01962\\
17.361960173	-0.01962\\
17.382108212	-0.027468\\
17.402024508	0.003924\\
17.422100306	0.003924\\
17.442066431	-0.003924\\
17.462002516	-0.003924\\
17.48214221	-0.007848\\
17.501986027	-0.007848\\
17.522157192	0\\
17.54199338	0.01962\\
17.561994553	0\\
17.582138062	0\\
17.602009773	-0.027468\\
17.622126341	-0.027468\\
17.642013788	0.003924\\
17.662002325	0.01962\\
17.682146549	0.01962\\
17.701998472	0\\
17.722178459	0.003924\\
17.742015362	-0.011772\\
17.762011766	-0.011772\\
17.782153606	-0.011772\\
17.801993847	-0.023544\\
17.822180986	0.007848\\
17.841971636	0.015696\\
17.861990213	0.015696\\
17.882103443	0.035316\\
17.901988268	0.035316\\
17.922172308	-0.007848\\
17.941988468	-0.011772\\
17.962006807	-0.011772\\
17.982125759	0.027468\\
18.00197053	0.003924\\
18.022149801	0\\
18.042065859	0\\
18.062117338	-0.011772\\
18.082151651	-0.011772\\
18.10199523	-0.003924\\
18.122134924	-0.027468\\
18.142056704	-0.027468\\
18.162050724	-0.01962\\
18.18215251	0.015696\\
18.201961994	-0.011772\\
18.222989321	-0.011772\\
18.242043018	0.01962\\
18.262099743	0.023544\\
18.282104254	0.023544\\
18.301981449	0\\
18.322139263	0.007848\\
18.34203124	-0.003924\\
18.362072468	0.011772\\
18.382111073	0.011772\\
18.401993513	-0.007848\\
18.422118425	-0.031392\\
18.442046881	-0.031392\\
18.462067366	-0.007848\\
18.482110023	0.054936\\
18.501984835	0.054936\\
18.522121668	-0.031392\\
18.542054415	0.015696\\
18.562091351	-0.003924\\
18.582144976	0\\
18.602002382	0\\
18.622121572	-0.015696\\
18.642043829	-0.003924\\
18.662081718	-0.007848\\
18.68214798	0\\
18.701971769	-0.007848\\
18.722103596	0.003924\\
18.742054224	0.023544\\
18.762120247	0.023544\\
18.782105923	-0.023544\\
18.801943541	-0.031392\\
18.822140217	-0.031392\\
18.842042446	0.015696\\
18.862076283	-0.011772\\
18.882124662	0.003924\\
18.901986361	0\\
18.922109604	0\\
18.942097187	-0.007848\\
18.962079048	-0.007848\\
18.98213625	0.003924\\
19.001996517	-0.011772\\
19.022141933	-0.007848\\
19.042103291	-0.011772\\
19.062106609	0\\
19.082149506	-0.027468\\
19.10197401	-0.01962\\
19.122107983	-0.01962\\
19.142064571	0.015696\\
19.16207552	0.015696\\
19.182133913	0.003924\\
19.20197773	-0.007848\\
19.22210598	-0.007848\\
19.242041588	-0.011772\\
19.262112141	-0.011772\\
19.282094955	-0.003924\\
19.301951408	0\\
19.322146893	-0.015696\\
19.342025757	0.027468\\
19.36207962	-0.01962\\
19.382131338	0.011772\\
19.401996851	0.011772\\
19.42209363	-0.035316\\
19.442054033	-0.011772\\
19.462082148	0.007848\\
19.482102394	0.007848\\
19.501953125	0.011772\\
19.522129059	0.011772\\
19.54203248	0.01962\\
19.562086105	0.01962\\
19.582078218	-0.007848\\
19.601973534	-0.007848\\
19.62209034	-0.031392\\
19.642031431	0.031392\\
19.662068129	-0.03924\\
19.682100773	-0.03924\\
19.701996803	-0.031392\\
19.722111464	0.007848\\
19.742014885	-0.011772\\
19.76205492	-0.011772\\
19.78210783	-0.007848\\
19.801952839	-0.015696\\
19.822114706	-0.015696\\
19.842041016	-0.015696\\
19.862072468	-0.011772\\
19.882095337	0.035316\\
19.901971579	0.01962\\
19.922175407	0.01962\\
19.942037582	-0.015696\\
19.962098598	0.027468\\
19.982095718	0\\
20.001986742	-0.027468\\
20.022093058	0.007848\\
20.042049885	0.007848\\
20.062073946	0.011772\\
20.082108974	0.011772\\
20.102021933	-0.007848\\
20.12212491	0.003924\\
20.142061234	0.007848\\
20.162065506	0.007848\\
20.182135582	0.007848\\
20.201997042	0\\
20.222113132	0\\
20.242067337	-0.011772\\
20.262081623	-0.031392\\
20.282110453	-0.031392\\
20.301987171	0.003924\\
20.32218504	-0.031392\\
20.342083931	-0.007848\\
20.362050056	0.007848\\
20.382139683	0.007848\\
20.401967287	0.003924\\
20.422115803	-0.007848\\
20.442018032	-0.007848\\
20.462073326	0.007848\\
20.482110739	-0.003924\\
20.501979351	-0.003924\\
20.522124767	-0.01962\\
20.542053938	0.031392\\
20.562147379	0.031392\\
20.582041979	0.015696\\
20.601985216	-0.003924\\
20.622135162	0.047088\\
20.642071724	0.047088\\
20.662116528	-0.015696\\
20.682121754	-0.062784\\
20.702011585	-0.062784\\
20.72214818	-0.027468\\
20.742044687	-0.047088\\
20.762064934	-0.023544\\
20.782114506	-0.023544\\
20.801952362	0.011772\\
20.822112322	0.01962\\
20.842067003	0.03924\\
20.862078905	0.03924\\
20.882071257	-0.003924\\
20.901990891	-0.03924\\
20.922109604	-0.03924\\
20.942028046	-0.03924\\
20.962088346	-0.03924\\
20.982127428	0.011772\\
21.001998425	-0.023544\\
21.022111893	0\\
21.042070627	0.023544\\
21.0620718	0.011772\\
21.082098961	0.01962\\
21.101972342	0.01962\\
21.122126341	0.003924\\
21.142024517	0.011772\\
21.162059784	0.011772\\
21.182094336	0.011772\\
21.201954126	-0.043164\\
21.222126961	0.007848\\
21.242029667	0.007848\\
21.262105465	-0.031392\\
21.282117128	0\\
21.301984787	0.003924\\
21.32212925	-0.003924\\
21.34205842	0.015696\\
21.362068653	0.007848\\
21.382144451	0.015696\\
21.402006865	0.015696\\
21.422141314	0.015696\\
21.442042828	0\\
21.462052345	0\\
21.48212266	-0.003924\\
21.501994848	-0.007848\\
21.522117138	0.007848\\
21.542080402	0.007848\\
21.562087774	-0.035316\\
21.582148314	-0.011772\\
21.601935863	-0.011772\\
21.622135878	-0.003924\\
21.642077923	0.023544\\
21.662090302	0.023544\\
21.682119846	0.003924\\
21.702045679	0.003924\\
21.722146749	-0.007848\\
21.742062569	-0.003924\\
21.762056112	-0.011772\\
21.782142401	-0.011772\\
21.801938295	-0.015696\\
21.822087765	-0.015696\\
21.842089176	0.003924\\
21.862075567	-0.007848\\
21.882115126	-0.01962\\
21.901961088	-0.01962\\
21.922130823	0.027468\\
21.942079544	0.01962\\
21.962067366	-0.011772\\
21.982094288	-0.011772\\
22.001972437	-0.015696\\
22.022099018	0.003924\\
22.042035818	-0.003924\\
22.062061071	-0.003924\\
22.082083464	-0.003924\\
22.101983786	-0.007848\\
22.122139454	-0.007848\\
22.142041922	0.015696\\
22.162076473	-0.015696\\
22.182096958	-0.01962\\
22.201950312	0.011772\\
22.222105026	0.011772\\
22.242027521	-0.015696\\
22.262073755	0.015696\\
22.282116652	0.007848\\
22.301965952	0.007848\\
22.322112083	-0.003924\\
22.342087507	-0.003924\\
22.362069368	-0.003924\\
22.382096529	0.003924\\
22.40201211	0.003924\\
22.422106504	0\\
22.442033052	0.015696\\
22.462079525	0\\
22.482102156	0.01962\\
22.502007484	0\\
22.522216558	0\\
22.542050838	0.003924\\
22.56208086	0.003924\\
22.582110882	-0.023544\\
22.601999998	0.003924\\
22.62213397	-0.011772\\
22.642079115	0.003924\\
22.662142754	0.003924\\
22.682119846	-0.003924\\
22.701997519	-0.003924\\
22.722173452	-0.011772\\
22.742031813	-0.023544\\
22.762136936	0.011772\\
22.782159567	0.011772\\
22.80195117	-0.015696\\
22.822102785	0.023544\\
22.842041254	0.027468\\
22.862128019	-0.011772\\
22.882138968	-0.011772\\
22.901978731	0.011772\\
22.922153234	-0.003924\\
22.942016125	-0.003924\\
22.962067842	0\\
22.982091665	0\\
23.001998425	-0.007848\\
23.022127628	0.01962\\
23.042078495	-0.011772\\
23.062091589	-0.011772\\
23.082093477	-0.015696\\
23.1019876	-0.015696\\
23.122159719	-0.015696\\
23.142050505	0.003924\\
23.162089109	0.003924\\
23.182124615	-0.011772\\
23.201952696	0.007848\\
23.222137928	-0.015696\\
23.242037773	0.015696\\
23.262085438	0.015696\\
23.282083511	0.011772\\
23.301974058	-0.01962\\
23.322146416	0.015696\\
23.34202981	0.015696\\
23.362091303	0.011772\\
23.382113695	0.003924\\
23.401981354	-0.003924\\
23.42235136	-0.003924\\
23.442028999	-0.011772\\
23.4620924	-0.011772\\
23.482110739	0.011772\\
23.501963854	-0.01962\\
23.522117138	0.015696\\
23.542038918	-0.023544\\
23.56214571	-0.015696\\
23.582130194	-0.015696\\
23.601999044	-0.003924\\
23.622128725	-0.023544\\
23.642071247	-0.003924\\
23.662063122	0.003924\\
23.682090282	-0.007848\\
23.701986551	0.023544\\
23.722147942	0.035316\\
23.742023468	-0.011772\\
23.762069225	0.01962\\
23.782132864	0.01962\\
23.801974297	-0.015696\\
23.822155952	0.003924\\
23.842038155	0\\
23.86207509	0.003924\\
23.882091522	0.003924\\
23.901991844	0.015696\\
23.92219615	0.015696\\
23.942068815	-0.015696\\
23.962062836	0.027468\\
23.982153893	0.011772\\
24.001996994	0.011772\\
24.02212429	-0.023544\\
24.042058945	-0.015696\\
24.062047243	-0.015696\\
24.082148075	-0.007848\\
24.101991177	-0.007848\\
24.122166872	0.007848\\
24.142047405	0.007848\\
24.162062168	-0.011772\\
24.182142496	-0.011772\\
24.201944351	0.01962\\
24.222126722	-0.011772\\
24.242063284	-0.011772\\
24.262085915	0.031392\\
24.282108784	0.027468\\
24.302018881	0.027468\\
24.32211256	0.003924\\
24.342081308	-0.011772\\
24.362098455	-0.007848\\
24.382167339	-0.003924\\
24.401962757	-0.003924\\
24.422138929	0.007848\\
24.442104578	0.007848\\
24.462070942	-0.023544\\
24.482081175	0.015696\\
24.501969337	0.023544\\
24.522120237	-0.003924\\
24.542026281	0.027468\\
24.562080383	0.027468\\
24.582099199	0.011772\\
24.60195756	0.011772\\
24.622094393	-0.007848\\
24.642066956	0.007848\\
24.662106752	0.007848\\
24.682098866	-0.027468\\
24.701967239	-0.027468\\
24.722149849	-0.003924\\
24.742028475	-0.031392\\
24.762083054	0.01962\\
24.782258987	-0.023544\\
24.801982403	0.031392\\
24.822084904	0.031392\\
24.842042446	0.031392\\
24.862068176	0.027468\\
24.882104397	-0.015696\\
24.901977301	-0.015696\\
24.922142029	-0.047088\\
24.941977024	-0.047088\\
24.961987257	0.027468\\
24.982146025	-0.03924\\
25.001965761	-0.03924\\
25.022131443	-0.003924\\
25.041999102	0.054936\\
25.06201458	0.054936\\
25.082130671	0.05886\\
25.102022648	0.015696\\
25.122161627	0.015696\\
25.141970634	0.003924\\
25.1620152	0.082404\\
25.182200909	-0.03924\\
25.20199275	-0.011772\\
25.222173214	-0.011772\\
25.242016792	-0.051012\\
25.262026548	-0.047088\\
25.282164812	0.003924\\
25.302000761	0.027468\\
25.322451115	0.015696\\
25.341986418	0.015696\\
25.362017155	0.047088\\
25.382159948	0.070632\\
25.402005196	0.011772\\
25.422199011	0.054936\\
25.442036152	0.01962\\
25.462018251	-0.007848\\
25.482153416	-0.007848\\
25.501992464	-0.047088\\
25.522176027	-0.015696\\
25.541989326	-0.015696\\
25.562006712	-0.011772\\
25.582149982	0.007848\\
25.60199666	0.01962\\
25.622157097	0.062784\\
25.642018318	0.066708\\
25.662026882	0.066708\\
25.682142019	0.05886\\
25.701983929	0.051012\\
25.722192764	0.051012\\
25.742002487	0.051012\\
25.762026787	0.051012\\
25.782164574	0.074556\\
25.802037954	0.0981\\
25.822148085	0.086328\\
25.842014313	0.086328\\
25.862020493	0.105948\\
25.882134438	0.109872\\
25.902004719	0.094176\\
25.92215848	0.109872\\
25.942056656	0.070632\\
25.962001324	0.094176\\
25.982146978	0.094176\\
26.001991034	0.094176\\
26.022203445	0.11772\\
26.042020321	0.17658\\
26.062003136	0.17658\\
26.082131386	0.184428\\
26.102059603	0.15696\\
26.122186184	0.204048\\
26.14200139	0.211896\\
26.162011147	0.286452\\
26.182165861	0.286452\\
26.202027321	0.317844\\
26.222157955	0.317844\\
26.241994619	0.388476\\
26.26205945	0.388476\\
26.282147408	0.427716\\
26.302007675	0.419868\\
26.32218647	0.388476\\
26.342027903	0.388476\\
26.362017393	0.35316\\
26.382159233	0.361008\\
26.40203166	0.345312\\
26.422172785	0.349236\\
26.442005873	0.349236\\
26.462018013	0.376704\\
26.482143641	0.345312\\
26.502004623	0.345312\\
26.52218914	0.35316\\
26.542043686	0.309996\\
26.562024593	0.306072\\
26.58214736	0.306072\\
26.602050304	0.27468\\
26.622169733	0.239364\\
26.642041922	0.168732\\
26.662023783	0.168732\\
26.682135582	0.149112\\
26.702027559	0.211896\\
26.722219467	0.321768\\
26.742015123	0.423792\\
26.762050629	0.76518\\
26.78219223	0.76518\\
26.802005053	1.004544\\
26.822182894	1.004544\\
26.842005968	1.067328\\
26.862059593	1.161504\\
26.882169008	1.161504\\
26.902005434	1.153656\\
26.922175646	1.126188\\
26.941989899	1.165428\\
26.962054014	1.165428\\
26.982164621	1.224288\\
27.001997948	1.345932\\
27.022144079	1.338084\\
27.042027235	1.4715\\
27.062027931	1.502892\\
27.082180977	1.573524\\
27.101997614	1.561752\\
27.122191906	1.604916\\
27.14197278	1.604916\\
27.162033796	1.64808\\
27.182127476	1.671624\\
27.202015162	1.773648\\
27.222187519	1.773648\\
27.242005348	1.895292\\
27.262019634	1.88352\\
27.282144785	1.88352\\
27.302032948	2.087568\\
27.322174788	2.087568\\
27.341990471	2.173896\\
27.362036943	2.181744\\
27.382180452	2.173896\\
27.402003288	2.162124\\
27.422185183	2.162124\\
27.441998482	2.056176\\
27.462059498	1.867824\\
27.482139826	1.773648\\
27.502019405	1.801116\\
27.52219367	1.498968\\
27.542020559	1.498968\\
27.562032223	1.506816\\
27.582131863	1.33416\\
27.60202384	1.161504\\
27.622142792	1.004544\\
27.641989231	0.831888\\
27.662005186	0.753408\\
27.682174444	0.918216\\
27.702018023	0.918216\\
27.722179651	1.224288\\
27.742043257	1.224288\\
27.762024403	1.467576\\
27.782186508	1.769724\\
27.802052259	1.871748\\
27.822200298	1.871748\\
27.842039585	2.013012\\
27.862027645	2.048328\\
27.88215971	2.126808\\
27.902037382	2.126808\\
27.922200918	2.220984\\
27.942023039	2.19744\\
27.961997271	2.19744\\
27.982176065	2.185668\\
28.002029896	2.083644\\
28.022160769	2.083644\\
28.042056322	1.989468\\
28.062054634	1.989468\\
28.082167864	2.013012\\
28.101998329	1.934532\\
28.122165918	1.950228\\
28.142002344	1.938456\\
28.162032843	1.938456\\
28.182125807	2.028708\\
28.20200634	2.028708\\
28.222186565	2.032632\\
28.24201417	2.032632\\
28.26203227	1.98162\\
28.282155037	1.914912\\
28.302013397	1.832508\\
28.322194576	1.934532\\
28.342026711	1.938456\\
28.362207413	2.052252\\
28.382018805	2.103264\\
28.401983261	2.071872\\
28.422148466	2.071872\\
28.442022324	2.126808\\
28.462060928	2.169972\\
28.482171297	2.083644\\
28.502037048	2.083644\\
28.522174835	2.036556\\
28.542027235	1.969848\\
28.562031269	1.90314\\
28.58214879	1.789344\\
28.602038383	1.757952\\
28.622171879	1.757952\\
28.642048836	1.68732\\
28.662041903	1.644156\\
28.68214035	1.644156\\
28.702005386	2.071872\\
28.722162008	2.064024\\
28.741998196	2.064024\\
28.762242794	2.103264\\
28.782024622	2.103264\\
28.802007675	2.009088\\
28.822199821	1.828584\\
28.842037678	1.671624\\
28.862053871	1.671624\\
28.882201672	1.652004\\
28.902004957	1.60884\\
28.922200203	1.62846\\
28.942040682	1.557828\\
28.962020874	1.652004\\
28.982197523	1.62846\\
29.002066135	1.710864\\
29.022214174	1.754028\\
29.042006969	1.754028\\
29.062025785	1.703016\\
29.082149029	1.624536\\
29.102013111	1.624536\\
29.122197628	1.553904\\
29.142024517	1.43226\\
29.162008762	1.463652\\
29.182209492	1.404792\\
29.202017546	1.369476\\
29.222159147	1.369476\\
29.242037773	1.467576\\
29.262034893	1.467576\\
29.282139063	1.502892\\
29.302011013	1.526436\\
29.322177172	1.565676\\
29.341993809	1.565676\\
29.362015963	1.518588\\
29.382160664	1.389096\\
29.402008772	1.369476\\
29.42217803	1.369476\\
29.442031622	1.365552\\
29.462039232	1.35378\\
29.482152462	1.279224\\
29.502002716	1.200744\\
29.522171021	1.1772\\
29.542028189	1.067328\\
29.561997652	1.067328\\
29.582170963	0.933912\\
29.602061987	0.933912\\
29.622183561	0.847584\\
29.642023087	0.875052\\
29.662038803	0.906444\\
29.682175398	0.878976\\
29.702017307	0.981\\
29.7221632	1.03986\\
29.742003441	1.130112\\
29.762031317	1.13796\\
29.782172918	1.13796\\
29.80201149	1.075176\\
29.822170258	1.047708\\
29.841985941	1.004544\\
29.862051249	1.004544\\
29.882136822	0.973152\\
29.902020931	0.933912\\
29.922157049	0.969228\\
29.942032099	0.969228\\
29.962019682	0.945684\\
29.982144356	0.875052\\
30.001995087	0.875052\\
30.022142649	0.788724\\
30.042032719	0.741636\\
30.062025785	0.596448\\
30.082151651	0.533664\\
30.102025986	0.435564\\
30.122210503	0.435564\\
30.142000198	0.56898\\
30.162026405	0.576828\\
30.18218565	0.576828\\
30.202034473	0.757332\\
30.222190619	0.60822\\
30.242018938	0.60822\\
30.262004852	0.56898\\
30.282184839	0.482652\\
30.302031279	0.396324\\
30.322157621	0.376704\\
30.341989279	0.35316\\
30.362034082	0.325692\\
30.382180929	0.37278\\
30.40200758	0.37278\\
30.422162294	0.345312\\
30.441993237	0.321768\\
30.462149858	0.321768\\
30.481984854	0.321768\\
30.502017498	0.105948\\
30.522214174	0.105948\\
30.54199481	0.15696\\
30.562006474	-0.043164\\
30.58219862	-0.015696\\
30.602005482	-0.043164\\
30.622174025	-0.023544\\
30.641998529	0.027468\\
30.662027597	0.027468\\
30.682175398	0.062784\\
30.702009439	0.086328\\
30.722192287	0.113796\\
30.742059469	0.023544\\
30.76218152	0.015696\\
30.782032251	-0.17658\\
30.801999331	-0.223668\\
30.822172165	-0.223668\\
30.842003107	-0.239364\\
30.862011671	-0.270756\\
30.882138491	-0.15696\\
30.902043819	-0.25506\\
30.922194719	-0.25506\\
30.941994905	-0.141264\\
30.962159157	-0.141264\\
30.982009649	-0.129492\\
31.001997709	-0.129492\\
31.02216053	-0.247212\\
31.041988611	-0.309996\\
31.062040567	-0.404172\\
31.082134008	-0.384552\\
31.10200572	-0.3924\\
31.122170448	-0.3924\\
31.141984224	-0.290376\\
31.162046432	-0.243288\\
31.182151079	-0.149112\\
31.202049017	-0.082404\\
31.222155809	-0.153036\\
31.242011547	-0.153036\\
31.262024164	-0.21582\\
31.282152891	-0.21582\\
31.302026033	-0.329616\\
31.322161198	-0.45126\\
31.341996908	-0.45126\\
31.362005234	-0.486576\\
31.382138968	-0.486576\\
31.402026415	-0.423792\\
31.422175169	-0.423792\\
31.442034721	-0.415944\\
31.462235212	-0.302148\\
31.48198843	-0.180504\\
31.501996994	-0.15696\\
31.522185087	-0.219744\\
31.541993618	-0.33354\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.21000003814697	-2.5\\
9.21000003814697	3.5\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:6.21,1.52) {1};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.3599998950958	-2.5\\
24.3599998950958	3.5\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:21.36,1.52) {2};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.8900001049042	-2.5\\
28.8900001049042	3.5\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:25.89,-1.6) {3};
\end{axis}
\end{tikzpicture}%

==> Images/Tikz/fig11-3-3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.25cm,
height=1.683cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.042082548,
xmax=31.541993618,
xlabel style={font=\color{white!15!black}},
xlabel={$t\;[\SI[per-mode=repeated-symbol]{}{\second}]$},
ymin=-250,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$\delta\;[\text{Deg}]$},
axis background/.style={fill=white},
ylabel style={yshift=-0.1cm}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.042082548	10.3\\
0.062074423	10.3\\
0.08214736	10.3\\
0.102083445	10.3\\
0.122158766	10.3\\
0.142064571	10.3\\
0.162027836	10.3\\
0.182141781	10.1\\
0.202076912	10\\
0.222186804	9.89999999999998\\
0.24206996	9.89999999999998\\
0.262013435	9.79999999999995\\
0.282138109	9.70000000000005\\
0.302066565	9.60000000000002\\
0.322176218	9.5\\
0.342066765	9.5\\
0.36198473	9.39999999999998\\
0.38214159	9\\
0.402073145	8.5\\
0.422165871	8\\
0.44208169	7.70000000000005\\
0.462033033	7.70000000000005\\
0.482142448	7.89999999999998\\
0.502058506	8.10000000000002\\
0.522171021	8\\
0.542063236	7.70000000000005\\
0.562014103	7.39999999999998\\
0.582153797	6.89999999999998\\
0.602102041	6.39999999999998\\
0.622177362	5.89999999999998\\
0.642128944	5.79999999999995\\
0.662020683	5.70000000000005\\
0.682162285	5.70000000000005\\
0.702095509	5.79999999999995\\
0.722220182	5.79999999999995\\
0.742111921	5.79999999999995\\
0.762013197	5.60000000000002\\
0.782218933	5.39999999999998\\
0.802009821	5.20000000000005\\
0.822173595	5.10000000000002\\
0.842021942	4.79999999999995\\
0.862068653	4.60000000000002\\
0.882125616	4.29999999999995\\
0.902014017	4.10000000000002\\
0.922170401	4\\
0.94209528	3.89999999999998\\
0.96203804	3.79999999999995\\
0.982150078	3.70000000000005\\
1.001995802	6.29999999999995\\
1.022184372	6.29999999999995\\
1.041991234	6.29999999999995\\
1.062036276	6.29999999999995\\
1.082123518	6.29999999999995\\
1.102082253	6.29999999999995\\
1.122177362	6.20000000000005\\
1.141994715	6.20000000000005\\
1.162002563	6.20000000000005\\
1.182144642	6.10000000000002\\
1.202020168	6\\
1.222158432	5.89999999999998\\
1.241981506	5.89999999999998\\
1.262023687	5.89999999999998\\
1.282156467	5.79999999999995\\
1.302074909	5.79999999999995\\
1.322268009	5.60000000000002\\
1.342069626	5.60000000000002\\
1.362036943	5.5\\
1.382166862	5.39999999999998\\
1.401998997	5.29999999999995\\
1.422176838	5.29999999999995\\
1.442102194	5.29999999999995\\
1.462082386	5.39999999999998\\
1.482149124	5.39999999999998\\
1.50210166	5.39999999999998\\
1.522209644	5.29999999999995\\
1.542084455	5.29999999999995\\
1.56201601	5.20000000000005\\
1.582152605	5.10000000000002\\
1.602059126	5\\
1.622139215	4.70000000000005\\
1.6420784	4.60000000000002\\
1.662032366	4.5\\
1.682159185	4.5\\
1.702077627	4.5\\
1.722183228	4.5\\
1.742052317	4.5\\
1.761993408	4.5\\
1.782148838	4.5\\
1.802083254	4.5\\
1.822393179	4.5\\
1.842071772	4.5\\
1.862071514	4.5\\
1.882152319	4.60000000000002\\
1.902098656	4.70000000000005\\
1.922165871	4.79999999999995\\
1.942107439	4.79999999999995\\
1.96204114	4.79999999999995\\
1.982191563	4.79999999999995\\
2.002092361	4.79999999999995\\
2.022161007	4.79999999999995\\
2.042059898	4.79999999999995\\
2.062010765	4.79999999999995\\
2.082136154	4.79999999999995\\
2.102054596	4.79999999999995\\
2.122177124	4.79999999999995\\
2.142044306	4.79999999999995\\
2.162009954	4.79999999999995\\
2.182146549	4.79999999999995\\
2.202073097	4.79999999999995\\
2.222182274	4.79999999999995\\
2.242100477	4.79999999999995\\
2.262007952	4.79999999999995\\
2.282197952	4.79999999999995\\
2.302063227	4.79999999999995\\
2.322173834	4.79999999999995\\
2.342066526	4.79999999999995\\
2.362056971	4.89999999999998\\
2.38217783	4.89999999999998\\
2.402078152	4.89999999999998\\
2.422175407	4.89999999999998\\
2.442069769	4.89999999999998\\
2.462165833	4.89999999999998\\
2.482060909	5\\
2.502035141	5\\
2.522202015	5\\
2.542052746	5\\
2.561997175	5\\
2.582178116	5\\
2.60208106	5.10000000000002\\
2.622206688	5.10000000000002\\
2.642068863	5.20000000000005\\
2.662001371	5.20000000000005\\
2.682148933	5.20000000000005\\
2.702095985	5.29999999999995\\
2.722168922	5.29999999999995\\
2.742069483	5.29999999999995\\
2.762212515	5.29999999999995\\
2.782103539	5.29999999999995\\
2.801998615	5.29999999999995\\
2.822190285	5.39999999999998\\
2.842061758	5.5\\
2.86200285	5.60000000000002\\
2.882155657	5.79999999999995\\
2.902054071	5.79999999999995\\
2.922168732	5.79999999999995\\
2.942016125	5.70000000000005\\
2.962005377	5.60000000000002\\
2.982170582	5.70000000000005\\
3.002002239	5.70000000000005\\
3.022175312	5.70000000000005\\
3.042074442	5.70000000000005\\
3.062019825	5.70000000000005\\
3.082145929	5.70000000000005\\
3.102072716	5.70000000000005\\
3.122160673	5.60000000000002\\
3.142097235	5.5\\
3.162013769	5.39999999999998\\
3.182151079	5.29999999999995\\
3.202117682	5.29999999999995\\
3.222162008	5.5\\
3.24206996	5.60000000000002\\
3.262001038	5.5\\
3.282155991	5.39999999999998\\
3.302068949	5.20000000000005\\
3.322217226	5.20000000000005\\
3.342102528	5.29999999999995\\
3.361999273	5.29999999999995\\
3.382189989	5.20000000000005\\
3.402045965	5.10000000000002\\
3.422164679	5.10000000000002\\
3.442015648	5.20000000000005\\
3.462039471	5.29999999999995\\
3.482130527	5.39999999999998\\
3.502067804	5.60000000000002\\
3.522150517	5.79999999999995\\
3.542077541	5.60000000000002\\
3.56203866	5.70000000000005\\
3.582189322	5.79999999999995\\
3.602053165	5.79999999999995\\
3.622231483	5.60000000000002\\
3.64200592	5.60000000000002\\
3.662053108	5.5\\
3.682157516	5.39999999999998\\
3.702059746	5.20000000000005\\
3.722196341	5\\
3.742063999	4.89999999999998\\
3.762039423	4.79999999999995\\
3.782186747	4.70000000000005\\
3.802117586	4.39999999999998\\
3.822149277	4.20000000000005\\
3.842074156	4.10000000000002\\
3.86200738	4.29999999999995\\
3.882135153	4.5\\
3.902033567	4.60000000000002\\
3.922189236	4.70000000000005\\
3.942101002	4.70000000000005\\
3.962026596	4.70000000000005\\
3.982176304	4.79999999999995\\
4.002102137	4.89999999999998\\
4.022188663	5\\
4.042072058	4.89999999999998\\
4.062014341	4.79999999999995\\
4.082127094	4.70000000000005\\
4.10209775	4.70000000000005\\
4.12220645	4.70000000000005\\
4.14205718	4.70000000000005\\
4.161990643	4.60000000000002\\
4.182168007	4.5\\
4.202083349	4.39999999999998\\
4.222192049	4.39999999999998\\
4.242104053	4.5\\
4.262029648	4.5\\
4.282184124	4.5\\
4.302097559	4.39999999999998\\
4.322163105	4.39999999999998\\
4.342095852	4.29999999999995\\
4.36203599	4.39999999999998\\
4.382214546	4.39999999999998\\
4.402095795	4.39999999999998\\
4.422175646	4.39999999999998\\
4.442076445	4.39999999999998\\
4.461998224	4.39999999999998\\
4.48216033	4.5\\
4.502059221	4.60000000000002\\
4.522181511	4.70000000000005\\
4.542098999	4.70000000000005\\
4.562008858	4.70000000000005\\
4.582146883	4.70000000000005\\
4.602077723	4.70000000000005\\
4.622160435	4.79999999999995\\
4.642110348	4.79999999999995\\
4.662068844	4.79999999999995\\
4.682150602	4.89999999999998\\
4.702089787	5\\
4.722190619	5.10000000000002\\
4.742033005	5.20000000000005\\
4.76201272	5.29999999999995\\
4.78217864	5.39999999999998\\
4.802061319	5.5\\
4.822193384	5.5\\
4.842078686	5.5\\
4.862027645	5.60000000000002\\
4.882078886	5.60000000000002\\
4.902020931	5.60000000000002\\
4.922174454	5.60000000000002\\
4.94198966	5.70000000000005\\
4.962014675	5.70000000000005\\
4.982167959	5.70000000000005\\
5.002066851	5.70000000000005\\
5.022088051	5.70000000000005\\
5.042010069	5.70000000000005\\
5.062077045	5.70000000000005\\
5.082146645	5.70000000000005\\
5.101998568	5.79999999999995\\
5.122180223	6\\
5.142085791	6.10000000000002\\
5.162003517	6.20000000000005\\
5.182151556	6.29999999999995\\
5.202069044	6.39999999999998\\
5.222151041	6.60000000000002\\
5.24200058	6.70000000000005\\
5.262019396	6.79999999999995\\
5.28213954	6.79999999999995\\
5.301988125	6.79999999999995\\
5.32215786	6.79999999999995\\
5.341994524	6.89999999999998\\
5.36200428	7.10000000000002\\
5.382158279	7.20000000000005\\
5.401992321	7.29999999999995\\
5.422123909	7.60000000000002\\
5.442040682	7.79999999999995\\
5.462051153	8\\
5.48214221	8.10000000000002\\
5.502030611	8.20000000000005\\
5.522213697	8.29999999999995\\
5.542008877	8.39999999999998\\
5.562020063	8.60000000000002\\
5.58216095	8.70000000000005\\
5.602070093	8.79999999999995\\
5.62218833	9\\
5.642028093	9\\
5.662093639	9.10000000000002\\
5.682007074	9.20000000000005\\
5.702009678	9.20000000000005\\
5.722153664	9.20000000000005\\
5.741987944	9.20000000000005\\
5.761996508	9.29999999999995\\
5.782096148	9.60000000000002\\
5.80200243	9.70000000000005\\
5.822184324	9.89999999999998\\
5.842010736	10\\
5.862154245	10.1\\
5.882057905	10.2\\
5.902000189	10.3\\
5.922207832	10.4\\
5.942038298	10.5\\
5.962017298	10.6\\
5.982093573	10.6\\
6.002003193	10.7\\
6.02215147	10.9\\
6.042025089	11.1\\
6.062041759	11.2\\
6.082153082	11.4\\
6.102032185	11.5\\
6.122202635	11.7\\
6.142030954	11.8\\
6.162008762	11.8\\
6.182173014	11.9\\
6.202021122	11.9\\
6.222186804	12\\
6.241998672	12.1\\
6.262037039	12.2\\
6.282183409	12.3\\
6.302028894	12.4\\
6.322185278	12.4\\
6.342019558	12.5\\
6.362130165	12.5\\
6.382010698	12.6\\
6.402008057	12.6\\
6.422150373	12.6\\
6.441997766	12.6\\
6.462204456	12.7\\
6.482050896	12.8\\
6.501999855	12.9\\
6.52216506	13.1\\
6.541989326	13.2\\
6.562157154	13.3\\
6.582008123	13.5\\
6.602034807	13.6\\
6.6221416	13.8\\
6.642022371	13.8\\
6.662213326	13.9\\
6.681981802	14\\
6.702016592	13.9\\
6.722084761	14\\
6.742046356	14.1\\
6.762132645	14.2\\
6.782027721	14.2\\
6.802029848	14.3\\
6.822382689	14.4\\
6.842010736	14.4\\
6.862016201	14.4\\
6.882183313	14.5\\
6.901999235	14.5\\
6.922183514	14.6\\
6.942009211	14.6\\
6.962037086	14.7\\
6.982182264	14.6\\
7.001996994	14.6\\
7.022175312	14.5\\
7.042007923	14.6\\
7.062049866	14.6\\
7.082154036	14.6\\
7.102008104	14.6\\
7.122209072	14.6\\
7.142029524	14.6\\
7.162026167	14.7\\
7.182145119	14.8\\
7.201986551	14.9\\
7.22215271	15.1\\
7.242026567	15.2\\
7.262038469	15.5\\
7.282135963	15.8\\
7.30200696	15.9\\
7.322199821	15.8\\
7.341990471	15.7\\
7.362025499	15.6\\
7.382147789	15.5\\
7.402028084	15.5\\
7.422196388	15.5\\
7.442009211	15.4\\
7.462033749	15.4\\
7.482156515	15.4\\
7.502078533	15.4\\
7.522161245	15.5\\
7.54201889	15.5\\
7.562041998	15.5\\
7.582206249	15.4\\
7.602006674	15.4\\
7.622170448	15.2\\
7.641988993	15.2\\
7.662045956	15.2\\
7.682159185	15.2\\
7.702026844	15.3\\
7.722176552	15.5\\
7.742031097	15.8\\
7.762196302	16.2\\
7.782044888	16.5\\
7.80202055	16.6\\
7.822185278	16.5\\
7.841990948	16.3\\
7.8620193	16\\
7.882154465	15.8\\
7.902038813	15.4\\
7.922205448	15.2\\
7.941994429	15\\
7.962000608	14.9\\
7.982166052	14.9\\
8.002037287	14.9\\
8.02215147	15\\
8.042023897	15\\
8.062022448	15\\
8.082145929	15\\
8.102045536	15\\
8.122267246	15\\
8.142007351	14.9\\
8.162024975	14.7\\
8.182183027	14.6\\
8.202043295	14.6\\
8.222168446	14.6\\
8.242039204	14.6\\
8.262290478	14.6\\
8.282201052	14.5\\
8.302013636	14.5\\
8.322190762	14.4\\
8.342035055	14.2\\
8.361993313	14\\
8.382153273	13.7\\
8.402017832	13.5\\
8.422385931	13.3\\
8.442017555	13.3\\
8.462018967	13.3\\
8.482140779	13.3\\
8.502005577	13.3\\
8.522188663	13.3\\
8.542012691	13.3\\
8.562009573	13.3\\
8.582140446	13.3\\
8.60201478	13.1\\
8.622196436	12.8\\
8.641987324	12.3\\
8.662022591	11.7\\
8.682162523	11.3\\
8.70200491	11.1\\
8.722198009	11.2\\
8.741976738	11.4\\
8.761998653	11.6\\
8.782134056	11.5\\
8.802022219	11.5\\
8.822170258	11.4\\
8.841993093	11.4\\
8.86208415	11.3\\
8.882139921	11\\
8.902025938	10.6\\
8.922168255	10.1\\
8.941991568	9.60000000000002\\
8.96199131	9.10000000000002\\
8.982138872	8.70000000000005\\
9.002015829	8.29999999999995\\
9.022140265	8\\
9.04202199	7.89999999999998\\
9.062007427	7.89999999999998\\
9.082135201	8\\
9.102025509	7.89999999999998\\
9.122186422	7.79999999999995\\
9.142015934	7.60000000000002\\
9.161997557	7.10000000000002\\
9.182144642	6.60000000000002\\
9.202023745	6\\
9.222172022	5.5\\
9.242002964	5.10000000000002\\
9.2621696	4.70000000000005\\
9.2820158	4.20000000000005\\
9.302052498	3.79999999999995\\
9.322240829	3.5\\
9.3420403	3.20000000000005\\
9.362011194	2.89999999999998\\
9.382217407	2.60000000000002\\
9.402034044	2.29999999999995\\
9.42215085	2\\
9.442016363	1.60000000000002\\
9.462054968	1.20000000000005\\
9.482158661	0.799999999999955\\
9.502022028	0.600000000000023\\
9.522222281	0.100000000000023\\
9.542011261	-0.299999999999955\\
9.562206268	-0.799999999999955\\
9.582033873	-1.39999999999998\\
9.601994753	-2\\
9.622182846	-2.60000000000002\\
9.642109394	-3.29999999999995\\
9.66202116	-3.89999999999998\\
9.682155132	-4.39999999999998\\
9.702076912	-4.79999999999995\\
9.72217083	-5\\
9.7421	-5.10000000000002\\
9.762033224	-5.10000000000002\\
9.782195091	-5.29999999999995\\
9.80210948	-5.60000000000002\\
9.822205305	-6.10000000000002\\
9.842089415	-6.89999999999998\\
9.862030268	-7.79999999999995\\
9.882162809	-8.79999999999995\\
9.902081966	-9.5\\
9.922156811	-10.1\\
9.942095995	-10.6\\
9.962002039	-10.9\\
9.982184649	-11.4\\
10.002010584	-11.9\\
10.023465395	-12.5\\
10.042046547	-13.2\\
10.062082767	-13.8\\
10.082168818	-14.3\\
10.102005005	-14.8\\
10.122171879	-15.4\\
10.141993761	-16\\
10.162005424	-16.6\\
10.182159185	-17.2\\
10.20200634	-17.9\\
10.222197533	-18.7\\
10.242011786	-19.6\\
10.262054443	-20.4\\
10.282153845	-21\\
10.302008867	-21.5\\
10.322174549	-22.1\\
10.342010975	-22.8\\
10.362035513	-23.6\\
10.382130623	-24.3\\
10.402011156	-25.1\\
10.422178268	-25.7\\
10.442026138	-26.3\\
10.462051392	-26.9\\
10.482138157	-27.5\\
10.502046824	-28.1\\
10.52218771	-28.8\\
10.542002678	-29.7\\
10.562021255	-30.7\\
10.582208157	-31.6\\
10.602012396	-32.4\\
10.622630835	-33.1\\
10.642049551	-33.7\\
10.662068844	-34.4\\
10.682162046	-35.2\\
10.70199728	-36\\
10.722176313	-36.8\\
10.74203825	-37.5\\
10.762045622	-38\\
10.782156229	-38.4\\
10.802023888	-38.9\\
10.822166443	-39.5\\
10.842008352	-40.2\\
10.86204505	-40.9\\
10.882124424	-41.6\\
10.902003527	-42.1\\
10.922164202	-42.7\\
10.942017317	-43.3\\
10.962011099	-43.8\\
10.982141495	-44.4\\
11.001995325	-45\\
11.022160769	-45.6\\
11.041996956	-46.1\\
11.062013865	-46.6\\
11.082167149	-46.8\\
11.102060795	-47\\
11.122785091	-47.2\\
11.141993284	-47.5\\
11.162014008	-48\\
11.182183027	-48.5\\
11.20200181	-49\\
11.222160101	-49.2\\
11.242029905	-49.3\\
11.262011051	-49.4\\
11.282140493	-49.5\\
11.302013159	-49.8\\
11.322203159	-50.1\\
11.341996431	-50.1\\
11.361999273	-50.1\\
11.382134199	-50.1\\
11.402023792	-50\\
11.422180176	-50\\
11.442027569	-50.1\\
11.462018728	-50.1\\
11.482165337	-50.1\\
11.502015114	-50.1\\
11.522163391	-50.1\\
11.541991234	-50.1\\
11.56204319	-50.1\\
11.582142353	-50.1\\
11.601999283	-50.1\\
11.622165918	-50.1\\
11.642030716	-50.1\\
11.662001848	-50.1\\
11.682154179	-49.9\\
11.702039242	-49.8\\
11.722190619	-49.5\\
11.742001534	-49.3\\
11.76201725	-49\\
11.782306194	-48.7\\
11.80202961	-48.4\\
11.822197199	-48.1\\
11.842004776	-47.7\\
11.862013817	-47.3\\
11.882138729	-46.8\\
11.902037144	-46.1\\
11.922207832	-45.5\\
11.942010164	-45\\
11.962032795	-44.5\\
11.982157469	-44.3\\
12.002034426	-44\\
12.022168159	-43.6\\
12.041992426	-43.2\\
12.062012911	-42.6\\
12.082139969	-42\\
12.102028608	-41.4\\
12.122175932	-40.8\\
12.142016888	-40.3\\
12.162007093	-39.8\\
12.182150602	-39.4\\
12.201984882	-39\\
12.222195625	-38.5\\
12.242027998	-38.1\\
12.262045145	-37.6\\
12.282132149	-37.2\\
12.301986933	-36.8\\
12.322165728	-36.4\\
12.342005491	-35.8\\
12.362001896	-35.1\\
12.382138014	-34.3\\
12.402010679	-33.7\\
12.422173023	-33.2\\
12.441994429	-32.9\\
12.46200633	-32.8\\
12.482149124	-32.8\\
12.502034187	-32.5\\
12.522147179	-32.2\\
12.542021513	-31.7\\
12.562004566	-31.2\\
12.58214283	-30.9\\
12.602001905	-30.6\\
12.622149944	-30.4\\
12.641993761	-30.1\\
12.662008047	-29.9\\
12.682161331	-29.6\\
12.701981068	-29.4\\
12.722173214	-29.2\\
12.742001534	-29.1\\
12.762007236	-29\\
12.782156467	-29\\
12.801985979	-29\\
12.822182894	-29\\
12.842017889	-29\\
12.862043858	-29\\
12.88212204	-29.1\\
12.902052879	-29.1\\
12.922176838	-29.2\\
12.941979647	-29.3\\
12.962032318	-29.5\\
12.982141495	-29.7\\
13.002001524	-29.8\\
13.022152662	-30\\
13.042025328	-30.1\\
13.062027693	-30.2\\
13.082137346	-30.3\\
13.102001429	-30.4\\
13.122209072	-30.4\\
13.141997099	-30.3\\
13.162031651	-30.3\\
13.182130337	-30.4\\
13.202013254	-30.4\\
13.222183228	-30.4\\
13.242014885	-30.4\\
13.262023926	-30.6\\
13.282182693	-30.9\\
13.302033186	-31.2\\
13.322187185	-31.5\\
13.342011929	-31.8\\
13.362032652	-32.1\\
13.382173061	-32.5\\
13.402025938	-33\\
13.422155619	-33.4\\
13.442006588	-34\\
13.462030411	-34.4\\
13.482156277	-35\\
13.502064466	-35.5\\
13.522164583	-36\\
13.542022943	-36.5\\
13.561992407	-37\\
13.582232714	-37.4\\
13.60199976	-38\\
13.622158289	-38.4\\
13.642034531	-38.9\\
13.6620543	-39.4\\
13.682138205	-39.8\\
13.702019453	-40\\
13.722175598	-40.2\\
13.742042065	-40.5\\
13.762019157	-40.8\\
13.782135963	-41.1\\
13.801988363	-41.4\\
13.822141886	-41.5\\
13.841995239	-41.5\\
13.862030745	-41.4\\
13.882129192	-41.4\\
13.902008533	-41.4\\
13.922157764	-41.5\\
13.942016602	-41.5\\
13.96199894	-41.4\\
13.982160807	-41.4\\
14.002003908	-41.4\\
14.022171021	-41.4\\
14.042001486	-41.4\\
14.062019587	-41.4\\
14.082140923	-41.3\\
14.102076769	-41.3\\
14.122169018	-41.3\\
14.141991854	-41.3\\
14.162217855	-41.3\\
14.182018042	-41.3\\
14.202015162	-41.3\\
14.222146988	-41.3\\
14.242033482	-41.3\\
14.262063742	-41.3\\
14.282141447	-41.3\\
14.301989079	-41.3\\
14.322176218	-41.3\\
14.341989994	-41.3\\
14.36200428	-41.3\\
14.3821702	-41.3\\
14.402010918	-41.3\\
14.422150373	-41.3\\
14.442054033	-41.3\\
14.462033749	-41.3\\
14.482139349	-41.3\\
14.502010345	-41.4\\
14.522170782	-41.4\\
14.542027712	-41.6\\
14.562043428	-41.7\\
14.58217597	-41.9\\
14.602017879	-42.1\\
14.622169018	-42.3\\
14.642028809	-42.6\\
14.662008762	-42.9\\
14.682173729	-43.2\\
14.702037334	-43.5\\
14.722192049	-43.7\\
14.741998196	-44\\
14.76201582	-44.4\\
14.782176256	-44.8\\
14.802025318	-45.2\\
14.822154284	-45.6\\
14.8419981	-45.9\\
14.862028122	-46.1\\
14.882154465	-46.5\\
14.902001619	-46.9\\
14.922166586	-47.4\\
14.942019224	-47.9\\
14.962034941	-48.4\\
14.982142687	-48.8\\
15.002000093	-49.1\\
15.022146463	-49.5\\
15.042012453	-49.9\\
15.06201601	-50.2\\
15.082141876	-50.7\\
15.10201335	-51.3\\
15.122178078	-51.9\\
15.141991377	-52.6\\
15.162016153	-53.3\\
15.182161808	-53.9\\
15.201999187	-54.2\\
15.222200155	-54.4\\
15.242055893	-54.7\\
15.262008667	-55.2\\
15.282166243	-55.7\\
15.302016258	-56.2\\
15.322191	-56.7\\
15.341993332	-56.9\\
15.362011433	-57.1\\
15.382182598	-57.2\\
15.402018785	-57.5\\
15.422198772	-57.8\\
15.442034245	-58.1\\
15.462046862	-58.4\\
15.482173443	-58.7\\
15.502015114	-58.8\\
15.522414684	-58.7\\
15.542039871	-58.7\\
15.562013388	-58.9\\
15.58214283	-59.9\\
15.602000952	-62.5\\
15.622148275	-67.1\\
15.642017603	-72.8\\
15.662034512	-77.8\\
15.682162046	-80.7\\
15.702001095	-81\\
15.722177267	-79.6\\
15.741961718	-78.3\\
15.762009382	-78.5\\
15.782168627	-80.4\\
15.801988125	-83.3\\
15.822143555	-85.8\\
15.84201169	-86.9\\
15.862009764	-87\\
15.882174969	-86.7\\
15.901987791	-87\\
15.92216754	-88\\
15.941969395	-89.6\\
15.961994886	-91.1\\
15.982156992	-92\\
16.00205946	-91.9\\
16.022174835	-91.3\\
16.041994572	-90.9\\
16.062048912	-91\\
16.082163095	-91.5\\
16.102010965	-92.4\\
16.122182608	-93.3\\
16.141976595	-94.1\\
16.162011385	-94.6\\
16.182132483	-95\\
16.201993942	-95.2\\
16.222128391	-95.4\\
16.241983175	-95.6\\
16.261989355	-95.8\\
16.282131672	-95.9\\
16.301984072	-96\\
16.322142363	-96.1\\
16.341975689	-96.4\\
16.362000465	-96.8\\
16.38217926	-97.3\\
16.401986361	-97.9\\
16.422143936	-98.3\\
16.442050934	-98.4\\
16.462029934	-98.4\\
16.482128382	-98.4\\
16.501989365	-98.4\\
16.522183657	-98.5\\
16.541991472	-98.7\\
16.561990738	-98.9\\
16.582096577	-99\\
16.602063894	-99.1\\
16.622097969	-99.2\\
16.642044306	-99.3\\
16.662005901	-99.5\\
16.682119608	-99.7\\
16.70204854	-99.9\\
16.72213316	-100\\
16.742088079	-100.1\\
16.761964321	-100.1\\
16.782146931	-100.1\\
16.802073479	-100.1\\
16.822122812	-100.1\\
16.842083931	-100.2\\
16.861982107	-100.4\\
16.882124901	-100.6\\
16.902066469	-100.9\\
16.92209816	-101.1\\
16.942107677	-101.1\\
16.962004423	-101.1\\
16.982093573	-101\\
17.002074718	-101\\
17.022132635	-101\\
17.042076826	-101.1\\
17.061970949	-101.1\\
17.082075357	-101.2\\
17.102052212	-101.2\\
17.122137308	-101.2\\
17.142031193	-101.3\\
17.16200757	-101.3\\
17.182082891	-101.4\\
17.20207262	-101.4\\
17.222100496	-101.4\\
17.242043972	-101.4\\
17.261957645	-101.4\\
17.282083273	-101.4\\
17.302093744	-101.5\\
17.322118044	-101.5\\
17.34204793	-101.5\\
17.361960173	-101.6\\
17.382108212	-101.7\\
17.402024508	-101.8\\
17.422100306	-102\\
17.442066431	-102\\
17.462002516	-102.1\\
17.48214221	-102.1\\
17.501986027	-102.1\\
17.522157192	-102.2\\
17.54199338	-102.2\\
17.561994553	-102.3\\
17.582138062	-102.4\\
17.602009773	-102.6\\
17.622126341	-102.8\\
17.642013788	-103.1\\
17.662002325	-103.3\\
17.682146549	-103.4\\
17.701998472	-103.4\\
17.722178459	-103.4\\
17.742015362	-103.3\\
17.762011766	-103.4\\
17.782153606	-103.4\\
17.801993847	-103.5\\
17.822180986	-103.6\\
17.841971636	-103.7\\
17.861990213	-103.9\\
17.882103443	-104.1\\
17.901988268	-104.2\\
17.922172308	-104.3\\
17.941988468	-104.4\\
17.962006807	-104.4\\
17.982125759	-104.4\\
18.00197053	-104.4\\
18.022149801	-104.4\\
18.042065859	-104.5\\
18.062117338	-104.6\\
18.082151651	-104.6\\
18.10199523	-104.7\\
18.122134924	-104.8\\
18.142056704	-105\\
18.162050724	-105.3\\
18.18215251	-105.5\\
18.201961994	-105.7\\
18.222989321	-105.7\\
18.242043018	-105.6\\
18.262099743	-105.6\\
18.282104254	-105.6\\
18.301981449	-105.7\\
18.322139263	-105.7\\
18.34203124	-105.8\\
18.362072468	-105.9\\
18.382111073	-106\\
18.401993513	-106.2\\
18.422118425	-106.3\\
18.442046881	-106.4\\
18.462067366	-106.5\\
18.482110023	-106.5\\
18.501984835	-106.5\\
18.522121668	-106.6\\
18.542054415	-106.6\\
18.562091351	-106.7\\
18.582144976	-106.7\\
18.602002382	-106.8\\
18.622121572	-106.8\\
18.642043829	-107\\
18.662081718	-107.1\\
18.68214798	-107.2\\
18.701971769	-107.2\\
18.722103596	-107.2\\
18.742054224	-107.2\\
18.762120247	-107.3\\
18.782105923	-107.3\\
18.801943541	-107.4\\
18.822140217	-107.4\\
18.842042446	-107.4\\
18.862076283	-107.5\\
18.882124662	-107.5\\
18.901986361	-107.6\\
18.922109604	-107.7\\
18.942097187	-107.7\\
18.962079048	-107.7\\
18.98213625	-107.8\\
19.001996517	-107.8\\
19.022141933	-107.8\\
19.042103291	-107.8\\
19.062106609	-107.8\\
19.082149506	-107.9\\
19.10197401	-107.9\\
19.122107983	-108\\
19.142064571	-108\\
19.16207552	-108\\
19.182133913	-108\\
19.20197773	-108.1\\
19.22210598	-108.1\\
19.242041588	-108.1\\
19.262112141	-108.1\\
19.282094955	-108.2\\
19.301951408	-108.2\\
19.322146893	-108.2\\
19.342025757	-108.2\\
19.36207962	-108.2\\
19.382131338	-108.2\\
19.401996851	-108.3\\
19.42209363	-108.3\\
19.442054033	-108.3\\
19.462082148	-108.3\\
19.482102394	-108.3\\
19.501953125	-108.3\\
19.522129059	-108.4\\
19.54203248	-108.4\\
19.562086105	-108.4\\
19.582078218	-108.4\\
19.601973534	-108.4\\
19.62209034	-108.4\\
19.642031431	-108.4\\
19.662068129	-108.4\\
19.682100773	-108.5\\
19.701996803	-108.5\\
19.722111464	-108.5\\
19.742014885	-108.5\\
19.76205492	-108.5\\
19.78210783	-108.5\\
19.801952839	-108.5\\
19.822114706	-108.5\\
19.842041016	-108.6\\
19.862072468	-108.6\\
19.882095337	-108.7\\
19.901971579	-108.8\\
19.922175407	-108.8\\
19.942037582	-108.9\\
19.962098598	-108.9\\
19.982095718	-108.9\\
20.001986742	-108.9\\
20.022093058	-108.9\\
20.042049885	-108.9\\
20.062073946	-108.9\\
20.082108974	-109\\
20.102021933	-109\\
20.12212491	-109\\
20.142061234	-109.1\\
20.162065506	-109.1\\
20.182135582	-109.2\\
20.201997042	-109.3\\
20.222113132	-109.3\\
20.242067337	-109.3\\
20.262081623	-109.3\\
20.282110453	-109.4\\
20.301987171	-109.4\\
20.32218504	-109.4\\
20.342083931	-109.5\\
20.362050056	-109.5\\
20.382139683	-109.6\\
20.401967287	-109.7\\
20.422115803	-109.8\\
20.442018032	-109.8\\
20.462073326	-109.9\\
20.482110739	-109.9\\
20.501979351	-109.9\\
20.522124767	-109.9\\
20.542053938	-110\\
20.562147379	-110.1\\
20.582041979	-110.1\\
20.601985216	-110.1\\
20.622135162	-110.2\\
20.642071724	-110.2\\
20.662116528	-110.3\\
20.682121754	-110.3\\
20.702011585	-110.3\\
20.72214818	-110.3\\
20.742044687	-110.3\\
20.762064934	-110.4\\
20.782114506	-110.4\\
20.801952362	-110.4\\
20.822112322	-110.5\\
20.842067003	-110.5\\
20.862078905	-110.5\\
20.882071257	-110.6\\
20.901990891	-110.6\\
20.922109604	-110.7\\
20.942028046	-110.7\\
20.962088346	-110.7\\
20.982127428	-110.7\\
21.001998425	-110.7\\
21.022111893	-110.8\\
21.042070627	-110.8\\
21.0620718	-110.8\\
21.082098961	-110.8\\
21.101972342	-110.8\\
21.122126341	-110.8\\
21.142024517	-110.8\\
21.162059784	-110.8\\
21.182094336	-110.8\\
21.201954126	-110.9\\
21.222126961	-110.9\\
21.242029667	-110.9\\
21.262105465	-110.9\\
21.282117128	-110.9\\
21.301984787	-110.9\\
21.32212925	-110.9\\
21.34205842	-110.9\\
21.362068653	-110.9\\
21.382144451	-110.9\\
21.402006865	-110.9\\
21.422141314	-110.9\\
21.442042828	-110.9\\
21.462052345	-110.9\\
21.48212266	-110.9\\
21.501994848	-110.9\\
21.522117138	-110.9\\
21.542080402	-110.9\\
21.562087774	-110.9\\
21.582148314	-110.9\\
21.601935863	-110.9\\
21.622135878	-110.9\\
21.642077923	-110.9\\
21.662090302	-110.9\\
21.682119846	-110.9\\
21.702045679	-110.9\\
21.722146749	-110.9\\
21.742062569	-110.9\\
21.762056112	-110.9\\
21.782142401	-110.9\\
21.801938295	-110.9\\
21.822087765	-110.9\\
21.842089176	-110.9\\
21.862075567	-110.9\\
21.882115126	-110.9\\
21.901961088	-110.9\\
21.922130823	-110.9\\
21.942079544	-110.9\\
21.962067366	-110.9\\
21.982094288	-110.9\\
22.001972437	-110.9\\
22.022099018	-110.9\\
22.042035818	-110.9\\
22.062061071	-110.9\\
22.082083464	-110.9\\
22.101983786	-110.9\\
22.122139454	-110.9\\
22.142041922	-110.9\\
22.162076473	-110.9\\
22.182096958	-110.9\\
22.201950312	-110.9\\
22.222105026	-110.9\\
22.242027521	-110.9\\
22.262073755	-110.9\\
22.282116652	-110.9\\
22.301965952	-110.9\\
22.322112083	-110.9\\
22.342087507	-110.9\\
22.362069368	-110.9\\
22.382096529	-110.9\\
22.40201211	-110.9\\
22.422106504	-110.9\\
22.442033052	-110.9\\
22.462079525	-110.9\\
22.482102156	-110.9\\
22.502007484	-110.9\\
22.522216558	-110.9\\
22.542050838	-110.9\\
22.56208086	-110.9\\
22.582110882	-110.9\\
22.601999998	-110.9\\
22.62213397	-110.9\\
22.642079115	-110.9\\
22.662142754	-111\\
22.682119846	-111\\
22.701997519	-111\\
22.722173452	-111\\
22.742031813	-111\\
22.762136936	-111\\
22.782159567	-111.1\\
22.80195117	-111.1\\
22.822102785	-111.1\\
22.842041254	-111.1\\
22.862128019	-111.1\\
22.882138968	-111.1\\
22.901978731	-111.1\\
22.922153234	-111.1\\
22.942016125	-111.1\\
22.962067842	-111.1\\
22.982091665	-111.1\\
23.001998425	-111.1\\
23.022127628	-111.1\\
23.042078495	-111.1\\
23.062091589	-111.1\\
23.082093477	-111.1\\
23.1019876	-111.1\\
23.122159719	-111.2\\
23.142050505	-111.2\\
23.162089109	-111.2\\
23.182124615	-111.2\\
23.201952696	-111.2\\
23.222137928	-111.2\\
23.242037773	-111.2\\
23.262085438	-111.2\\
23.282083511	-111.2\\
23.301974058	-111.2\\
23.322146416	-111.2\\
23.34202981	-111.2\\
23.362091303	-111.2\\
23.382113695	-111.2\\
23.401981354	-111.3\\
23.42235136	-111.3\\
23.442028999	-111.3\\
23.4620924	-111.3\\
23.482110739	-111.3\\
23.501963854	-111.3\\
23.522117138	-111.3\\
23.542038918	-111.3\\
23.56214571	-111.3\\
23.582130194	-111.3\\
23.601999044	-111.3\\
23.622128725	-111.3\\
23.642071247	-111.3\\
23.662063122	-111.3\\
23.682090282	-111.3\\
23.701986551	-111.3\\
23.722147942	-111.3\\
23.742023468	-111.2\\
23.762069225	-111.2\\
23.782132864	-111.2\\
23.801974297	-111.2\\
23.822155952	-111.2\\
23.842038155	-111.2\\
23.86207509	-111.2\\
23.882091522	-111.3\\
23.901991844	-111.3\\
23.92219615	-111.3\\
23.942068815	-111.3\\
23.962062836	-111.3\\
23.982153893	-111.3\\
24.001996994	-111.3\\
24.02212429	-111.3\\
24.042058945	-111.3\\
24.062047243	-111.3\\
24.082148075	-111.3\\
24.101991177	-111.3\\
24.122166872	-111.3\\
24.142047405	-111.3\\
24.162062168	-111.3\\
24.182142496	-111.3\\
24.201944351	-111.3\\
24.222126722	-111.3\\
24.242063284	-111.3\\
24.262085915	-111.3\\
24.282108784	-111.3\\
24.302018881	-111.3\\
24.32211256	-111.3\\
24.342081308	-111.3\\
24.362098455	-111.3\\
24.382167339	-111.3\\
24.401962757	-111.3\\
24.422138929	-111.3\\
24.442104578	-111.3\\
24.462070942	-111.3\\
24.482081175	-111.3\\
24.501969337	-111.4\\
24.522120237	-111.4\\
24.542026281	-111.4\\
24.562080383	-111.4\\
24.582099199	-111.4\\
24.60195756	-111.4\\
24.622094393	-111.4\\
24.642066956	-111.4\\
24.662106752	-111.4\\
24.682098866	-111.4\\
24.701967239	-111.4\\
24.722149849	-111.4\\
24.742028475	-111.4\\
24.762083054	-111.4\\
24.782258987	-111.4\\
24.801982403	-111.4\\
24.822084904	-111.4\\
24.842042446	-111.4\\
24.862068176	-111.4\\
24.882104397	-111.5\\
24.901977301	-111.6\\
24.922142029	-111.7\\
24.941977024	-111.8\\
24.961987257	-111.9\\
24.982146025	-112\\
25.001965761	-112\\
25.022131443	-112\\
25.041999102	-112\\
25.06201458	-112.1\\
25.082130671	-112.2\\
25.102022648	-112.3\\
25.122161627	-112.7\\
25.141970634	-113.1\\
25.1620152	-113.5\\
25.182200909	-113.8\\
25.20199275	-114\\
25.222173214	-114\\
25.242016792	-114\\
25.262026548	-114.1\\
25.282164812	-114.3\\
25.302000761	-114.6\\
25.322451115	-114.8\\
25.341986418	-115.1\\
25.362017155	-115.4\\
25.382159948	-116\\
25.402005196	-116.8\\
25.422199011	-117.6\\
25.442036152	-118.1\\
25.462018251	-118.5\\
25.482153416	-118.6\\
25.501992464	-118.7\\
25.522176027	-118.9\\
25.541989326	-119.4\\
25.562006712	-120\\
25.582149982	-120.5\\
25.60199666	-121\\
25.622157097	-121.5\\
25.642018318	-122.1\\
25.662026882	-122.8\\
25.682142019	-123.5\\
25.701983929	-124.3\\
25.722192764	-124.9\\
25.742002487	-125.3\\
25.762026787	-125.7\\
25.782164574	-126\\
25.802037954	-126.4\\
25.822148085	-126.9\\
25.842014313	-127.6\\
25.862020493	-128.5\\
25.882134438	-129.7\\
25.902004719	-130.8\\
25.92215848	-132\\
25.942056656	-132.9\\
25.962001324	-133.5\\
25.982146978	-133.9\\
26.001991034	-134.1\\
26.022203445	-134.1\\
26.042020321	-134.1\\
26.062003136	-134\\
26.082131386	-133.9\\
26.102059603	-133.4\\
26.122186184	-131.8\\
26.14200139	-128.9\\
26.162011147	-125.2\\
26.182165861	-121.2\\
26.202027321	-117.9\\
26.222157955	-115.4\\
26.241994619	-113.7\\
26.26205945	-112.2\\
26.282147408	-110.1\\
26.302007675	-107.5\\
26.32218647	-104.2\\
26.342027903	-100.5\\
26.362017393	-96.6\\
26.382159233	-93\\
26.40203166	-90\\
26.422172785	-88.1\\
26.442005873	-87.6\\
26.462018013	-88\\
26.482143641	-89\\
26.502004623	-90\\
26.52218914	-91.1\\
26.542043686	-92.9\\
26.562024593	-95.7\\
26.58214736	-99.7\\
26.602050304	-104.6\\
26.622169733	-110\\
26.642041922	-115.3\\
26.662023783	-120.3\\
26.682135582	-125.5\\
26.702027559	-130.9\\
26.722219467	-137.3\\
26.742015123	-144.5\\
26.762050629	-152.3\\
26.78219223	-160.1\\
26.802005053	-167.1\\
26.822182894	-173.4\\
26.842005968	-178.6\\
26.862059593	-183.4\\
26.882169008	-188\\
26.902005434	-192.8\\
26.922175646	-198.1\\
26.941989899	-203.1\\
26.962054014	-207.6\\
26.982164621	-211\\
27.001997948	-213.5\\
27.022144079	-215.5\\
27.042027235	-217.5\\
27.062027931	-219.8\\
27.082180977	-222.3\\
27.101997614	-224.6\\
27.122191906	-226.4\\
27.14197278	-227.4\\
27.162033796	-227.8\\
27.182127476	-227.7\\
27.202015162	-227.4\\
27.222187519	-226.9\\
27.242005348	-226.2\\
27.262019634	-225\\
27.282144785	-222.8\\
27.302032948	-219.7\\
27.322174788	-216.3\\
27.341990471	-213\\
27.362036943	-210.1\\
27.382180452	-208\\
27.402003288	-206.5\\
27.422185183	-205.3\\
27.441998482	-203.9\\
27.462059498	-202.4\\
27.482139826	-200.9\\
27.502019405	-199.9\\
27.52219367	-199.4\\
27.542020559	-199.7\\
27.562032223	-200.2\\
27.582131863	-200.7\\
27.60202384	-200.9\\
27.622142792	-201.1\\
27.641989231	-201.4\\
27.662005186	-202.2\\
27.682174444	-204\\
27.702018023	-206.5\\
27.722179651	-209.4\\
27.742043257	-212.2\\
27.762024403	-214.8\\
27.782186508	-217.2\\
27.802052259	-219.5\\
27.822200298	-222.1\\
27.842039585	-224.7\\
27.862027645	-227\\
27.88215971	-228.8\\
27.902037382	-230\\
27.922200918	-230.7\\
27.942023039	-231.7\\
27.961997271	-233\\
27.982176065	-234.7\\
28.002029896	-236.5\\
28.022160769	-238\\
28.042056322	-238.9\\
28.062054634	-239.4\\
28.082167864	-239.4\\
28.101998329	-239.2\\
28.122165918	-239.1\\
28.142002344	-239.1\\
28.162032843	-239.2\\
28.182125807	-239.3\\
28.20200634	-239.1\\
28.222186565	-238.7\\
28.24201417	-237.9\\
28.26203227	-236.8\\
28.282155037	-235.3\\
28.302013397	-233.9\\
28.322194576	-232.3\\
28.342026711	-230.7\\
28.362207413	-228.9\\
28.382018805	-226.9\\
28.401983261	-224.9\\
28.422148466	-222.8\\
28.442022324	-220.9\\
28.462060928	-219\\
28.482171297	-217.2\\
28.502037048	-215.4\\
28.522174835	-213.5\\
28.542027235	-211.4\\
28.562031269	-209.3\\
28.58214879	-207.1\\
28.602038383	-204.8\\
28.622171879	-202.1\\
28.642048836	-199.4\\
28.662041903	-196.8\\
28.68214035	-194.2\\
28.702005386	-192.1\\
28.722162008	-190.1\\
28.741998196	-188.4\\
28.762242794	-186.4\\
28.782024622	-184.5\\
28.802007675	-182.2\\
28.822199821	-180\\
28.842037678	-177.6\\
28.862053871	-174.9\\
28.882201672	-171.9\\
28.902004957	-168.8\\
28.922200203	-165.9\\
28.942040682	-163.2\\
28.962020874	-161.2\\
28.982197523	-159.4\\
29.002066135	-157.7\\
29.022214174	-155.9\\
29.042006969	-154\\
29.062025785	-151.9\\
29.082149029	-149.8\\
29.102013111	-147.8\\
29.122197628	-145.7\\
29.142024517	-143.2\\
29.162008762	-140.5\\
29.182209492	-137.5\\
29.202017546	-134.6\\
29.222159147	-132\\
29.242037773	-129.9\\
29.262034893	-128\\
29.282139063	-126.2\\
29.302011013	-124.4\\
29.322177172	-122.3\\
29.341993809	-119.9\\
29.362015963	-117\\
29.382160664	-113.8\\
29.402008772	-110.5\\
29.42217803	-107.5\\
29.442031622	-104.9\\
29.462039232	-102.7\\
29.482152462	-101\\
29.502002716	-99.1\\
29.522171021	-97.1\\
29.542028189	-94.8\\
29.561997652	-92.4\\
29.582170963	-90\\
29.602061987	-87.7\\
29.622183561	-85.6\\
29.642023087	-83.4\\
29.662038803	-81.2\\
29.682175398	-79\\
29.702017307	-76.8\\
29.7221632	-74.7\\
29.742003441	-72.9\\
29.762031317	-71.2\\
29.782172918	-69.7\\
29.80201149	-67.9\\
29.822170258	-66.1\\
29.841985941	-63.9\\
29.862051249	-61.5\\
29.882136822	-58.9\\
29.902020931	-56.5\\
29.922157049	-54.2\\
29.942032099	-52.3\\
29.962019682	-50.5\\
29.982144356	-48.9\\
30.001995087	-47.1\\
30.022142649	-45.5\\
30.042032719	-43.6\\
30.062025785	-41.8\\
30.082151651	-40\\
30.102025986	-38.3\\
30.122210503	-36.6\\
30.142000198	-34.8\\
30.162026405	-32.9\\
30.18218565	-30.9\\
30.202034473	-28.9\\
30.222190619	-26.9\\
30.242018938	-25.3\\
30.262004852	-23.9\\
30.282184839	-22.4\\
30.302031279	-20.7\\
30.322157621	-18.6\\
30.341989279	-16.5\\
30.362034082	-14.5\\
30.382180929	-13\\
30.40200758	-11.7\\
30.422162294	-10.7\\
30.441993237	-9.89999999999998\\
30.462149858	-8.79999999999995\\
30.481984854	-7.39999999999998\\
30.502017498	-6\\
30.522214174	-4.5\\
30.54199481	-3\\
30.562006474	-1.89999999999998\\
30.58219862	-0.799999999999955\\
30.602005482	0.200000000000045\\
30.622174025	1.10000000000002\\
30.641998529	2\\
30.662027597	2.70000000000005\\
30.682175398	3.5\\
30.702009439	4.10000000000002\\
30.722192287	4.70000000000005\\
30.742059469	5.39999999999998\\
30.76218152	6\\
30.782032251	6.70000000000005\\
30.801999331	7.5\\
30.822172165	8.20000000000005\\
30.842003107	8.89999999999998\\
30.862011671	9.5\\
30.882138491	10\\
30.902043819	10.4\\
30.922194719	10.7\\
30.941994905	11\\
30.962159157	11.1\\
30.982009649	11.3\\
31.001997709	11.4\\
31.02216053	11.7\\
31.041988611	11.9\\
31.062040567	12.2\\
31.082134008	12.3\\
31.10200572	12.5\\
31.122170448	12.8\\
31.141984224	13\\
31.162046432	13.1\\
31.182151079	13.2\\
31.202049017	13.1\\
31.222155809	13.1\\
31.242011547	13.1\\
31.262024164	13.2\\
31.282152891	13.2\\
31.302026033	13.2\\
31.322161198	13.3\\
31.341996908	13.3\\
31.362005234	13.5\\
31.382138968	13.6\\
31.402026415	13.7\\
31.422175169	13.8\\
31.442034721	13.9\\
31.462235212	13.9\\
31.48198843	13.8\\
31.501996994	13.9\\
31.522185087	13.9\\
31.541993618	13.9\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.21000003814697	-250\\
9.21000003814697	100\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:6.21,-162.5) {1};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.3599998950958	-250\\
24.3599998950958	100\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:21.36,12.5) {2};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
28.8900001049042	-250\\
28.8900001049042	100\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:25.89,12.5) {3};
\end{axis}
\end{tikzpicture}%

==> Images/Tikz/fig8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\newcommand{\lightercolor}[3]{% Reference Color, Percentage, New Color Name
%	\colorlet{#3}{#1!#2!white}
%}
%
%\lightercolor{gray}{10}{grayLight}
%\lightercolor{yellow}{50}{yellowLight}

\begin{tikzpicture}[%
spy using outlines={circle,yellow,magnification=3,size=2cm, connect spies, every spy on node/.append style={thick}}
]
\begin{axis}[%
width=0.951\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
axis on top,
xmin=570700,
xmax=572500,
ymin=5364157,
ymax=5365525,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick = \empty, ytick = \empty, clip=true, try min ticks=3, max space between ticks=1000
]
\addplot [forget plot] graphics [xmin=572000, xmax=573000, ymin=5366000, ymax=5365000] {fig8-1.png};
\addplot [forget plot] graphics [xmin=571000, xmax=572000, ymin=5366000, ymax=5365000] {fig8-2.png};
\addplot [forget plot] graphics [xmin=570000, xmax=571000, ymin=5366000, ymax=5365000] {fig8-3.png};
\addplot [forget plot] graphics [xmin=572000, xmax=573000, ymin=5365000, ymax=5364000] {fig8-4.png};
\addplot [forget plot] graphics [xmin=571000, xmax=572000, ymin=5365000, ymax=5364000] {fig8-5.png};
\addplot [forget plot] graphics [xmin=570000, xmax=571000, ymin=5365000, ymax=5364000] {fig8-6.png};
% \addplot [color=blue, line width=1.0pt, forget plot]
\addplot [color=blue, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
571457.941693245	5364749.26992962\\
571458.434905703	5364749.46514094\\
571458.935374863	5364749.67156085\\
571459.457894634	5364749.88937601\\
571459.995208283	5364750.10737785\\
571460.562109727	5364750.32575303\\
571461.143664811	5364750.55543014\\
571461.74727049	5364750.79650252\\
571462.365529801	5364751.04887685\\
571463.01323665	5364751.31273978\\
571463.675737355	5364751.57678943\\
571464.360428871	5364751.84111914\\
571465.067030711	5364752.12795939\\
571465.788566634	5364752.40387114\\
571466.539550071	5364752.69127154\\
571467.305187096	5364752.98997394\\
571468.093014909	5364753.28895643\\
571468.895636547	5364753.58812569\\
571469.720308719	5364753.89869031\\
571470.559634457	5364754.22055695\\
571471.413894261	5364754.53149515\\
571472.282667369	5364754.86485063\\
571473.173771494	5364755.18737101\\
571474.06473526	5364755.52100678\\
571474.970352568	5364755.8659446\\
571475.890903931	5364756.19995401\\
571476.818571612	5364756.55628739\\
571477.753776396	5364756.90159903\\
571478.696237749	5364757.25811941\\
571479.646095937	5364757.61473329\\
571480.603350957	5364757.97144068\\
571481.560465589	5364758.33926347\\
571482.525117319	5364758.69606453\\
571483.497025604	5364759.06407435\\
571484.468933763	5364759.43208434\\
571485.4408418	5364759.80009449\\
571486.420146658	5364760.16819817\\
571487.406848339	5364760.53639538\\
571488.393549895	5364760.90459275\\
571489.380251326	5364761.2727903\\
571490.374349577	5364761.64108139\\
571491.368307408	5364762.02048789\\
571492.362405403	5364762.38877932\\
571493.356362976	5364762.76818617\\
571494.350460717	5364763.13647796\\
571495.344558333	5364763.50476992\\
571496.345912461	5364763.88427067\\
571497.339869517	5364764.26367822\\
571498.333966749	5364764.63197071\\
571499.335320488	5364765.01147199\\
571500.329277155	5364765.39088007\\
571501.323093381	5364765.78140357\\
571502.317049786	5364766.16081201\\
571503.311006063	5364766.54022062\\
571504.297565271	5364766.91953603\\
571505.291521287	5364767.29894499\\
571506.285477173	5364767.67835413\\
571507.279432928	5364768.05776344\\
571508.273388553	5364768.43717293\\
571509.259947114	5364768.81648921\\
571510.246505545	5364769.19580566\\
571511.232923517	5364769.58623753\\
571512.219481688	5364769.96555433\\
571513.20603973	5364770.3448713\\
571514.192597643	5364770.72418845\\
571515.186552361	5364771.10359916\\
571516.173110016	5364771.48291666\\
571517.159667541	5364771.86223433\\
571518.146365282	5364772.23043693\\
571519.12552562	5364772.60966155\\
571520.112223109	5364772.9778645\\
571521.098920473	5364773.34606762\\
571522.085617712	5364773.71427092\\
571523.072314827	5364774.08247439\\
571524.059011815	5364774.45067803\\
571525.045849037	5364774.80776662\\
571526.040083065	5364775.16494877\\
571527.026920044	5364775.5220377\\
571528.013756902	5364775.8791268\\
571529.000593639	5364776.23621608\\
571529.994967549	5364776.5822837\\
571530.981944415	5364776.92825809\\
571531.976318088	5364777.27432606\\
571532.963294718	5364777.6203008\\
571533.950271232	5364777.9662757\\
571534.937388006	5364778.30113555\\
571535.924504667	5364778.63599556\\
571536.911621214	5364778.97085575\\
571537.898737648	5364779.30571612\\
571538.885853968	5364779.64057666\\
571539.873110563	5364779.96432213\\
571540.860226658	5364780.29918301\\
571541.840086112	5364780.62283541\\
571542.827201983	5364780.95769664\\
571543.814598532	5364781.27032756\\
571544.801854577	5364781.5940739\\
571545.781713593	5364781.91772698\\
571546.76896942	5364782.24147367\\
571547.748968623	5364782.55401185\\
571548.728827317	5364782.87766545\\
571549.708826308	5364783.19020397\\
571550.696222111	5364783.50283611\\
571551.676220891	5364783.81537498\\
571552.656219568	5364784.12791402\\
571553.636218139	5364784.44045323\\
571554.608960107	5364784.74178393\\
571555.588958472	5364785.05432349\\
571556.561700238	5364785.35565453\\
571557.541698395	5364785.66819442\\
571558.514580382	5364785.95841056\\
571559.487321848	5364786.2597421\\
571560.46020364	5364786.54995858\\
571561.432944907	5364786.85129046\\
571562.405826507	5364787.14150727\\
571563.378708008	5364787.43172425\\
571564.344192502	5364787.72184794\\
571565.30981734	5364788.00085656\\
571566.282838995	5364788.27995881\\
571567.248604092	5364788.54785253\\
571568.214228654	5364788.82686164\\
571569.179993571	5364789.09475569\\
571570.145758402	5364789.36264991\\
571571.103985784	5364789.64156606\\
571572.055097071	5364789.89815843\\
571573.013464729	5364790.16595967\\
571573.964435392	5364790.4336676\\
571574.922943332	5364790.69035393\\
571575.874054283	5364790.94694695\\
571576.817768244	5364791.20344665\\
571577.76134166	5364791.47106175\\
571578.697658547	5364791.7274683\\
571579.633975355	5364791.983875\\
571580.562895174	5364792.24018838\\
571581.491814912	5364792.49650191\\
571582.420875043	5364792.74170036\\
571583.34253819	5364792.98680548\\
571584.256804357	5364793.23181727\\
571585.171210926	5364793.46571397\\
571586.085617419	5364793.69961081\\
571586.992486459	5364793.94452956\\
571587.892099003	5364794.17823973\\
571588.799248861	5364794.40092829\\
571589.691464362	5364794.63454526\\
571590.583820279	5364794.85704713\\
571591.483573029	5364795.07964264\\
571592.368672402	5364795.29093606\\
571593.25363122	5364795.51334486\\
571594.131193066	5364795.7356603\\
571595.016292246	5364795.94695415\\
571595.893994462	5364796.15815463\\
571596.764299716	5364796.36926174\\
571597.63474541	5364796.56925376\\
571598.505191043	5364796.76924591\\
571599.37563662	5364796.9692382\\
571600.238825745	5364797.15802187\\
571601.102014816	5364797.34680569\\
571601.965203831	5364797.53558963\\
571602.821136405	5364797.71316496\\
571603.669531517	5364797.90176215\\
571604.51806709	5364798.07924423\\
571605.36674313	5364798.2456112\\
571606.207881707	5364798.42300002\\
571607.041763857	5364798.58918022\\
571607.875645961	5364798.75536055\\
571608.70213112	5364798.92144748\\
571609.521359862	5364799.07632578\\
571610.333191666	5364799.23111068\\
571611.137767061	5364799.37468694\\
571611.934945519	5364799.5181698\\
571612.717330148	5364799.66146573\\
571613.492458377	5364799.79355301\\
571614.260189677	5364799.92554688\\
571615.020524048	5364800.05744733\\
571615.766205132	5364800.17804559\\
571616.512026726	5364800.28752872\\
571617.235517065	5364800.4078466\\
571617.95914792	5364800.51704934\\
571618.668125502	5364800.61494988\\
571619.362168725	5364800.72377868\\
571620.056352472	5364800.82149234\\
571620.735742406	5364800.91901902\\
571621.407735424	5364801.01645224\\
571622.072472078	5364801.10267678\\
571622.722414925	5364801.18871433\\
571623.372357752	5364801.27475196\\
571624.007506774	5364801.36060259\\
571624.642796333	5364801.43533806\\
571625.263151531	5364801.52100176\\
571625.876250379	5364801.59545675\\
571626.481811758	5364801.68093351\\
571627.080116787	5364801.75520156\\
571627.671024906	5364801.82937613\\
571628.254536121	5364801.90345722\\
571628.830509863	5364801.98856007\\
571629.399227261	5364802.0624542\\
571629.960407186	5364802.14737008\\
571630.514330771	5364802.22107724\\
571631.053460555	5364802.29459736\\
571631.585052865	5364802.37913922\\
571632.109248267	5364802.4635876\\
571632.626046763	5364802.54794247\\
571633.128051459	5364802.63211029\\
571633.622659248	5364802.71618461\\
571634.109870132	5364802.80016543\\
571634.582146641	5364802.89507443\\
571635.047026244	5364802.98988992\\
571635.489715158	5364803.0844248\\
571635.932263477	5364803.19007494\\
571636.352761686	5364803.28432924\\
571636.773119302	5364803.3896988\\
571637.178823701	5364803.48376605\\
571637.576990613	5364803.58885501\\
571637.967760621	5364803.69385045\\
571638.343596251	5364803.80977405\\
571638.719572446	5364803.91458243\\
571639.080754848	5364804.01920373\\
571639.427143457	5364804.12363795\\
571639.766135162	5364804.22797862\\
571640.097729964	5364804.33222577\\
571640.421927864	5364804.43637937\\
571640.73147256	5364804.52923065\\
571641.040876659	5364804.63319717\\
571641.335627554	5364804.72586137\\
571641.630378441	5364804.81852558\\
571641.910335539	5364804.91100268\\
571642.182895736	5364805.00338624\\
571642.448059038	5364805.09567626\\
571642.698569143	5364805.17666393\\
571642.941682352	5364805.25755806\\
571643.177398665	5364805.33835863\\
571643.398461785	5364805.40785686\\
571643.619524899	5364805.47735509\\
571643.818397343	5364805.54657266\\
571644.017269781	5364805.61579022\\
571644.201489032	5364805.67370544\\
571644.37831139	5364805.7315271\\
571644.547736855	5364805.78925521\\
571644.709906024	5364805.83577452\\
571644.864678301	5364805.88220027\\
571645.01205369	5364805.92853246\\
571645.152032187	5364805.9747711\\
571645.284754387	5364806.00980094\\
571645.4100797	5364806.04473722\\
571645.535405009	5364806.0796735\\
571645.645936544	5364806.11442266\\
571645.749211785	5364806.13796302\\
571645.852346425	5364806.17261862\\
571645.948224776	5364806.19606542\\
571646.044103126	5364806.21951222\\
571646.132584586	5364806.24286546\\
571646.20627227	5364806.26603158\\
571646.265306777	5364806.27789533\\
571646.316944395	5364806.28966551\\
571646.361185124	5364806.30134214\\
571646.390632078	5364806.31283163\\
571646.420079032	5364806.32432112\\
571646.442269694	5364806.32460182\\
571646.46431976	5364806.33599775\\
571646.486510423	5364806.33627844\\
571646.5013042	5364806.33646557\\
571646.523354264	5364806.3478615\\
571646.53814804	5364806.34804863\\
571646.560338703	5364806.34832932\\
571646.589785656	5364806.35981882\\
571646.61197632	5364806.36009951\\
571646.641423273	5364806.371589\\
571646.671010825	5364806.37196326\\
571646.700457776	5364806.38345276\\
571646.730045327	5364806.38382701\\
571646.752095393	5364806.39522295\\
571646.774286057	5364806.39550364\\
571646.79633612	5364806.40689957\\
571646.818526784	5364806.40718027\\
571646.833320559	5364806.4073674\\
571646.847973737	5364806.41866976\\
571646.855370624	5364806.41876333\\
571646.870164399	5364806.41895046\\
571646.877561286	5364806.41904402\\
571646.884817576	5364806.43025282\\
571646.892214464	5364806.43034639\\
571646.899611351	5364806.43043995\\
571646.914405125	5364806.43062708\\
571646.921802015	5364806.43072065\\
571646.929058303	5364806.44192945\\
571646.93645519	5364806.44202302\\
571646.943852078	5364806.44211658\\
571646.951248965	5364806.44221015\\
571646.958645854	5364806.44230371\\
571646.965902142	5364806.45351251\\
571646.97329903	5364806.45360608\\
571646.980695917	5364806.45369964\\
571646.988092806	5364806.45379321\\
571646.988092806	5364806.45379321\\
571646.995489693	5364806.45388677\\
571646.995489693	5364806.45388677\\
571646.995489693	5364806.45388677\\
571646.995349094	5364806.46500201\\
571647.002745981	5364806.46509558\\
571647.002745981	5364806.46509558\\
571647.010142869	5364806.46518914\\
571647.010142869	5364806.46518914\\
571647.010142869	5364806.46518914\\
571647.010142869	5364806.46518914\\
571647.010142869	5364806.46518914\\
571647.010142869	5364806.46518914\\
571647.010142869	5364806.46518914\\
571647.010142869	5364806.46518914\\
571647.010142869	5364806.46518914\\
571647.010142869	5364806.46518914\\
571647.010142869	5364806.46518914\\
571647.017539756	5364806.46528271\\
571647.017539756	5364806.46528271\\
571647.017539756	5364806.46528271\\
571647.017539756	5364806.46528271\\
571647.017539756	5364806.46528271\\
571647.024936645	5364806.46537627\\
571647.03958982	5364806.47667864\\
571647.069177372	5364806.4770529\\
571647.098764923	5364806.47742716\\
571647.135608761	5364806.48901022\\
571647.187246375	5364806.50078041\\
571647.246280877	5364806.51264418\\
571647.32750604	5364806.52478863\\
571647.42338438	5364806.54823546\\
571647.54145338	5364806.57196298\\
571647.681713043	5364806.59597121\\
571647.851419654	5364806.63146894\\
571648.035920036	5364806.66715381\\
571648.257404854	5364806.70330651\\
571648.508477221	5364806.7398335\\
571648.789137133	5364806.77673476\\
571649.099384589	5364806.81401031\\
571649.454013366	5364806.85184729\\
571649.830973406	5364806.87884976\\
571650.229983497	5364806.9172482\\
571650.644068573	5364806.93360333\\
571651.080484914	5364806.93912397\\
571651.524579361	5364806.92250774\\
571651.983608193	5364806.89496345\\
571652.457712025	5364806.84537587\\
571652.9397752	5364806.75142095\\
571653.437054001	5364806.62430751\\
571653.949407827	5364806.47515079\\
571654.476836686	5364806.30395079\\
571655.019481199	5364806.09959229\\
571655.569663258	5364805.88421217\\
571656.135060988	5364805.63567355\\
571656.715393165	5364805.3762069\\
571657.310800416	5364805.094697\\
571657.913885856	5364804.79105027\\
571658.5246495	5364804.4652667\\
571659.157603883	5364804.13976395\\
571659.790839592	5364803.79203079\\
571660.453662946	5364803.44467203\\
571661.124164529	5364803.07517646\\
571661.824394398	5364802.69494007\\
571662.532021257	5364802.31479735\\
571663.269376419	5364801.92391383\\
571664.021666104	5364801.52210234\\
571664.796005949	5364801.13168694\\
571665.585280327	5364800.7303436\\
571666.396745506	5364800.32928114\\
571667.222863958	5364799.93952121\\
571668.063776317	5364799.54994858\\
571668.926738845	5364799.1717721\\
571669.811892185	5364798.79387653\\
571670.704161252	5364798.43830517\\
571671.618761778	5364798.07189951\\
571672.547874926	5364797.72791165\\
571673.491781989	5364797.38411115\\
571674.450201665	5364797.06272848\\
571675.423415252	5364796.74153318\\
571676.411282101	5364796.43164048\\
571677.413942863	5364796.12193517\\
571678.423719318	5364795.83455411\\
571679.448289685	5364795.54736045\\
571680.480257062	5364795.26026057\\
571681.519480784	5364794.98436973\\
571682.57335775	5364794.71978154\\
571683.627234819	5364794.45519355\\
571684.688368221	5364794.2018146\\
571685.757039302	5364793.93741423\\
571686.825569808	5364793.6841293\\
571687.90149732	5364793.43093818\\
571688.977284251	5364793.1888625\\
571690.05307128	5364792.94678703\\
571691.128999088	5364792.69359653\\
571692.212183216	5364792.45161508\\
571693.302764349	5364792.20972748\\
571694.393204888	5364791.97895531\\
571695.483786213	5364791.73706812\\
571696.574226939	5364791.50629637\\
571697.664667759	5364791.27552484\\
571698.754967973	5364791.05586874\\
571699.837730662	5364790.84723446\\
571700.927890347	5364790.63869402\\
571702.010653205	5364790.43006016\\
571703.093275441	5364790.23254173\\
571704.168500845	5364790.03492988\\
571705.250982527	5364789.8485271\\
571706.326067373	5364789.66203089\\
571707.408408487	5364789.48674376\\
571708.483352765	5364789.31136319\\
571709.558156389	5364789.14709806\\
571710.632960081	5364788.98283313\\
571711.700226202	5364788.82959\\
571712.774889299	5364788.67644071\\
571713.849411727	5364788.53440687\\
571714.931190395	5364788.40358212\\
571716.012969116	5364788.27275757\\
571717.094747891	5364788.14193323\\
571718.176526722	5364788.0111091\\
571719.250767954	5364787.89130675\\
571720.33240615	5364787.77159826\\
571721.413903649	5364787.66300522\\
571722.495401197	5364787.55441238\\
571723.577039537	5364787.43470451\\
571724.651140266	5364787.32601842\\
571725.725241038	5364787.21733253\\
571726.799482612	5364787.0975316\\
571727.85878965	5364786.98865878\\
571728.925634407	5364786.86876459\\
571729.984941537	5364786.75989216\\
571731.036992562	5364786.63981103\\
571732.089043634	5364786.51973008\\
571733.126300926	5364786.39946197\\
571734.163699038	5364786.26807882\\
571735.186303369	5364786.1365085\\
571736.201510836	5364786.00484469\\
571737.209462215	5364785.86197213\\
571738.202760593	5364785.70779715\\
571739.188662112	5364785.55352866\\
571740.159910639	5364785.38795773\\
571741.116365392	5364785.22219959\\
571742.058307939	5364785.03402376\\
571742.992853638	5364784.8457544\\
571743.905349435	5364784.64608888\\
571744.810589175	5364784.43521458\\
571745.686382102	5364784.21285042\\
571746.554778186	5364783.99039269\\
571747.401265174	5364783.74542353\\
571748.225702276	5364783.48905818\\
571749.035345618	5364783.23250555\\
571749.823079876	5364782.95344146\\
571750.596020372	5364782.67419009\\
571751.34691099	5364782.38354248\\
571752.083148647	5364782.08159233\\
571752.797336427	5364781.76824593\\
571753.496871253	5364781.44359697\\
571754.174215392	5364781.11866699\\
571754.829509651	5364780.78234073\\
571755.462754032	5364780.4346182\\
571756.081345455	5364780.07559308\\
571756.69268085	5364779.70535909\\
571757.289363287	5364779.32382251\\
571757.878930514	5364778.91996182\\
571758.461100898	5364778.51600747\\
571759.028759149	5364778.08963529\\
571759.581764451	5364777.6519605\\
571760.127513733	5364777.20307682\\
571760.651213136	5364776.74279682\\
571761.175053447	5364776.27140163\\
571761.684240809	5364775.78870383\\
571762.178775223	5364775.2947034\\
571762.666053614	5364774.78949406\\
571763.138679058	5364774.2729821\\
571763.604048479	5364773.74526122\\
571764.054764951	5364773.20623772\\
571764.498225401	5364772.65600529\\
571764.927032897	5364772.09447022\\
571765.348584373	5364771.52172623\\
571765.762879827	5364770.93777332\\
571766.162381495	5364770.353633\\
571766.554767967	5364769.74716851\\
571766.932360648	5364769.14051661\\
571767.302838136	5364768.51154054\\
571767.658521825	5364767.88237705\\
571768.006949485	5364767.24200463\\
571768.340724177	5364766.59032954\\
571768.667242836	5364765.92744552\\
571768.978967681	5364765.26437406\\
571769.283577331	5364764.57897843\\
571769.565996214	5364763.89330164\\
571769.84101822	5364763.20753114\\
571770.108925019	5364762.49943646\\
571770.354641041	5364761.79106061\\
571770.592960171	5364761.08259105\\
571770.8166263	5364760.36281881\\
571771.025498582	5364759.64285913\\
571771.219717852	5364758.91159676\\
571771.399143264	5364758.18014695\\
571771.571171767	5364757.44860342\\
571771.721009447	5364756.71677871\\
571771.85605325	5364755.98476655\\
571771.976303174	5364755.25256694\\
571772.089156169	5364754.52027361\\
571772.179677472	5364753.79881433\\
571772.25554572	5364753.06605236\\
571772.316479222	5364752.34421817\\
571772.362618814	5364751.62219652\\
571772.393964491	5364750.89998742\\
571772.410516246	5364750.17759087\\
571772.412414917	5364749.44389162\\
571772.391981848	5364748.72102643\\
571772.364292649	5364747.98695227\\
571772.321668661	5364747.2638059\\
571772.256853758	5364746.54037834\\
571772.184782709	5364745.80574182\\
571772.090379886	5364745.08193935\\
571771.988720908	5364744.34692793\\
571771.864870985	5364743.61163533\\
571771.733624055	5364742.876249\\
571771.595120956	5364742.12965371\\
571771.434426893	5364741.38277725\\
571771.266476649	5364740.62469184\\
571771.076335428	5364739.86632525\\
571770.886334993	5364739.09684343\\
571770.674143566	5364738.32708045\\
571770.454695939	5364737.54610851\\
571770.227851267	5364736.76504286\\
571769.978956422	5364735.97258081\\
571769.730202342	5364735.16900353\\
571769.466654219	5364734.36523883\\
571769.188593721	5364733.53905622\\
571768.910533138	5364732.71287362\\
571768.610422344	5364731.87529464\\
571768.310452291	5364731.02660044\\
571768.003225989	5364730.1666973\\
571767.681346443	5364729.2954915\\
571767.352069801	5364728.42419199\\
571767.023074718	5364727.53066205\\
571766.67942637	5364726.62582945\\
571766.335918734	5364725.70988163\\
571765.98501399	5364724.79384012\\
571765.619455962	5364723.86649596\\
571765.254038636	5364722.9280366\\
571764.881365011	5364721.9783683\\
571764.508832083	5364721.0175848\\
571764.136439848	5364720.04568609\\
571763.756650478	5364719.0736937\\
571763.377001795	5364718.09058609\\
571762.990096793	5364717.09626956\\
571762.59579464	5364716.10185935\\
571762.201492346	5364715.10744917\\
571761.807330726	5364714.10192379\\
571761.405771952	5364713.09630472\\
571761.011750859	5364712.07966416\\
571760.610332607	5364711.06292992\\
571760.208914203	5364710.04619571\\
571759.80749565	5364709.02946153\\
571759.406217761	5364708.00161215\\
571759.004939724	5364706.9737628\\
571758.596264513	5364705.94581977\\
571758.194986169	5364704.91797049\\
571757.786451463	5364703.87891229\\
571757.377916601	5364702.83985413\\
571756.969240773	5364701.81191123\\
571756.560705602	5364700.77285313\\
571756.159426492	5364699.74500401\\
571755.750750202	5364698.71706121\\
571755.342073757	5364697.68911844\\
571754.940934997	5364696.65015418\\
571754.532258244	5364695.62221147\\
571754.130978374	5364694.5943625\\
571753.722442118	5364693.55530463\\
571753.321161941	5364692.52745573\\
571752.912484573	5364691.49951315\\
571752.511204094	5364690.47166432\\
571752.109923461	5364689.44381551\\
571751.708642676	5364688.41596673\\
571751.307361739	5364687.38811799\\
571750.905939856	5364686.3713845\\
571750.50451782	5364685.35465106\\
571750.110633481	5364684.32689611\\
571749.709211146	5364683.31016272\\
571749.307788662	5364682.29342936\\
571748.906366027	5364681.27669604\\
571748.505084037	5364680.24884752\\
571748.111058157	5364679.23220795\\
571747.709775867	5364678.20435949\\
571747.308493423	5364677.17651106\\
571746.914467096	5364676.15987159\\
571746.513184353	5364675.13202322\\
571746.111760669	5364674.11529011\\
571745.717874687	5364673.0875355\\
571745.316591489	5364672.05968722\\
571744.91530814	5364671.03183898\\
571744.521562493	5364669.99296923\\
571744.120419626	5364668.95400581\\
571743.719276605	5364667.91504243\\
571743.318274213	5364666.86496384\\
571742.909874596	5364665.8147916\\
571742.5016156	5364664.75350415\\
571742.093497224	5364663.68110151\\
571741.677981611	5364662.60860521\\
571741.262465834	5364661.53610894\\
571740.847090669	5364660.45249748\\
571740.431715339	5364659.36888605\\
571740.01648062	5364658.27415942\\
571739.601386508	5364657.16831758\\
571739.179035915	5364656.05126687\\
571738.756685147	5364654.93421619\\
571738.327218663	5364653.7948414\\
571737.897751997	5364652.65546664\\
571737.461310372	5364651.48265253\\
571737.017753002	5364650.28751432\\
571736.559682783	5364649.06995832\\
571736.101753128	5364647.84128712\\
571735.636707699	5364646.59029182\\
571735.171943588	5364645.3170661\\
571734.692666584	5364644.0214226\\
571734.213670878	5364642.70354867\\
571733.720021492	5364641.37437221\\
571733.233909733	5364640.03417423\\
571732.740682146	5364638.67165216\\
571732.240338718	5364637.286806\\
571731.73287944	5364635.87963574\\
571731.225560657	5364634.46135031\\
571730.711266758	5364633.00962555\\
571730.19711334	5364631.54678561\\
571729.675844033	5364630.06162158\\
571729.147458825	5364628.55413348\\
571728.619214072	5364627.03553019\\
571728.091250525	5364625.4946965\\
571727.563427425	5364623.94274763\\
571727.035744772	5364622.37968358\\
571726.500946176	5364620.79429545\\
571725.966428759	5364619.18667692\\
571725.431911022	5364617.57905844\\
571724.897674454	5364615.94920955\\
571724.363437566	5364614.31936072\\
571723.829481836	5364612.66728149\\
571723.295525778	5364611.01520231\\
571722.761850874	5364609.34089272\\
571722.235713522	5364607.65556161\\
571721.702319428	5364605.95902167\\
571721.176462887	5364604.25146022\\
571720.650746747	5364602.53278359\\
571720.125030269	5364600.81410701\\
571719.59945419	5364599.08431526\\
571719.074018501	5364597.34340833\\
571718.563517531	5364595.59157354\\
571718.045759791	5364593.82852991\\
571717.535398879	5364592.06557999\\
571717.032575528	5364590.29160855\\
571716.522354671	5364588.51754351\\
571716.027068551	5364586.73255059\\
571715.531782103	5364584.94755773\\
571715.036636044	5364583.15144968\\
571714.548886836	5364581.35543534\\
571714.068675203	5364579.54839946\\
571713.588603967	5364577.7302484\\
571713.115788873	5364575.92330626\\
571712.65051137	5364574.10534259\\
571712.192771457	5364572.27635739\\
571711.735031228	5364570.44737222\\
571711.277290686	5364568.6183871\\
571710.834344231	5364566.78958932\\
571710.39153818	5364564.94967635\\
571709.95612903	5364563.10985707\\
571709.528116787	5364561.27013147\\
571709.115039375	5364559.41947796\\
571708.701820965	5364557.57993972\\
571708.288742975	5364555.72928629\\
571707.890599838	5364553.86770495\\
571707.499712932	5364552.01733252\\
571707.108966456	5364550.15584489\\
571706.733014155	5364548.29454457\\
571706.364458813	5364546.43333793\\
571706.003441142	5364544.56110973\\
571705.649820445	5364542.68897519\\
571705.303596726	5364540.81693432\\
571704.964769996	5364538.94498712\\
571704.640737501	5364537.07322721\\
571704.31684547	5364535.19035211\\
571704.000350449	5364533.30757066\\
571703.698649688	5364531.42497651\\
571703.404345957	5364529.54247603\\
571703.11757996	5364527.64895396\\
571702.838070305	5364525.76664078\\
571702.566098397	5364523.87330603\\
571702.301523545	5364521.98006493\\
571702.044345756	5364520.08691749\\
571701.794565038	5364518.19386369\\
571701.559578667	5364516.30099718\\
571701.324592114	5364514.40813069\\
571701.097143349	5364512.50424261\\
571700.877091682	5364510.60044818\\
571700.664296433	5364508.70786263\\
571700.459038988	5364506.80425549\\
571700.261178666	5364504.900742\\
571700.063318189	5364502.99722853\\
571699.88025213	5364501.09390232\\
571699.697326614	5364499.1794609\\
571699.521657556	5364497.27622835\\
571699.353385653	5364495.37308944\\
571699.192651599	5364493.45892895\\
571699.039174025	5364491.55597732\\
571698.893234315	5364489.6420041\\
571698.754691788	5364487.72812453\\
571698.623546452	5364485.81433859\\
571698.507195624	5364483.90073991\\
571698.398101321	5364481.99835011\\
571698.289147607	5364480.08484508\\
571698.187591115	5364478.17143368\\
571698.093431849	5364476.25811593\\
571698.014067145	5364474.34498543\\
571697.934702361	5364472.43185494\\
571697.862734828	5364470.51881809\\
571697.798164553	5364468.60587487\\
571697.740991545	5364466.69302529\\
571697.691215809	5364464.78026934\\
571697.641440018	5364462.86751339\\
571697.606458848	5364460.9549447\\
571697.579015658	5364459.03135442\\
571697.558829088	5364457.118973\\
571697.538783162	5364455.19547636\\
571697.533391219	5364453.2832822\\
571697.528139931	5364451.35997282\\
571697.530145287	5364449.4478723\\
571697.539688663	5364447.52475018\\
571697.55662938	5364445.6017217\\
571697.573429404	5364443.68980845\\
571697.605164828	5364441.76696723\\
571697.644156937	5364439.85533487\\
571697.690687099	5364437.93268092\\
571697.737076589	5364436.0211422\\
571697.791004144	5364434.09858188\\
571697.859726466	5364432.17620882\\
571697.93570551	5364430.26504462\\
571698.011825264	5364428.3427652\\
571698.102739816	5364426.42067304\\
571698.201051794	5364424.49867452\\
571698.306620522	5364422.58788486\\
571698.419727375	5364420.6660736\\
571698.540090993	5364418.7554712\\
571698.675390146	5364416.83394084\\
571698.810548685	5364414.92352572\\
571698.960502095	5364413.01329786\\
571699.110455586	5364411.10307\\
571699.275203969	5364409.19302942\\
571699.447209165	5364407.2941977\\
571699.619355138	5364405.38425076\\
571699.806155351	5364403.48560632\\
571700.000353083	5364401.58705551\\
571700.194550923	5364399.68850472\\
571700.403403027	5364397.80125643\\
571700.612395936	5364395.90289292\\
571700.828505015	5364394.02685351\\
571701.052152333	5364392.13979252\\
571701.283056523	5364390.26394039\\
571701.52121759	5364388.39929714\\
571701.766776229	5364386.53474754\\
571702.012194319	5364384.68131318\\
571702.264869303	5364382.83908769\\
571702.524941874	5364380.99695585\\
571702.792271349	5364379.16603289\\
571703.059460284	5364377.34622517\\
571703.341444276	5364375.52660474\\
571703.623287735	5364373.71809955\\
571703.904990663	5364371.92070961\\
571704.201207282	5364370.14573741\\
571704.497424068	5364368.37076523\\
571704.793500325	5364366.6069083\\
571705.096692827	5364364.86537548\\
571705.407282965	5364363.12393631\\
571705.717591884	5364361.40472763\\
571706.027900974	5364359.68551896\\
571706.345326315	5364357.9886344\\
571706.662751832	5364356.29174987\\
571706.987293603	5364354.61718945\\
571707.311694853	5364352.95374428\\
571707.635955576	5364351.30141436\\
571707.960075776	5364349.66019969\\
571708.291312235	5364348.04130914\\
571708.622548866	5364346.42241861\\
571708.953504271	5364344.82575856\\
571709.29185734	5364343.22919217\\
571709.622531686	5364341.65476262\\
571709.960462996	5364340.09154195\\
571710.290996978	5364338.52822767\\
571710.628647222	5364336.98723752\\
571710.966297636	5364335.44624738\\
571711.296269302	5364333.92739407\\
571711.626100429	5364332.41965602\\
571711.955791011	5364330.92303322\\
571712.285341048	5364329.43752567\\
571712.614609829	5364327.97424859\\
571712.943878769	5364326.51097153\\
571713.265609641	5364325.05871608\\
571713.594597476	5364323.61766952\\
571713.916047233	5364322.18764457\\
571714.237356433	5364320.76873486\\
571714.551127545	5364319.36084675\\
571714.86475809	5364317.9640739\\
571715.178248069	5364316.57841628\\
571715.484199945	5364315.20378027\\
571715.790151959	5364313.82914427\\
571716.095822684	5364312.47673875\\
571716.393955295	5364311.13535483\\
571716.691947322	5364309.80508615\\
571716.989798764	5364308.48593271\\
571717.280112079	5364307.17780087\\
571717.562887258	5364305.88069062\\
571717.853060102	5364304.58367404\\
571718.13555409	5364303.30879428\\
571718.418048194	5364302.03391454\\
571718.693004148	5364300.77005638\\
571718.9678195	5364299.51731347\\
571719.242353524	5364298.28680103\\
571719.509349387	5364297.06731018\\
571719.776204635	5364295.85893457\\
571720.042919269	5364294.6616742\\
571720.309493287	5364293.47552907\\
571720.568529127	5364292.30040553\\
571720.827424344	5364291.13639723\\
571721.08631966	5364289.97238894\\
571721.337536066	5364288.83051746\\
571721.58861184	5364287.69976123\\
571721.832149419	5364286.58002658\\
571722.075405637	5364285.48252239\\
571722.318661944	5364284.38501821\\
571722.554239316	5364283.30965085\\
571722.789676045	5364282.24539872\\
571723.024972133	5364281.19226184\\
571723.252729999	5364280.15014653\\
571723.480347216	5364279.11914646\\
571723.707683056	5364278.11037685\\
571723.927621392	5364277.1015136\\
571724.147419073	5364276.10376558\\
571724.367076096	5364275.1171328\\
571724.586592463	5364274.14161525\\
571724.798429859	5364273.18823451\\
571725.002869733	5364272.23476012\\
571725.214425801	5364271.30360985\\
571725.418443614	5364270.38348116\\
571725.6150639	5364269.46325881\\
571725.811402783	5364268.56526693\\
571726.007600993	5364267.67839028\\
571726.203658529	5364266.80262886\\
571726.392318527	5364265.92677379\\
571726.580697115	5364265.07314918\\
571726.761537428	5364264.23054614\\
571726.949775388	5364263.38803678\\
571727.122936737	5364262.56757055\\
571727.295957398	5364261.75821955\\
571727.461439772	5364260.95989012\\
571727.626640721	5364260.18379115\\
571727.784444109	5364259.40759852\\
571727.941966068	5364258.65363635\\
571728.091949728	5364257.91069575\\
571728.226997478	5364257.17868305\\
571728.362045259	5364256.44667036\\
571728.489413993	5364255.73679446\\
571728.609244413	5364255.03794012\\
571728.714138905	5364254.35001369\\
571728.811495072	5364253.67310882\\
571728.893915301	5364253.00713185\\
571728.9687972	5364252.35217644\\
571729.028602417	5364251.71926416\\
571729.080869293	5364251.09737345\\
571729.118200214	5364250.48641063\\
571729.140595172	5364249.8863757\\
571729.148054165	5364249.29726868\\
571729.147974805	5364248.71918322\\
571729.125421117	5364248.16304721\\
571729.095469805	5364247.60681754\\
571729.043044155	5364247.07253733\\
571728.975682519	5364246.54918502\\
571728.900641778	5364246.0479695\\
571728.810665045	5364245.55768188\\
571728.69821396	5364245.08934372\\
571728.570826875	5364244.63193346\\
571728.428503788	5364244.18545111\\
571728.278501588	5364243.76110555\\
571728.106165756	5364243.34759422\\
571727.926432273	5364242.93398924\\
571727.731762782	5364242.53131217\\
571727.514900385	5364242.12835412\\
571727.282961239	5364241.7474392\\
571727.036226808	5364241.36633697\\
571726.774556358	5364240.99616265\\
571726.498090618	5364240.62580102\\
571726.206688856	5364240.26636731\\
571725.907748697	5364239.91795519\\
571725.586474888	5364239.58037732\\
571725.250405782	5364239.24261216\\
571724.906798276	5364238.91586857\\
571724.540857113	5364238.59995927\\
571724.167518281	5364238.28395632\\
571723.779102695	5364237.98999655\\
571723.375891804	5364237.69584948\\
571722.965283239	5364237.40160879\\
571722.539597925	5364237.12941126\\
571722.099117305	5364236.85702646\\
571721.643559936	5364236.60668484\\
571721.173347978	5364236.34504071\\
571720.688059277	5364236.10543978\\
571720.18057763	5364235.86555792\\
571719.665557594	5364235.63669768\\
571719.12834461	5364235.40755654\\
571718.576054888	5364235.2004586\\
571718.008969856	5364234.99317341\\
571717.427089512	5364234.78570098\\
571716.830273146	5364234.58915654\\
571716.211123124	5364234.40344645\\
571715.577177789	5364234.21754913\\
571714.928296434	5364234.04257981\\
571714.264479062	5364233.87853851\\
571713.585866381	5364233.71430999\\
571712.892317687	5364233.5610095\\
571712.183973682	5364233.4075218\\
571711.460693665	5364233.26496214\\
571710.730015977	5364233.12230893\\
571709.991799921	5364232.9906774\\
571709.246186192	5364232.85895233\\
571708.485636463	5364232.73815531\\
571707.717689065	5364232.61726475\\
571706.942343998	5364232.49628067\\
571706.159460573	5364232.38631828\\
571705.361781844	5364232.27616873\\
571704.549167122	5364232.17694725\\
571703.721757095	5364232.07753863\\
571702.879551766	5364231.97794287\\
571702.015153495	5364231.87806635\\
571701.135819237	5364231.78911792\\
571700.241830356	5364231.68886716\\
571699.325367175	5364231.61056611\\
571698.401647008	5364231.52105635\\
571697.455593224	5364231.44238111\\
571696.502141778	5364231.3636124\\
571695.52649739	5364231.28456299\\
571694.535917033	5364231.21644173\\
571693.530541378	5364231.14813342\\
571692.510229759	5364231.09075327\\
571691.482661145	5364231.02216446\\
571690.440156573	5364230.96450384\\
571689.390254342	5364230.9067498\\
571688.325556815	5364230.84880873\\
571687.253320979	5364230.80188948\\
571686.158892208	5364230.7546896\\
571685.064463424	5364230.70748994\\
571683.955239347	5364230.66010327\\
571682.831219975	5364230.61252961\\
571681.699802949	5364230.56486258\\
571680.568385909	5364230.51719577\\
571679.422173576	5364230.46934199\\
571678.268563586	5364230.42139484\\
571677.114953582	5364230.37344792\\
571675.946688915	5364230.31419882\\
571674.785681242	5364230.26615879\\
571673.617416539	5364230.20691017\\
571672.441894797	5364230.13645298\\
571671.266373035	5364230.06599603\\
571670.098248889	5364229.99563291\\
571668.915470055	5364229.91396764\\
571667.740088833	5364229.83239619\\
571666.557450552	5364229.73961619\\
571665.38235049	5364229.63581478\\
571664.207390999	5364229.52089839\\
571663.039969711	5364229.39496059\\
571661.880086621	5364229.25800139\\
571660.727741722	5364229.11002078\\
571659.58293501	5364228.95101874\\
571658.445666477	5364228.78099529\\
571657.315936116	5364228.5999504\\
571656.201141565	5364228.40797765\\
571655.094025766	5364228.19386824\\
571654.001845761	5364227.96883096\\
571652.924601546	5364227.73286578\\
571651.862293117	5364227.48597272\\
571650.807663407	5364227.21694296\\
571649.77550769	5364226.92596363\\
571648.750749517	5364226.63507805\\
571647.733529462	5364226.33317099\\
571646.738783387	5364226.00931433\\
571645.751575417	5364225.67443617\\
571644.771905552	5364225.32853652\\
571643.799914349	5364224.96050013\\
571642.828063588	5364224.58134869\\
571641.871148561	5364224.19126929\\
571640.914514527	5364223.77895959\\
571639.965418565	5364223.35562839\\
571639.01660358	5364222.91006688\\
571638.082724305	5364222.45357741\\
571637.148985433	5364221.98597286\\
571636.222784615	5364221.50734679\\
571635.296724191	5364221.01760564\\
571634.385740015	5364220.50582127\\
571633.47489622	5364219.98292183\\
571632.571590457	5364219.44900084\\
571631.668284526	5364218.91508001\\
571630.772797707	5364218.34790717\\
571629.884708366	5364217.78082801\\
571629.004157041	5364217.2027273\\
571628.131143734	5364216.61360504\\
571627.265808972	5364216.00234599\\
571626.407871683	5364215.3911806\\
571625.557612932	5364214.75787843\\
571624.714751653	5364214.12466991\\
571623.879568902	5364213.46932459\\
571623.051783623	5364212.81407293\\
571622.224279199	5364212.13659093\\
571621.411569906	5364211.45929611\\
571620.599141462	5364210.75977095\\
571619.801508148	5364210.06043295\\
571619.004155672	5364209.33886462\\
571618.214341179	5364208.60627469\\
571617.424666993	5364207.86256965\\
571616.649928453	5364207.10793653\\
571615.867932547	5364206.34209478\\
571615.100872281	5364205.56532494\\
571614.334092821	5364204.76632476\\
571613.574710816	5364203.96741819\\
571612.815469101	5364203.1573965\\
571612.063765349	5364202.33635321\\
571611.312201878	5364201.50419479\\
571610.560778687	5364200.66092124\\
571609.809495767	5364199.80653258\\
571609.050814941	5364198.9520505\\
571608.299672059	5364198.08654682\\
571607.541131263	5364197.22094973\\
571606.782730727	5364196.34423751\\
571606.024470445	5364195.45641018\\
571605.258812237	5364194.56848945\\
571604.500551473	5364193.68066233\\
571603.735033268	5364192.78162658\\
571602.961976642	5364191.89361267\\
571602.189060256	5364190.99448364\\
571601.40874593	5364190.09526123\\
571600.628290871	5364189.20715415\\
571599.840437873	5364188.31895369\\
571599.052584624	5364187.43075334\\
571598.257192952	5364186.55357483\\
571597.454403335	5364185.67630295\\
571596.651332524	5364184.82126164\\
571595.833466065	5364183.96603347\\
571595.02299706	5364183.11089891\\
571594.197451467	5364182.27780794\\
571593.371765165	5364181.45583233\\
571592.538540452	5364180.64487858\\
571591.697777331	5364179.84494669\\
571590.85687351	5364179.05613017\\
571590.00089312	5364178.28935725\\
571589.152169748	5364177.53379318\\
571588.288369821	5364176.80027273\\
571587.424429212	5364176.07786764\\
571586.560207478	5364175.37769314\\
571585.688447367	5364174.68854052\\
571584.816406148	5364174.02161849\\
571583.944083828	5364173.37692706\\
571583.064223149	5364172.74325751\\
571582.176683669	5364172.13172508\\
571581.289003559	5364171.53130802\\
571580.393644664	5364170.95302809\\
571579.498145148	5364170.38586352\\
571578.595107298	5364169.82972086\\
571577.691788404	5364169.2958088\\
571576.780790755	5364168.78403387\\
571575.862395222	5364168.27216562\\
571574.936320944	5364167.78243452\\
571574.009965654	5364167.31493402\\
571573.068814769	5364166.84724675\\
571572.127523308	5364166.39067487\\
571571.178553129	5364165.95624014\\
571570.222185083	5364165.52171212\\
571569.265536055	5364165.10941471\\
571568.293951026	5364164.70804579\\
571567.314968137	5364164.30658358\\
571566.328306561	5364163.92725854\\
571565.341644855	5364163.54793367\\
571564.354702204	5364163.19083943\\
571563.352823571	5364162.8446737\\
571562.350944817	5364162.49850814\\
571561.348785141	5364162.17457322\\
571560.331829895	5364161.85045159\\
571559.321991468	5364161.54865403\\
571558.304755211	5364161.24676322\\
571557.27998072	5364160.95589437\\
571556.254925345	5364160.68725617\\
571555.229729485	5364160.42973338\\
571554.197135807	5364160.17211734\\
571553.164261265	5364159.93673194\\
571552.131246257	5364159.71246196\\
571551.090833438	5364159.48809873\\
571550.050139783	5364159.28596615\\
571549.009305676	5364159.09494899\\
571547.960933398	5364158.91495382\\
571546.919818413	5364158.74616749\\
571545.871165266	5364158.58840316\\
571544.822371697	5364158.44175425\\
571543.773437707	5364158.30622077\\
571542.724363308	5364158.1818027\\
571541.667750769	5364158.06840663\\
571540.61099783	5364157.96612599\\
571539.553964138	5364157.886076\\
571538.489532687	5364157.80593279\\
571537.425101211	5364157.72578978\\
571536.352991269	5364157.66778402\\
571535.280881308	5364157.60977845\\
571534.201233249	5364157.56279491\\
571533.121444827	5364157.5269268\\
571532.041656399	5364157.49105889\\
571530.954329883	5364157.46621301\\
571529.866863022	5364157.45248257\\
571528.779396163	5364157.43875233\\
571527.677133832	5364157.42483551\\
571526.574731168	5364157.42203412\\
571525.464790443	5364157.43025478\\
571524.347592323	5364157.42726703\\
571523.222856143	5364157.43530133\\
571522.098119971	5364157.44333586\\
571520.965845752	5364157.46239244\\
571519.826173812	5364157.48135586\\
571518.679104149	5364157.50022612\\
571517.532034502	5364157.51909661\\
571516.384824553	5364157.54908256\\
571515.230357198	5364157.56786013\\
571514.068351814	5364157.59765978\\
571512.90634645	5364157.62745967\\
571511.751738834	5364157.65735318\\
571510.589733502	5364157.68715354\\
571509.427587888	5364157.72806937\\
571508.272980329	5364157.75796358\\
571507.118232489	5364157.79897326\\
571505.970882406	5364157.84007654\\
571504.823532342	5364157.88118006\\
571503.676042013	5364157.93339903\\
571502.543487462	5364157.97468975\\
571501.410792648	5364158.02709592\\
571500.285635875	5364158.06848046\\
571499.160338845	5364158.12098044\\
571498.049837302	5364158.17366737\\
571496.946733519	5364158.22644788\\
571495.851027493	5364158.27932196\\
571494.769976686	5364158.3434982\\
571493.703861641	5364158.39674613\\
571492.637606353	5364158.46110949\\
571491.586286822	5364158.51454453\\
571490.549622516	5364158.57928169\\
571489.520496232	5364158.63299717\\
571488.506025173	5364158.69801476\\
571487.499092133	5364158.75201065\\
571486.506814322	5364158.81730865\\
571485.529332	5364158.88279351\\
571484.559387689	5364158.93725665\\
571483.604098612	5364159.00302188\\
571482.656347539	5364159.05776538\\
571481.708456241	5364159.12362426\\
571480.768102947	5364159.17846142\\
571479.827609429	5364159.24441396\\
571478.887256179	5364159.29925142\\
571477.94676271	5364159.36520427\\
571477.013807236	5364159.42013539\\
571476.073313816	5364159.48608855\\
571475.140358387	5364159.54101998\\
571474.214660477	5364159.60716011\\
571473.289102823	5364159.66218517\\
571472.363404961	5364159.7283256\\
571471.437847351	5364159.78335097\\
571470.512149536	5364159.8494917\\
571469.579054018	5364159.91553927\\
571468.631303286	5364159.97028511\\
571467.668616898	5364160.03595969\\
571466.691135079	5364160.1014478\\
571465.683922151	5364160.17767802\\
571464.654656281	5364160.24251324\\
571463.59565931	5364160.3180906\\
571462.507071458	5364160.39329489\\
571461.403688181	5364160.46831277\\
571460.263316291	5364160.5428643\\
571459.100611052	5364160.62825135\\
571457.908314937	5364160.71326539\\
571456.686427951	5364160.79790646\\
571455.442347819	5364160.88226787\\
571454.1611389	5364160.97727825\\
571452.865134575	5364161.07210232\\
571451.532141659	5364161.16646018\\
571450.176955612	5364161.26053845\\
571448.799436253	5364161.36545238\\
571447.392326041	5364161.46999345\\
571445.955624982	5364161.57416171\\
571444.503988355	5364161.68925896\\
571443.030158614	5364161.80407672\\
571441.541533488	5364161.91870828\\
571440.030715253	5364162.03306038\\
571438.51249936	5364162.14731959\\
571436.971950199	5364162.27241459\\
571435.431541272	5364162.38639478\\
571433.861401361	5364162.5111175\\
571432.283863801	5364162.63574738\\
571430.69153087	5364162.76019115\\
571429.077004845	5364162.88435555\\
571427.447683448	5364163.00833387\\
571425.810964409	5364163.13221938\\
571424.159450002	5364163.25591884\\
571422.493140229	5364163.37943226\\
571420.819432815	5364163.5028529\\
571419.13832776	5364163.62618078\\
571417.434889497	5364163.76034461\\
571415.72419372	5364163.88330047\\
571414.006100306	5364164.00616359\\
571412.27321153	5364164.12884073\\
571410.532785011	5364164.26254039\\
571408.785100964	5364164.3850321\\
571407.030019285	5364164.50743111\\
571405.274937692	5364164.62983066\\
571403.505060742	5364164.75204427\\
571401.735183883	5364164.87425844\\
571399.957769301	5364165.00749516\\
571398.173097178	5364165.12952397\\
571396.380887344	5364165.26257534\\
571394.581419959	5364165.38441882\\
571392.781812592	5364165.5173781\\
571390.974667533	5364165.66135996\\
571389.160264923	5364165.79413394\\
571387.34572235	5364165.93802373\\
571385.523922217	5364166.07070566\\
571383.701842076	5364166.22561863\\
571381.872504377	5364166.36932375\\
571380.035629019	5364166.52405147\\
571378.198753773	5364166.67877979\\
571376.354340881	5364166.84453073\\
571374.510068147	5364166.99916704\\
571372.665655494	5364167.16491918\\
571370.813705213	5364167.34169395\\
571368.961755063	5364167.51846932\\
571367.102407324	5364167.69515211\\
571365.250317413	5364167.88304392\\
571363.390689906	5364168.08195837\\
571361.531062544	5364168.28087344\\
571359.671295317	5364168.49090434\\
571357.803990523	5364168.7119579\\
571355.943943603	5364168.94422048\\
571354.08389685	5364169.17648367\\
571352.223710269	5364169.41986269\\
571350.363243885	5364169.68547278\\
571348.502777688	5364169.95108348\\
571346.642311677	5364170.21669479\\
571344.788963614	5364170.50463032\\
571342.928078061	5364170.80358853\\
571341.074590434	5364171.1026405\\
571339.220963048	5364171.4128083\\
571337.374593626	5364171.73418509\\
571335.520826715	5364172.05546933\\
571333.674317782	5364172.38796255\\
571331.820271414	5364172.73147846\\
571329.973622995	5364173.07508811\\
571328.119577101	5364173.41860522\\
571326.265391504	5364173.77323816\\
571324.418463923	5364174.13908007\\
571322.564138885	5364174.50482944\\
571320.717211806	5364174.87067256\\
571318.862747344	5364175.24753837\\
571317.008283139	5364175.62440478\\
571315.153819196	5364176.00127181\\
571313.299215595	5364176.38925466\\
571311.444612262	5364176.77723812\\
571309.590009195	5364177.16522218\\
571307.735406392	5364177.55320685\\
571305.873266252	5364177.95221424\\
571304.018663989	5364178.34020012\\
571302.163922096	5364178.73930183\\
571300.301922668	5364179.12719582\\
571298.439783619	5364179.52620564\\
571296.585042545	5364179.92530918\\
571294.722904047	5364180.32432021\\
571292.860765823	5364180.72333187\\
571290.998487999	5364181.13345936\\
571289.136350329	5364181.53247222\\
571287.274212932	5364181.93148571\\
571285.412075812	5364182.33049979\\
571283.549799106	5364182.74062972\\
571281.68766254	5364183.13964503\\
571279.825386397	5364183.54977618\\
571277.955712839	5364183.95981485\\
571276.093577103	5364184.358832\\
571274.231301804	5364184.76896497\\
571272.361629091	5364185.17900549\\
571270.49949419	5364185.57802447\\
571268.62982204	5364185.98806621\\
571266.767547867	5364186.39820163\\
571264.897736461	5364186.81935983\\
571263.028065167	5364187.22940342\\
571261.165652029	5364187.65065591\\
571259.295981301	5364188.06070072\\
571257.433568742	5364188.48195443\\
571255.563898584	5364188.89200047\\
571253.7014866	5364189.3132554\\
571251.838935109	5364189.74562616\\
571249.969126019	5364190.16678927\\
571248.106714908	5364190.58804603\\
571246.244164299	5364191.02041863\\
571244.381613988	5364191.45279184\\
571242.519063972	5364191.88516566\\
571240.656514255	5364192.31754008\\
571238.793964833	5364192.74991512\\
571236.93141571	5364193.18229077\\
571235.068727119	5364193.62578225\\
571233.213576273	5364194.05825214\\
571231.350888286	5364194.50174484\\
571229.495598284	5364194.94533116\\
571227.632771153	5364195.39994031\\
571225.770084082	5364195.84343484\\
571223.914655251	5364196.29813822\\
571222.05182905	5364196.75274919\\
571220.19640084	5364197.20745378\\
571218.34097294	5364197.66215897\\
571216.485545348	5364198.11686476\\
571214.622580669	5364198.5825934\\
571212.767153704	5364199.03730041\\
571210.911587332	5364199.50312325\\
571209.056021275	5364199.9689467\\
571207.200455537	5364200.43477075\\
571205.337352739	5364200.91161766\\
571203.481787639	5364201.37744292\\
571201.626083159	5364201.85438402\\
571199.777916369	5364202.32030347\\
571197.922212534	5364202.79724577\\
571196.066509024	5364203.27418868\\
571194.210945522	5364203.74001697\\
571192.362640325	5364204.21705406\\
571190.506937782	5364204.69399878\\
571188.658633233	5364205.17103707\\
571186.810329006	5364205.64807596\\
571184.954627438	5364206.12502249\\
571183.106323859	5364206.60206258\\
571181.258020603	5364207.07910327\\
571179.40971767	5364207.55614457\\
571177.561415061	5364208.03318646\\
571175.713252423	5364208.49911372\\
571173.864950457	5364208.97615681\\
571172.016648814	5364209.45320051\\
571170.168347494	5364209.9302448\\
571168.327444157	5364210.40738263\\
571166.479283113	5364210.87331289\\
571164.638380417	5364211.35045191\\
571162.797617668	5364211.81647629\\
571160.964252889	5364212.2825942\\
571159.116093111	5364212.74852685\\
571157.275331304	5364213.21455302\\
571155.434709421	5364213.66946456\\
571153.593948243	5364214.13549192\\
571151.753326978	5364214.59040465\\
571149.912845619	5364215.03420274\\
571148.072224967	5364215.48911666\\
571146.231744213	5364215.93291595\\
571144.391124174	5364216.38783106\\
571142.543246373	5364216.83153863\\
571140.702766525	5364217.27533971\\
571138.854889327	5364217.71904848\\
571137.007152003	5364218.15164263\\
571135.152017326	5364218.58414448\\
571133.304141024	5364219.02785506\\
571131.456404591	5364219.46045101\\
571129.608528889	5364219.90416279\\
571127.768051139	5364220.34796805\\
571125.920176042	5364220.79168102\\
571124.079698891	5364221.23548747\\
571122.231824397	5364221.67920165\\
571120.391347848	5364222.12300929\\
571118.550871599	5364222.56681753\\
571116.717653762	5364223.02183446\\
571114.877038588	5364223.47675912\\
571113.036423721	5364223.93168437\\
571111.203067281	5364224.39781831\\
571109.362453034	5364224.85274475\\
571107.521839094	5364225.30767178\\
571105.688483588	5364225.7738075\\
571103.855267905	5364226.22882857\\
571102.022052527	5364226.68385023\\
571100.196235094	5364227.13896533\\
571098.370278467	5364227.60519624\\
571096.544461648	5364228.06031251\\
571094.718645134	5364228.51542937\\
571092.892828924	5364228.97054681\\
571091.06701302	5364229.42566484\\
571089.24119742	5364229.88078345\\
571087.415382127	5364230.33590265\\
571085.560116082	5364230.77953591\\
571083.727182702	5364231.212333\\
571081.894110152	5364231.65624592\\
571080.06857499	5364232.08913702\\
571078.242900663	5364232.53314393\\
571076.417366086	5364232.96603619\\
571074.591831803	5364233.39892905\\
571072.773695438	5364233.8319153\\
571070.948301179	5364234.25369409\\
571069.130165389	5364234.6866815\\
571067.312169326	5364235.10855426\\
571065.494034114	5364235.54154284\\
571063.676038621	5364235.96341676\\
571061.85804341	5364236.38529127\\
571060.047446106	5364236.80725914\\
571058.229451458	5364237.22913481\\
571056.418994133	5364237.63998861\\
571054.608397672	5364238.06195822\\
571052.797801491	5364238.4839284\\
571050.987344996	5364238.89478393\\
571049.184146994	5364239.31684805\\
571047.373691051	5364239.72770473\\
571045.570493607	5364240.14976999\\
571043.760038216	5364240.56062782\\
571041.956980717	5364240.97157899\\
571040.161321111	5364241.3826235\\
571038.358264158	5364241.79357582\\
571036.570002713	5364242.20471423\\
571034.78188091	5364242.60473797\\
571032.993620004	5364243.0158775\\
571031.22043333	5364243.40497264\\
571029.447107548	5364243.80518356\\
571027.681319002	5364244.19437256\\
571025.922788968	5364244.59477008\\
571024.164398545	5364244.98405291\\
571022.406147725	5364245.36222106\\
571020.662553029	5364245.75169046\\
571018.911700315	5364246.12995243\\
571017.175503728	5364246.51951563\\
571015.439446725	5364246.89796414\\
571013.703389966	5364247.27641318\\
571011.97459173	5364247.6660707\\
571010.253330678	5364248.04470625\\
571008.532069864	5364248.42334231\\
571006.818067583	5364248.81318685\\
571005.104065548	5364249.20303191\\
571003.397461365	5364249.5929702\\
571001.698255033	5364249.98300172\\
570999.998909641	5364250.38414898\\
570998.306962104	5364250.78538945\\
570996.622412423	5364251.18672314\\
570994.937862991	5364251.58805733\\
570993.253174514	5364252.00050724\\
570991.575883896	5364252.41305036\\
570989.905991134	5364252.82568667\\
570988.235959343	5364253.2494387\\
570986.573464692	5364253.66216868\\
570984.918228619	5364254.08610708\\
570983.262992801	5364254.51004596\\
570981.615015572	5364254.94519323\\
570979.967177869	5364255.36922576\\
570978.326738023	5364255.79335145\\
570976.686298432	5364256.21747761\\
570975.053256693	5364256.64169692\\
570973.420215207	5364257.0659167\\
570971.787173975	5364257.49013695\\
570970.161530593	5364257.91445034\\
570968.543424303	5364258.32774164\\
570966.925318256	5364258.7410334\\
570965.307212457	5364259.15432562\\
570963.689246136	5364259.55650306\\
570962.086075239	5364259.9588663\\
570960.475646217	5364260.35002209\\
570958.872615017	5364260.741271\\
570957.269584047	5364261.13252036\\
570955.666831746	5364261.50153971\\
570954.071338036	5364261.88176739\\
570952.483520564	5364262.23985771\\
570950.895703302	5364262.59794848\\
570949.315283839	5364262.95613233\\
570947.735003787	5364263.30320139\\
570946.162260727	5364263.63924831\\
570944.58965706	5364263.96418042\\
570943.024451168	5364264.28920561\\
570941.459384654	5364264.603116\\
570939.901715911	5364264.91711945\\
570938.351584119	5364265.22010074\\
570936.801591683	5364265.51196721\\
570935.251599417	5364265.80383411\\
570933.716402486	5364266.09588668\\
570932.18148407	5364266.3657092\\
570930.653824221	5364266.64673999\\
570929.133701283	5364266.91674858\\
570927.621115246	5364267.17573497\\
570926.115926936	5364267.43481437\\
570924.625533937	5364267.69407941\\
570923.135280239	5364267.9422296\\
570921.659821842	5364268.19056541\\
570920.191900312	5364268.42787897\\
570918.723839768	5364268.67630814\\
570917.270713664	5364268.91380768\\
570915.832521992	5364269.14037756\\
570914.394191302	5364269.37806303\\
570912.970795037	5364269.60481884\\
570911.554796471	5364269.8316676\\
570910.153732315	5364270.04758667\\
570908.752529144	5364270.27462133\\
570907.366260374	5364270.49072628\\
570905.987389295	5364270.70692416\\
570904.615915907	5364270.92321496\\
570903.251979323	5364271.12848345\\
570901.902698885	5364271.34505266\\
570900.568352823	5364271.55069214\\
570899.234006862	5364271.75633192\\
570897.914456158	5364271.96215718\\
570896.609700708	5364272.1681679\\
570895.304945358	5364272.37417892\\
570894.014985262	5364272.58037539\\
570892.732561936	5364272.7755495\\
570891.457397185	5364272.9819317\\
570890.189769199	5364273.17729152\\
570888.936936455	5364273.37283676\\
570887.684103801	5364273.56838228\\
570886.44606639	5364273.7641132\\
570885.222824215	5364273.96002952\\
570884.007118782	5364274.14492344\\
570882.798671931	5364274.3410254\\
570881.597761815	5364274.52610495\\
570880.411646926	5364274.71136987\\
570879.225532123	5364274.89663503\\
570878.061610116	5364275.08217811\\
570876.897827257	5364275.25660619\\
570875.748839615	5364275.43121961\\
570874.614647191	5364275.60601836\\
570873.480454843	5364275.78081734\\
570872.368455281	5364275.95589419\\
570871.256455793	5364276.13097125\\
570870.15939057	5364276.29511839\\
570869.069583934	5364276.47047351\\
570867.987313986	5364276.63480615\\
570866.912441677	5364276.79923154\\
570865.852364572	5364276.9638422\\
570864.799685103	5364277.1285456\\
570863.754403266	5364277.29334173\\
570862.723916632	5364277.45832312\\
570861.693430061	5364277.6233047\\
570860.67773869	5364277.78847152\\
570859.676842519	5364277.9538236\\
570858.683483006	5364278.10815314\\
570857.69738209	5364278.27369061\\
570856.726076371	5364278.43941331\\
570855.762168279	5364278.6052287\\
570854.8131944	5364278.76011407\\
570853.864081559	5364278.92611483\\
570852.937161472	5364279.09239331\\
570852.010241445	5364279.25867194\\
570851.105514173	5364279.42522828\\
570850.208323535	5364279.58076205\\
570849.318391502	5364279.74750371\\
570848.450652221	5364279.91452305\\
570847.582773987	5364280.09265776\\
570846.737227508	5364280.25995491\\
570845.891681082	5364280.42725219\\
570845.060790835	5364280.60584984\\
570844.244834771	5364280.77351741\\
570843.436137321	5364280.95239283\\
570842.642235051	5364281.13145338\\
570841.863266959	5364281.29958383\\
570841.098955043	5364281.47901462\\
570840.342040742	5364281.65853803\\
570839.599921615	5364281.83824654\\
570838.865200098	5364282.01804765\\
570838.145412745	5364282.18691863\\
570837.44028157	5364282.36708993\\
570836.742548004	5364282.54735382\\
570836.059609607	5364282.7278028\\
570835.384207799	5364282.89722912\\
570834.723462174	5364283.07795575\\
570834.07751171	5364283.25886745\\
570833.431700271	5364283.428664\\
570832.807942574	5364283.60985333\\
570832.184323894	5364283.7799275\\
570831.575361396	5364283.96130195\\
570830.981333032	5364284.13174623\\
570830.394702265	5364284.30228306\\
570829.822866652	5364284.47300493\\
570829.258428632	5364284.64381935\\
570828.708785763	5364284.8148188\\
570828.166679458	5364284.97479556\\
570827.631831773	5364285.1459801\\
570827.111918206	5364285.30623443\\
570826.606799781	5364285.46667378\\
570826.109078944	5364285.62720566\\
570825.618755693	5364285.78783007\\
570825.143227585	5364285.94863949\\
570824.675097062	5364286.10954144\\
570824.221761677	5364286.27062839\\
570823.783360394	5364286.42078512\\
570823.35235669	5364286.57103435\\
570822.936148121	5364286.72146859\\
570822.534873645	5364286.86097259\\
570822.148255341	5364287.01177681\\
570821.769312527	5364287.14044307\\
570821.397628332	5364287.28031707\\
570821.040739264	5364287.42037606\\
570820.691386723	5364287.54941231\\
570820.349431753	5364287.67854106\\
570820.022410863	5364287.79673956\\
570819.71004614	5364287.92623827\\
570819.405217941	5364288.04471424\\
570819.115323814	5364288.15225994\\
570818.832688299	5364288.27101337\\
570818.557589301	5364288.37874406\\
570818.289887869	5364288.48656724\\
570818.029583997	5364288.5944829\\
570817.776816641	5364288.69137583\\
570817.538705449	5364288.79956894\\
570817.308269718	5364288.88562408\\
570817.09249015	5364288.9829794\\
570816.884247091	5364289.06931198\\
570816.683401589	5364289.15573703\\
570816.4973512	5364289.24234705\\
570816.318837316	5364289.3179343\\
570816.147720988	5364289.39361404\\
570815.976604666	5364289.46929379\\
570815.820422397	5364289.53404325\\
570815.671637684	5364289.59888519\\
570815.530250526	5364289.6638196\\
570815.388863372	5364289.72875402\\
570815.262410268	5364289.78275815\\
570815.135957168	5364289.83676229\\
570815.024299173	5364289.89095137\\
570814.912641181	5364289.94514046\\
570814.808519685	5364289.98830679\\
570814.711795742	5364290.03156559\\
570814.6150718	5364290.07482439\\
570814.525745413	5364290.11817566\\
570814.443816577	5364290.16161941\\
570814.369424235	5364290.1940404\\
570814.302429448	5364290.22655385\\
570814.250368704	5364290.24813702\\
570814.205705513	5364290.26981266\\
570814.168439873	5364290.29158077\\
570814.131313176	5364290.30223365\\
570814.108981579	5364290.31307147\\
570814.086649985	5364290.32390929\\
570814.07171594	5364290.33483958\\
570814.049384346	5364290.3456774\\
570814.034450301	5364290.35660769\\
570814.0196552	5364290.35642275\\
570813.997323604	5364290.36726058\\
570813.982389561	5364290.37819087\\
570813.967455516	5364290.38912116\\
570813.945123922	5364290.39995898\\
570813.922792327	5364290.4107968\\
570813.900460732	5364290.42163462\\
570813.878129139	5364290.43247244\\
570813.855797543	5364290.44331026\\
570813.833465948	5364290.45414808\\
570813.818670848	5364290.45396314\\
570813.796339253	5364290.46480097\\
570813.77400766	5364290.47563879\\
570813.759073615	5364290.48656908\\
570813.744139573	5364290.49749937\\
570813.736742023	5364290.4974069\\
570813.721807978	5364290.50833719\\
570813.714410428	5364290.50824472\\
570813.707012878	5364290.50815225\\
570813.699476386	5364290.51917502\\
570813.699476386	5364290.51917502\\
570813.692078834	5364290.51908255\\
570813.692078834	5364290.51908255\\
570813.684681283	5364290.51899008\\
570813.684681283	5364290.51899008\\
570813.677144792	5364290.53001284\\
570813.677144792	5364290.53001284\\
570813.669747241	5364290.52992037\\
570813.654813197	5364290.54085066\\
570813.647415647	5364290.54075819\\
570813.632481605	5364290.55168848\\
570813.625084055	5364290.55159601\\
570813.610150011	5364290.56252631\\
570813.59535491	5364290.56234137\\
570813.587818417	5364290.57336413\\
570813.573023316	5364290.57317919\\
570813.565486825	5364290.58420195\\
570813.558089275	5364290.58410948\\
570813.558089275	5364290.58410948\\
570813.558089275	5364290.58410948\\
570813.558089275	5364290.58410948\\
570813.558089275	5364290.58410948\\
570813.558089275	5364290.58410948\\
570813.558089275	5364290.58410948\\
570813.550552781	5364290.59513224\\
570813.550552781	5364290.59513224\\
570813.550552781	5364290.59513224\\
570813.550552781	5364290.59513224\\
570813.550552781	5364290.59513224\\
570813.550552781	5364290.59513224\\
570813.543155231	5364290.59503977\\
570813.543155231	5364290.59503977\\
570813.543155231	5364290.59503977\\
570813.543155231	5364290.59503977\\
570813.543155231	5364290.59503977\\
570813.543155231	5364290.59503977\\
570813.543155231	5364290.59503977\\
570813.543155231	5364290.59503977\\
570813.535757681	5364290.5949473\\
570813.535757681	5364290.5949473\\
570813.535757681	5364290.5949473\\
570813.535757681	5364290.5949473\\
570813.535757681	5364290.5949473\\
570813.535757681	5364290.5949473\\
570813.52836013	5364290.59485483\\
570813.528221189	5364290.60597007\\
570813.513426087	5364290.60578513\\
570813.491094495	5364290.61662295\\
570813.45382886	5364290.63839106\\
570813.416702166	5364290.64904395\\
570813.371900039	5364290.68183483\\
570813.312441755	5364290.70332553\\
570813.245446978	5364290.73583901\\
570813.15612061	5364290.7791903\\
570813.051860205	5364290.83347189\\
570812.925268208	5364290.89859131\\
570812.776344626	5364290.97454856\\
570812.605089458	5364291.06134363\\
570812.404105155	5364291.15888407\\
570812.180650335	5364291.27837758\\
570811.927466388	5364291.40861646\\
570811.644553317	5364291.54960071\\
570811.339169738	5364291.71253804\\
570811.00391811	5364291.89733598\\
570810.653871406	5364292.08194902\\
570810.288751759	5364292.2886076\\
570809.908837042	5364292.49508128\\
570809.513988324	5364292.71248529\\
570809.118861772	5364292.95211979\\
570808.708940159	5364293.19156939\\
570808.291343171	5364293.45315702\\
570807.866209746	5364293.72576745\\
570807.433539886	5364294.00940069\\
570807.008267616	5364294.29312642\\
570806.575597843	5364294.57675972\\
570806.150186732	5364294.87160074\\
570805.724775665	5364295.1664418\\
570805.314159731	5364295.46146781\\
570804.903543839	5364295.75649384\\
570804.500325534	5364296.05161237\\
570804.11204128	5364296.3358006\\
570803.746088616	5364296.609151\\
570803.387533529	5364296.88259388\\
570803.051171101	5364297.15631416\\
570802.72988163	5364297.40798889\\
570802.430923732	5364297.64882578\\
570802.14689986	5364297.87873237\\
570801.885068634	5364298.10891633\\
570801.638310345	5364298.31705475\\
570801.406486072	5364298.51426285\\
570801.196854437	5364298.71174833\\
570801.002434644	5364298.87607302\\
570800.822809942	5364299.04058262\\
570800.665655702	5364299.18313913\\
570800.523435463	5364299.31476531\\
570800.396149224	5364299.43546117\\
570800.276399446	5364299.54513425\\
570800.178981202	5364299.64396947\\
570800.081701877	5364299.73168944\\
570799.991820095	5364299.81950188\\
570799.916872307	5364299.89638398\\
570799.842063435	5364299.96215086\\
570799.774652103	5364300.02801018\\
570799.71463831	5364300.09396196\\
570799.647226981	5364300.15982129\\
570799.572418116	5364300.22558817\\
570799.497470338	5364300.30247028\\
570799.414986112	5364300.39037518\\
570799.332640802	5364300.46716484\\
570799.250156578	5364300.55506973\\
570799.167672359	5364300.64297463\\
570799.092724592	5364300.71985675\\
570799.017915741	5364300.78562363\\
570798.957901964	5364300.85157542\\
570798.912822178	5364300.90659688\\
570798.867881305	5364300.95050311\\
570798.837874418	5364300.983479\\
570798.815403981	5364301.00543211\\
570798.807867532	5364301.01645489\\
570798.800469995	5364301.01636244\\
570798.800469995	5364301.01636244\\
570798.800469995	5364301.01636244\\
570798.800469995	5364301.01636244\\
570798.800469995	5364301.01636244\\
570798.800469995	5364301.01636244\\
570798.800469995	5364301.01636244\\
570798.800469995	5364301.01636244\\
570798.800469995	5364301.01636244\\
570798.800469995	5364301.01636244\\
570798.800469995	5364301.01636244\\
570798.800469995	5364301.01636244\\
570798.800469995	5364301.01636244\\
570798.800469995	5364301.01636244\\
570798.800469995	5364301.01636244\\
570798.792933544	5364301.02738523\\
570798.785397095	5364301.03840801\\
570798.76292666	5364301.06036112\\
570798.733058688	5364301.08222178\\
570798.695515354	5364301.12622046\\
570798.642899121	5364301.1922647\\
570798.575487817	5364301.25812404\\
570798.48546717	5364301.35705173\\
570798.380512541	5364301.46690976\\
570798.26048502	5364301.59881335\\
570798.117987074	5364301.75267005\\
570797.960416241	5364301.92857233\\
570797.78023608	5364302.13754296\\
570797.577724418	5364302.35735149\\
570797.36000097	5364302.61032082\\
570797.127204653	5364302.88533573\\
570796.879335472	5364303.18239621\\
570796.623790966	5364303.50159473\\
570796.353173608	5364303.84283882\\
570796.074880932	5364304.20622095\\
570795.788912945	5364304.59174111\\
570795.495408559	5364304.98828407\\
570795.186692432	5364305.41798785\\
570794.885096073	5364305.87001456\\
570794.57582442	5364306.3441793\\
570794.266275011	5364306.84057453\\
570793.95658675	5364307.34808501\\
570793.661415794	5364307.87801086\\
570793.373642418	5364308.40802917\\
570793.085591291	5364308.96027796\\
570792.804798842	5364309.52373443\\
570792.538523696	5364310.10960628\\
570792.287043651	5364310.69566302\\
570792.042683382	5364311.30404268\\
570791.813118204	5364311.91260724\\
570791.590811698	5364312.53237948\\
570791.397956423	5364313.16363673\\
570791.212498709	5364313.79498642\\
570791.049094693	5364314.43772868\\
570790.900485748	5364315.08065582\\
570790.774069386	5364315.72386029\\
570790.662586982	5364316.35613441\\
570790.565760736	5364316.99970865\\
570790.483590641	5364317.654583\\
570790.423613103	5364318.30973468\\
570790.378430605	5364318.96507123\\
570790.347904243	5364319.6317079\\
570790.332172906	5364320.29852945\\
570790.331097698	5364320.97665111\\
570790.344678606	5364321.66607289\\
570790.373054527	5364322.35567955\\
570790.408550152	5364323.06760912\\
570790.458840777	5364323.77972357\\
570790.523648604	5364324.51425336\\
570790.588317514	5364325.2598984\\
570790.667642514	5364326.01684354\\
570790.754087196	5364326.7961116\\
570790.847790453	5364327.58658734\\
570790.948613384	5364328.39938598\\
570791.056555984	5364329.23450754\\
570791.171757149	5364330.08083677\\
570791.294077971	5364330.94948891\\
570791.416120954	5364331.84037153\\
570791.545422489	5364332.74246183\\
570791.68184367	5364333.66687504\\
570791.817987001	5364334.61351872\\
570791.961249973	5364335.58248531\\
570792.104235084	5364336.57368238\\
570792.254478729	5364337.57608713\\
570792.404305607	5364338.61183758\\
570792.554132426	5364339.64758805\\
570792.711078862	5364340.70566143\\
570792.867747428	5364341.78596528\\
570793.024415924	5364342.86626914\\
570793.188204028	5364343.96889591\\
570793.359250638	5364345.08273038\\
570793.522621885	5364346.21870287\\
570793.700649105	5364347.36597549\\
570793.87853734	5364348.52436336\\
570794.056147685	5364349.7049817\\
570794.233619039	5364350.89671528\\
570794.418348876	5364352.09965655\\
570794.602939718	5364353.31371307\\
570794.794789029	5364354.53897727\\
570794.986499342	5364355.77535671\\
570795.170812099	5364357.01164372\\
570795.362244411	5364358.27025365\\
570795.553676628	5364359.5288636\\
570795.744969841	5364360.79858878\\
570795.936262957	5364362.06831398\\
570796.134675613	5364363.3603621\\
570796.325829627	5364364.64120255\\
570796.516705721	5364365.94427348\\
570796.707581717	5364367.24734441\\
570796.898318703	5364368.56153059\\
570797.089055591	5364369.87571678\\
570797.279792379	5364371.18990299\\
570797.470390152	5364372.51520443\\
570797.653729301	5364373.8292982\\
570797.844326879	5364375.15459967\\
570798.034924358	5364376.47990114\\
570798.218124298	5364377.80511017\\
570798.39392671	5364379.13022676\\
570798.569590111	5364380.4664586\\
570798.745392337	5364381.79157521\\
570798.92105555	5364383.12780706\\
570799.096718673	5364384.46403892\\
570799.264984273	5364385.80017834\\
570799.433249784	5364387.13631777\\
570799.593978864	5364388.48347998\\
570799.762244195	5364389.81961943\\
570799.922973098	5364391.16678166\\
570800.083840834	5364392.50282867\\
570800.244569562	5364393.84999092\\
570800.39776187	5364395.20817595\\
570800.558351505	5364396.56645345\\
570800.704007311	5364397.93566129\\
570800.856782598	5364399.32719205\\
570801.002160395	5364400.71863037\\
570801.154657669	5364402.13239161\\
570801.29975745	5364403.54606041\\
570801.44444038	5364404.99307493\\
570801.589123224	5364406.44008945\\
570801.741064453	5364407.89831167\\
570801.88533035	5364409.3786719\\
570802.036993552	5364410.85912461\\
570802.181259267	5364412.33948486\\
570802.325524896	5364413.81984513\\
570802.462393047	5364415.30011294\\
570802.59912219	5364416.79149599\\
570802.735851244	5364418.28287906\\
570802.865182832	5364419.77416967\\
570803.001772794	5364421.27666798\\
570803.13822374	5364422.79028154\\
570803.267138297	5364424.31491787\\
570803.395774917	5364425.86178469\\
570803.524272523	5364427.41976675\\
570803.652631116	5364428.98886405\\
570803.780850694	5364430.56907659\\
570803.909070185	5364432.14928914\\
570804.044409096	5364433.75182463\\
570804.172211623	5364435.3653829\\
570804.300014061	5364436.97894118\\
570804.420141194	5364438.61463747\\
570804.547665595	5364440.25042624\\
570804.660256271	5364441.89714532\\
570804.780105284	5364443.55507211\\
570804.892417931	5364445.22402168\\
570805.004591561	5364446.90408649\\
570805.101970422	5364448.58396639\\
570805.206607615	5364450.27505399\\
570805.296450049	5364451.96595668\\
570805.38601455	5364453.67908984\\
570805.468181639	5364455.39213055\\
570805.550348662	5364457.10517126\\
570805.625118288	5364458.81811952\\
570805.684954258	5364460.54199809\\
570805.737392847	5364462.26578421\\
570805.789831389	5364463.98957034\\
570805.827475233	5364465.71317155\\
570805.857582785	5364467.44779553\\
570805.887829232	5364469.17130428\\
570805.910539394	5364470.90583581\\
570805.918454898	5364472.64018243\\
570805.926370379	5364474.37452904\\
570805.926888529	5364476.1087832\\
570805.920009352	5364477.8429449\\
570805.913130163	5364479.57710661\\
570805.898992591	5364481.30006062\\
570805.877318776	5364483.03403741\\
570805.85578389	5364484.75689897\\
570805.826851705	5364486.47966807\\
570805.798058452	5364488.19132194\\
570805.7692652	5364489.90297581\\
570805.740610882	5364491.60351446\\
570805.711956564	5364493.3040531\\
570805.676043895	5364494.99338406\\
570805.640131232	5364496.68271501\\
570805.597099161	5364498.34972304\\
570805.561464377	5364500.01682353\\
570805.51871019	5364501.6616011\\
570805.475956014	5364503.30637866\\
570805.433340778	5364504.940041\\
570805.39840069	5364506.55156533\\
570805.356063338	5364508.1629972\\
570805.313864929	5364509.76331384\\
570805.271805465	5364511.35251525\\
570805.230023876	5364512.91948619\\
570805.18838123	5364514.47534189\\
570805.146738594	5364516.0311976\\
570805.098115514	5364517.55361515\\
570805.056889698	5364519.07612515\\
570805.008405575	5364520.58742747\\
570804.967457648	5364522.08770701\\
570804.926648661	5364523.57687132\\
570804.886117553	5364525.04380516\\
570804.838189209	5364526.51064654\\
570804.790399812	5364527.96637269\\
570804.74274936	5364529.4109836\\
570804.695376789	5364530.83336405\\
570804.648004229	5364532.2557445\\
570804.593373382	5364533.66691725\\
570804.546278717	5364535.06706723\\
570804.492064699	5364536.44489428\\
570804.437850698	5364537.82272133\\
570804.383775646	5364539.18943316\\
570804.322442319	5364540.54493728\\
570804.268645166	5364541.88941863\\
570804.200053587	5364543.23371506\\
570804.139137114	5364544.55587349\\
570804.070962378	5364545.86682422\\
570804.010184878	5364547.17786741\\
570803.942288047	5364548.46658767\\
570803.866994028	5364549.75521548\\
570803.799236174	5364551.0328205\\
570803.724359	5364552.2881026\\
570803.656879058	5364553.54347717\\
570803.589538067	5364554.7877365\\
570803.514938828	5364556.02078813\\
570803.447875746	5364557.24281699\\
570803.373554418	5364558.45363815\\
570803.299372044	5364559.65334408\\
570803.232725824	5364560.84202724\\
570803.166218555	5364562.01959516\\
570803.099989172	5364563.17493261\\
570803.041295932	5364564.31924729\\
570802.990138833	5364565.45253919\\
570802.931862422	5364566.56350816\\
570802.888519335	5364567.66354681\\
570802.845176258	5364568.76358547\\
570802.809508243	5364569.84148611\\
570802.781376348	5364570.90836397\\
570802.753383392	5364571.9641266\\
570802.732926552	5364573.00886646\\
570802.727403006	5364574.042676\\
570802.729276634	5364575.07657799\\
570802.7388253	5364576.08834198\\
570802.763446172	5364577.07806041\\
570802.795464205	5364578.0678713\\
570802.835157262	5364579.03554418\\
570802.889644644	5364580.00340198\\
570802.95920421	5364580.94921423\\
570803.02890268	5364581.88391124\\
570803.120931564	5364582.80777039\\
570803.212960412	5364583.73162955\\
570803.320061425	5364584.63344316\\
570803.442095665	5364585.52432646\\
570803.571665961	5364586.40418698\\
570803.716169475	5364587.27311719\\
570803.875745131	5364588.12000186\\
570804.042856833	5364588.95586375\\
570804.217504579	5364589.78070288\\
570804.407224458	5364590.58349646\\
570804.611877533	5364591.37535973\\
570804.824205579	5364592.145085\\
570805.058863969	5364592.90397243\\
570805.301197326	5364593.64072186\\
570805.551205647	5364594.35533329\\
570805.816147148	5364595.05901442\\
570806.096160764	5364595.74065002\\
570806.383849342	5364596.40014762\\
570806.679073943	5364597.04862247\\
570806.9895096	5364597.66393655\\
570807.307481277	5364598.26822787\\
570807.632988976	5364598.86149644\\
570807.966310585	5364599.42151179\\
570808.31442642	5364599.98171209\\
570808.670078275	5364600.53088965\\
570809.048060441	5364601.06922939\\
570809.44097577	5364601.59663886\\
570809.841427117	5364602.11302559\\
570810.249553428	5364602.60727434\\
570810.679871098	5364603.10180053\\
570811.11046659	5364603.57409628\\
570811.563253434	5364604.04666949\\
570812.016318107	5364604.49701224\\
570812.484176986	5364604.94753999\\
570812.967107978	5364605.37602224\\
570813.457574991	5364605.79348178\\
570813.95543907	5364606.21103383\\
570814.468375266	5364606.60654039\\
570814.988708528	5364607.00213949\\
570815.516577812	5364607.38671587\\
570816.059380258	5364607.76036202\\
570816.60957977	5364608.13410069\\
570817.174712442	5364608.49690915\\
570817.754639313	5364608.85990262\\
570818.342102208	5364609.21187339\\
570818.944498266	5364609.55291394\\
570819.554291387	5364609.89404705\\
570820.171481566	5364610.2352727\\
570820.803743878	5364610.55445291\\
570821.44326428	5364610.88484092\\
570822.11251211	5364611.2044837\\
570822.796415156	5364611.53542678\\
570823.502648491	5364611.85553216\\
570824.223676008	5364612.17582261\\
570824.966894837	5364612.49639061\\
570825.739563124	5364612.82844391\\
570826.519767432	5364613.14947457\\
570827.329421191	5364613.48199055\\
570828.154008094	5364613.80357639\\
570829.008044434	5364614.13664756\\
570829.876874933	5364614.46990386\\
570830.767757723	5364614.81455303\\
570831.68097078	5364615.14836458\\
570832.616236118	5364615.49356902\\
570833.573692726	5364615.83905112\\
570834.553340593	5364616.18481089\\
570835.555179723	5364616.53084833\\
570836.579071106	5364616.88827871\\
570837.61775661	5364617.24589428\\
570838.678494355	5364617.6149028\\
570839.761423336	5364617.98418905\\
570840.866682556	5364618.3426378\\
570841.986596876	5364618.71238702\\
570843.121305296	5364619.0823215\\
570844.278065922	5364619.46364898\\
570845.442362536	5364619.83395398\\
570846.621453244	5364620.20444426\\
570847.822596139	5364620.58632758\\
570849.031275022	5364620.95718843\\
570850.254608962	5364621.33934983\\
570851.500134098	5364621.72178907\\
570852.753056188	5364622.10432111\\
570854.028030433	5364622.49824624\\
570855.317798742	5364622.89235673\\
570856.614963994	5364623.28656004\\
570857.927062345	5364623.66983347\\
570859.253815711	5364624.06440751\\
570860.59522408	5364624.47028218\\
570861.944168429	5364624.86513447\\
570863.300370655	5364625.27119486\\
570864.678764036	5364625.6775332\\
570866.057157225	5364626.08387187\\
570867.450344449	5364626.49039597\\
570868.843531478	5364626.89692042\\
570870.251373471	5364627.31474555\\
570871.674009484	5364627.73275613\\
570873.09678437	5364628.13965183\\
570874.526678014	5364628.56887092\\
570875.971504747	5364628.98716024\\
570877.416192193	5364629.41656518\\
570878.875673644	5364629.84615561\\
570880.33515488	5364630.27574641\\
570881.802033011	5364630.70543016\\
570883.27630803	5364631.13520685\\
570884.757979942	5364631.5650765\\
570886.239651636	5364631.99494654\\
570887.728581118	5364632.43602478\\
570889.225046583	5364632.86608074\\
570890.721511828	5364633.29613711\\
570892.225373959	5364633.72628644\\
570893.736632972	5364634.15652876\\
570895.247891763	5364634.58677149\\
570896.759150331	5364635.01701462\\
570898.277944902	5364635.43623551\\
570899.796600132	5364635.86657204\\
570901.322791369	5364636.28588633\\
570902.856379486	5364636.70529363\\
570904.390106521	5364637.1135861\\
570905.923833341	5364637.521879\\
570907.464957048	5364637.93026491\\
570909.006219683	5364638.327536\\
570910.55487921	5364638.72490012\\
570912.103538528	5364639.12226466\\
570913.65233679	5364639.50851439\\
570915.201274006	5364639.88364931\\
570916.757468961	5364640.2699925\\
570918.313942037	5364640.63410564\\
570919.87767285	5364641.00942707\\
570921.441681802	5364641.36251845\\
570923.005551398	5364641.7267255\\
570924.569559975	5364642.07981776\\
570926.133707543	5364642.4217952\\
570927.705252026	5364642.76386571\\
570929.269399234	5364643.10584402\\
570930.83368545	5364643.43670754\\
570932.398110684	5364643.75645625\\
570933.962535748	5364644.07620539\\
570935.526960645	5364644.39595497\\
570937.084266683	5364644.69338186\\
570938.641433365	5364645.00192443\\
570940.198878299	5364645.28823695\\
570941.756323083	5364645.5745499\\
570943.313767719	5364645.86086328\\
570944.864093548	5364646.12485398\\
570946.421816328	5364646.38893774\\
570947.979678194	5364646.64190669\\
570949.530142843	5364646.89478342\\
570951.080746587	5364647.13654535\\
570952.631489441	5364647.36719245\\
570954.189768496	5364647.58681741\\
570955.733253268	5364647.80625747\\
570957.284274254	5364648.01467538\\
570958.835434378	5364648.21197848\\
570960.386594403	5364648.409282\\
570961.937893575	5364648.59547072\\
570963.481795573	5364648.78156718\\
570965.033373071	5364648.94552627\\
570966.577414147	5364649.12050835\\
570968.121733656	5364649.27326037\\
570969.673450176	5364649.42610549\\
570971.217769539	5364649.57885836\\
570972.762228096	5364649.72049641\\
570974.306686586	5364649.86213488\\
570975.858681367	5364649.99275123\\
570977.403279003	5364650.12327531\\
570978.948015857	5364650.24268457\\
570980.492752658	5364650.36209426\\
570982.03762869	5364650.47038913\\
570983.574968297	5364650.58970697\\
570985.119983521	5364650.68688744\\
570986.664859402	5364650.79518358\\
570988.202477454	5364650.89227219\\
570989.740234763	5364650.97824599\\
570991.277852731	5364651.07533544\\
570992.815609962	5364651.16131008\\
570994.35350647	5364651.23616989\\
570995.884005864	5364651.31093741\\
570997.421902307	5364651.38579806\\
570998.952401638	5364651.4605664\\
571000.483040263	5364651.52421993\\
571002.013678862	5364651.58787386\\
571003.544456765	5364651.64041298\\
571005.075095317	5364651.70406775\\
571006.598615433	5364651.74539973\\
571008.129393282	5364651.79794008\\
571009.652913369	5364651.83927288\\
571011.176433444	5364651.88060609\\
571012.699953506	5364651.92193971\\
571014.223612906	5364651.9521585\\
571015.747272299	5364651.98237771\\
571017.270931684	5364652.01259732\\
571018.787333342	5364652.03160936\\
571020.303734998	5364652.05062181\\
571021.820136652	5364652.06963466\\
571023.336538306	5364652.08864792\\
571024.85293996	5364652.10766159\\
571026.362083906	5364652.11546767\\
571027.871227855	5364652.12327415\\
571029.380371811	5364652.13108104\\
571030.88951577	5364652.13888833\\
571032.398659735	5364652.14669602\\
571033.907803706	5364652.15450411\\
571035.417087072	5364652.15119737\\
571036.918833974	5364652.1589135\\
571038.428117359	5364652.15560756\\
571039.930003675	5364652.15220925\\
571041.431750596	5364652.15992657\\
571042.926239848	5364652.15643629\\
571044.428126193	5364652.15303917\\
571045.922615467	5364652.14954967\\
571047.417104751	5364652.14606057\\
571048.904196964	5364652.14247908\\
571050.398546847	5364652.150106\\
571051.885639079	5364652.1465253\\
571053.372731322	5364652.14294498\\
571054.867081226	5364652.15057308\\
571056.354173487	5364652.14699355\\
571057.841265758	5364652.1434144\\
571059.32835804	5364652.13983565\\
571060.815450333	5364652.13625729\\
571062.302403192	5364652.14379455\\
571063.789495503	5364652.14021697\\
571065.276587825	5364652.13663978\\
571066.763540703	5364652.14417821\\
571068.250633043	5364652.1406018\\
571069.730188853	5364652.14804821\\
571071.209744667	5364652.155495\\
571072.689300487	5364652.16294218\\
571074.161459227	5364652.17029693\\
571075.633478503	5364652.1887673\\
571077.105497776	5364652.20723806\\
571078.570119969	5364652.22561638\\
571080.027205597	5364652.25501748\\
571081.491688299	5364652.28451179\\
571082.948634428	5364652.32502889\\
571084.398043974	5364652.37656877\\
571085.847453503	5364652.42810903\\
571087.289326438	5364652.49067205\\
571088.723662771	5364652.56425786\\
571090.150601992	5364652.63775118\\
571091.562607519	5364652.72217443\\
571092.967215929	5364652.80650519\\
571094.35675113	5364652.9128811\\
571095.738889203	5364653.0191645\\
571097.121027232	5364653.12544823\\
571098.495489104	5364653.25386994\\
571099.869950919	5364653.38229197\\
571101.244273159	5364653.52182958\\
571102.618595338	5364653.66136753\\
571103.985380851	5364653.81192819\\
571105.352026769	5364653.97360441\\
571106.704017987	5364654.12398002\\
571108.055869606	5364654.28547119\\
571109.400184538	5364654.45798505\\
571110.737241858	5364654.61929114\\
571112.059225863	5364654.80264229\\
571113.373952256	5364654.97478564\\
571114.688678579	5364655.1469293\\
571115.988610668	5364655.31888753\\
571117.288542688	5364655.49084605\\
571118.580938001	5364655.67382724\\
571119.873472794	5364655.84569349\\
571121.1510738	5364656.02848951\\
571122.428814294	5364656.20017059\\
571123.699018073	5364656.38287432\\
571124.96196427	5364656.55437021\\
571126.217513319	5364656.7257735\\
571127.465525648	5364656.90819943\\
571128.706280403	5364657.0794175\\
571129.939638013	5364657.25054296\\
571131.165598479	5364657.42157581\\
571132.3841618	5364657.59251602\\
571133.595327978	5364657.76336361\\
571134.799097014	5364657.93411856\\
571135.995608499	5364658.09366563\\
571137.191980329	5364658.2643282\\
571138.373697538	5364658.42368998\\
571139.548017614	5364658.58295911\\
571140.714940554	5364658.74213558\\
571141.867069284	5364658.90112649\\
571143.019197956	5364659.06011763\\
571144.156532422	5364659.2189232\\
571145.286609364	5364659.36652084\\
571146.416686251	5364659.51411872\\
571147.524571866	5364659.66143809\\
571148.632457429	5364659.80875767\\
571149.732945866	5364659.95598456\\
571150.818640104	5364660.10302583\\
571151.89693722	5364660.2499744\\
571152.967976835	5364660.38571501\\
571154.024082634	5364660.53238523\\
571155.072791312	5364660.67896272\\
571156.114242496	5364660.81433225\\
571157.148156932	5364660.96072428\\
571158.174813881	5364661.09590834\\
571159.194073715	5364661.23099966\\
571160.198399726	5364661.37702055\\
571161.195468256	5364661.51183345\\
571162.185139673	5364661.6465536\\
571163.160016904	5364661.78108806\\
571164.127497025	5364661.91552975\\
571165.087580032	5364662.04987868\\
571166.033008507	5364662.17292666\\
571166.978297291	5364662.30709003\\
571167.908791898	5364662.44106769\\
571168.839426117	5364662.56393027\\
571169.755126505	5364662.69772235\\
571170.656172371	5364662.82021347\\
571171.557078544	5364662.95381997\\
571172.4433302	5364663.07612548\\
571173.32204509	5364663.20945343\\
571174.193502538	5364663.33157333\\
571175.050165813	5364663.45350747\\
571175.899431987	5364663.57534879\\
571176.74144073	5364663.68598206\\
571177.568515633	5364663.80754479\\
571178.388193437	5364663.92901468\\
571179.200613815	5364664.03927651\\
571180.005637098	5364664.1494455\\
571180.795726537	5364664.27054393\\
571181.578558559	5364664.38043429\\
571182.353993485	5364664.49023179\\
571183.114634251	5364664.59984349\\
571183.867877921	5364664.70936232\\
571184.613724498	5364664.8187883\\
571185.352313669	5364664.91700619\\
571186.075968996	5364665.02615348\\
571186.79236692	5364665.12409266\\
571187.493830997	5364665.23296125\\
571188.188037675	5364665.33062173\\
571188.874847267	5364665.42818932\\
571189.55425977	5364665.52566403\\
571190.226275186	5364665.62304586\\
571190.88349645	5364665.72024183\\
571191.540717691	5364665.81743788\\
571192.183144782	5364665.91444806\\
571192.818314489	5364666.00025012\\
571193.438550346	5364666.09698153\\
571194.051528821	5364666.18250481\\
571194.656970508	5364666.27905042\\
571195.255154819	5364666.36438788\\
571195.838544985	5364666.44953946\\
571196.421795424	5364666.54580634\\
571196.990391426	5364666.63077209\\
571197.551730059	5364666.70452968\\
571198.105531903	5364666.78930959\\
571198.651936666	5364666.87399657\\
571199.190944351	5364666.95859063\\
571199.715297607	5364667.03188355\\
571200.232253788	5364667.10508353\\
571200.734415828	5364667.1780976\\
571201.229180793	5364667.25101873\\
571201.709151619	5364667.32375395\\
571202.18172537	5364667.39639622\\
571202.647041766	5364667.45783031\\
571203.090166965	5364667.51898549\\
571203.52589509	5364667.58004772\\
571203.946829081	5364667.64092402\\
571204.360366001	5364667.70170736\\
571204.75924851	5364667.75118952\\
571205.150594224	5364667.81169396\\
571205.534682595	5364667.8609902\\
571205.903976833	5364667.9101005\\
571206.265874005	5364667.95911784\\
571206.620374106	5364668.0080422\\
571206.960080075	5364668.05678062\\
571207.292388978	5364668.10542606\\
571207.617440543	5364668.1428633\\
571207.927558248	5364668.19122981\\
571208.230418616	5364668.22838811\\
571208.525742188	5364668.27656868\\
571208.813808424	5364668.31354104\\
571209.094477595	5364668.35042041\\
571209.360352637	5364668.38711382\\
571209.618830613	5364668.42371425\\
571209.862514463	5364668.4601287\\
571210.106338046	5364668.48542793\\
571210.327830705	5364668.52156343\\
571210.549463097	5364668.54658369\\
571210.756161626	5364668.58253322\\
571210.955602826	5364668.60727452\\
571211.140249904	5364668.63182985\\
571211.324896978	5364668.65638517\\
571211.487352864	5364668.68066152\\
571211.657205812	5364668.70503088\\
571211.819801437	5364668.718192\\
571211.982257319	5364668.74246836\\
571212.152110264	5364668.76683773\\
571212.314566146	5364668.7911141\\
571212.49195589	5364668.80446124\\
571212.669345633	5364668.81780838\\
571212.853992696	5364668.84236376\\
571213.053573624	5364668.8559899\\
571213.260411868	5364668.88082428\\
571213.482044237	5364668.90584466\\
571213.726007531	5364668.92002881\\
571213.977228142	5364668.9454212\\
571214.250639934	5364668.9710926\\
571214.546242912	5364668.99704301\\
571214.864176817	5364669.01215719\\
571215.204162158	5364669.03866563\\
571215.573875491	5364669.05443084\\
571215.958382946	5364669.07038209\\
571216.372618391	5364669.07559012\\
571216.809045024	5364669.08107719\\
571217.26794234	5364669.06461283\\
571217.749170594	5364669.03731228\\
571218.252729792	5364668.99917554\\
571218.778619936	5364668.95020262\\
571219.319583724	5364668.87918528\\
571219.875481402	5364668.79723877\\
571220.4538498	5364668.69334086\\
571221.047152099	5364668.57851379\\
571221.648131005	5364668.44154931\\
571222.27144089	5364668.29374868\\
571222.895030328	5364668.12371765\\
571223.533693458	5364667.93164224\\
571224.172496396	5364667.72845166\\
571224.81883621	5364667.51423892\\
571225.472712905	5364667.28900404\\
571226.119332355	5364667.05256098\\
571226.76595186	5364666.816118\\
571227.412571421	5364666.57967508\\
571228.044396908	5364666.34304621\\
571228.676082675	5364666.11753265\\
571229.300371427	5364665.89192613\\
571229.917123392	5364665.67734191\\
571230.526198784	5364665.4848952\\
571231.12034031	5364665.30337776\\
571231.706945027	5364665.1328826\\
571232.27847609	5364664.98443192\\
571232.827536421	5364664.85793271\\
571233.368920147	5364664.753571\\
571233.887972907	5364664.66004551\\
571234.391812203	5364664.59967972\\
571234.880717586	5364664.55024317\\
571235.354409491	5364664.53396632\\
571235.813167477	5364664.52861869\\
571236.264388607	5364664.53429331\\
571236.715190375	5364664.57331367\\
571237.158455282	5364664.62335628\\
571237.593903743	5364664.70665161\\
571238.029212401	5364664.8010622\\
571238.456844398	5364664.91761028\\
571238.884336583	5364665.04527362\\
571239.304152095	5364665.19507443\\
571239.723827793	5364665.35599052\\
571240.143223878	5364665.53913711\\
571240.555083075	5364665.73330593\\
571240.966662652	5364665.94970526\\
571241.378102398	5364666.17721985\\
571241.789402315	5364666.41584971\\
571242.207819665	5364666.67680311\\
571242.626097176	5364666.94887178\\
571243.051492111	5364667.24326399\\
571243.484144263	5364667.5488645\\
571243.923774027	5364667.88790379\\
571244.370800801	5364668.22703616\\
571244.832202233	5364668.59970035\\
571245.300860861	5364668.98357285\\
571245.776776683	5364669.37865367\\
571246.267206945	5364669.79615108\\
571246.764894387	5364670.22485681\\
571247.277236065	5364670.6648639\\
571247.804371782	5364671.10505713\\
571248.338904474	5364671.54534345\\
571248.880834142	5364671.98572286\\
571249.444954898	5364672.42638147\\
571250.016472626	5364672.86713317\\
571250.60292419	5364673.29695578\\
571251.19691254	5364673.71575627\\
571251.805834733	5364674.12362768\\
571252.437227641	5364674.50954783\\
571253.068620463	5364674.89546804\\
571253.722623826	5364675.24832177\\
571254.391561041	5364675.59024644\\
571255.075432107	5364675.92124206\\
571255.767119623	5364676.2189851\\
571256.466343949	5364676.50570604\\
571257.180502137	5364676.78149794\\
571257.909734023	5364677.03524558\\
571258.639245508	5364677.26676283\\
571259.39108792	5364677.48744411\\
571260.143070111	5364677.69701025\\
571260.917383236	5364677.89574044\\
571261.699233197	5364678.08344856\\
571262.49587721	5364678.27134291\\
571263.307455112	5364678.44830825\\
571264.133966907	5364678.61434461\\
571264.975272756	5364678.78056721\\
571265.838629861	5364678.95818438\\
571266.724317909	5364679.12496564\\
571267.624800004	5364679.29193317\\
571268.547333344	5364679.4702953\\
571269.484660728	5364679.64884371\\
571270.436642297	5364679.83869366\\
571271.410814948	5364680.02882299\\
571272.399641775	5364680.23025387\\
571273.40312277	5364680.44298632\\
571274.428794834	5364680.65599817\\
571275.469121054	5364680.8803116\\
571276.531498468	5364681.1160197\\
571277.608530023	5364681.3630294\\
571278.700215708	5364681.62134071\\
571279.806555515	5364681.89095363\\
571280.934946482	5364682.17196126\\
571282.070454631	5364682.47529268\\
571283.228153797	5364682.77890359\\
571284.392970123	5364683.10483831\\
571285.572440521	5364683.44207468\\
571286.759167941	5364683.79051964\\
571287.960409526	5364684.1613815\\
571289.176305152	5364684.54354505\\
571290.399457764	5364684.9369172\\
571291.637264399	5364685.34159104\\
571292.889725046	5364685.7575666\\
571294.142185511	5364686.17354244\\
571295.40916007	5364686.61193524\\
571296.683391571	5364687.06153667\\
571297.972416952	5364687.5113246\\
571299.261162309	5364687.9833433\\
571300.564701531	5364688.45554852\\
571301.875637581	5364688.92784715\\
571303.193830531	5364689.41135445\\
571304.519420299	5364689.89495516\\
571305.844869919	5364690.38967143\\
571307.177576422	5364690.89559636\\
571308.510282692	5364691.40152161\\
571309.842988729	5364691.90744718\\
571311.190348663	5364692.42467455\\
571312.530451263	5364692.93069388\\
571313.870413688	5364693.44782877\\
571315.202978845	5364693.96487085\\
571316.520889649	5364694.47061174\\
571317.816609137	5364694.97607354\\
571319.090277264	5364695.47014099\\
571320.341754092	5364695.96392933\\
571321.578576608	5364696.44641643\\
571322.793347795	5364696.91750914\\
571323.985927708	5364697.38832269\\
571325.163853338	5364697.84783498\\
571326.341778784	5364698.3073475\\
571327.512307017	5364698.76676713\\
571328.682975034	5364699.21507177\\
571329.838708853	5364699.67430559\\
571330.987185441	5364700.12233126\\
571332.121007783	5364700.55905562\\
571333.247432933	5364700.99568705\\
571334.359203852	5364701.42101717\\
571335.448783548	5364701.84606803\\
571336.531106051	5364702.25991071\\
571337.598774347	5364702.66245205\\
571338.651508469	5364703.0759225\\
571339.704382432	5364703.47827791\\
571340.749999224	5364703.86942512\\
571341.788078864	5364704.2715946\\
571342.833695374	5364704.66274219\\
571343.86451771	5364705.05370365\\
571344.895339907	5364705.44466529\\
571345.926161964	5364705.83562713\\
571346.949726875	5364706.21538074\\
571347.965894638	5364706.59504137\\
571348.974665255	5364706.97460901\\
571349.990832752	5364707.35427\\
571350.999603102	5364707.733838\\
571352.015770335	5364708.11349936\\
571353.017143409	5364708.49297455\\
571354.025913365	5364708.8725431\\
571355.034823211	5364709.24099658\\
571356.043592904	5364709.62056549\\
571357.044965456	5364710.00004139\\
571358.053734885	5364710.37961066\\
571359.055107175	5364710.75908692\\
571360.063876341	5364711.13865655\\
571361.072645376	5364711.51822636\\
571362.081414279	5364711.89779635\\
571363.082786042	5364712.27727333\\
571364.091554682	5364712.65684369\\
571365.100323187	5364713.03641422\\
571366.109091563	5364713.41598494\\
571367.117859807	5364713.79555583\\
571368.126627916	5364714.17512691\\
571369.1427929	5364714.55479137\\
571370.151560747	5364714.93436281\\
571371.160188406	5364715.32504967\\
571372.168955988	5364715.70462147\\
571373.177723435	5364716.08419346\\
571374.193747694	5364716.47497407\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
571652.679625503	5364893.98335666\\
571652.672876009	5364894.51688809\\
571652.673242057	5364895.07274357\\
571652.665789488	5364895.6618512\\
571652.65805569	5364896.2731893\\
571652.657437432	5364896.90685146\\
571652.656537942	5364897.56274409\\
571652.647960452	5364898.24077362\\
571652.646357885	5364898.95224244\\
571652.644614703	5364899.67482651\\
571652.6427309	5364900.40852581\\
571652.633028488	5364901.17547725\\
571652.637978984	5364901.95373108\\
571652.6353921	5364902.74300658\\
571652.625127222	5364903.55441898\\
571652.622259104	5364904.36592495\\
571652.611712993	5364905.19956783\\
571652.608563638	5364906.03330428\\
571652.597876908	5364906.8780624\\
571652.587049562	5364907.73393576\\
571652.57636283	5364908.57869388\\
571652.565394867	5364909.44568248\\
571652.554567517	5364910.30155585\\
571652.543599552	5364911.16854445\\
571652.52537545	5364912.02432424\\
571652.514407482	5364912.89131284\\
571652.496042764	5364913.75820787\\
571652.477678049	5364914.62510291\\
571652.45917272	5364915.50311318\\
571652.448204751	5364916.37010179\\
571652.444633523	5364917.23718397\\
571652.426268808	5364918.10407901\\
571652.408044709	5364918.95985881\\
571652.397357966	5364919.80461694\\
571652.386530606	5364920.66049032\\
571652.37584386	5364921.50524846\\
571652.357760377	5364922.34991302\\
571652.347073629	5364923.19467116\\
571652.328990144	5364924.03933573\\
571652.311047278	5364924.87288506\\
571652.292963797	5364925.71754963\\
571652.267624202	5364926.55100539\\
571652.249681337	5364927.38455472\\
571652.224341747	5364928.21801048\\
571652.199142775	5364929.04035101\\
571652.181199916	5364929.87390034\\
571652.155860334	5364930.70735611\\
571652.130661368	5364931.52969663\\
571652.105321793	5364932.3631524\\
571652.080122835	5364933.18549293\\
571652.054783264	5364934.0189487\\
571652.022046978	5364934.85231089\\
571651.98945131	5364935.67455785\\
571651.96411175	5364936.50801362\\
571651.931516094	5364937.33026059\\
571651.898779826	5364938.16362279\\
571651.866184181	5364938.98586975\\
571651.840844637	5364939.81932552\\
571651.800852286	5364940.64147892\\
571651.768116042	5364941.47484112\\
571651.7353798	5364942.30820333\\
571651.702784181	5364943.1304503\\
571651.67004795	5364943.96381251\\
571651.637171109	5364944.80828996\\
571651.604294277	5364945.65276741\\
571651.571417447	5364946.49724486\\
571651.538400008	5364947.35283755\\
571651.505382577	5364948.20843025\\
571651.472224534	5364949.07513818\\
571651.431529182	5364949.95286778\\
571651.39823054	5364950.83069096\\
571651.364791286	5364951.71962937\\
571651.331211423	5364952.61968303\\
571651.297631568	5364953.51973669\\
571651.263770487	5364954.44202082\\
571651.22251272	5364955.36421139\\
571651.18851104	5364956.29761077\\
571651.154228135	5364957.25324063\\
571651.119945236	5364958.20887049\\
571651.092918419	5364959.17570917\\
571651.065750991	5364960.15366308\\
571651.038442949	5364961.14273224\\
571651.018390984	5364962.14301021\\
571650.998339019	5364963.14328818\\
571650.985543122	5364964.15477496\\
571650.980143903	5364965.16635532\\
571650.982000744	5364966.18914449\\
571650.991254257	5364967.21202724\\
571651.000507761	5364968.23490998\\
571651.024554604	5364969.25797987\\
571651.055998106	5364970.28114334\\
571651.094978876	5364971.29328515\\
571651.141215684	5364972.31663576\\
571651.195130368	5364973.31784948\\
571651.263697748	5364974.33036558\\
571651.339942997	5364975.32074477\\
571651.423725492	5364976.30010231\\
571651.529697949	5364977.27974056\\
571651.64320764	5364978.24835715\\
571651.779047893	5364979.20613923\\
571651.92982203	5364980.15299322\\
571652.095530049	5364981.08891913\\
571652.276312562	5364982.00280171\\
571652.472169558	5364982.89464097\\
571652.675423146	5364983.78657381\\
571652.901288488	5364984.64544167\\
571653.142087684	5364985.49338145\\
571653.390424077	5364986.33029957\\
571653.661372207	5364987.13415272\\
571653.947113562	5364987.93819304\\
571654.247929373	5364988.72019005\\
571654.563679017	5364989.49125899\\
571654.89436249	5364990.25139986\\
571655.247235814	5364991.01182149\\
571655.607786933	5364991.75010625\\
571655.99052789	5364992.48867176\\
571656.380806016	5364993.21621564\\
571656.785877323	5364993.94394672\\
571657.205882436	5364994.66074975\\
571657.648077364	5364995.37783355\\
571658.097668818	5364996.09501097\\
571658.562194064	5364996.80126035\\
571659.041371838	5364997.51881218\\
571659.535342763	5364998.23655122\\
571660.036569564	5364998.96549914\\
571660.55273014	5364999.68351902\\
571661.07614658	5365000.41274779\\
571661.606818881	5365001.15318543\\
571662.13749104	5365001.89362312\\
571662.682956323	5365002.63424804\\
571663.220884189	5365003.38589466\\
571663.76620854	5365004.13763493\\
571664.311392103	5365004.9004905\\
571664.849178887	5365005.66325253\\
571665.379428253	5365006.43703626\\
571665.909677474	5365007.21082004\\
571666.432529921	5365007.98451028\\
571666.940448326	5365008.76912862\\
571667.440829318	5365009.56476866\\
571667.926416923	5365010.36022155\\
571668.397351796	5365011.14437206\\
571668.845815375	5365011.9504723\\
571669.287022858	5365012.74536373\\
571669.69850309	5365013.55099606\\
571670.102586585	5365014.35653482\\
571670.491736075	5365015.17300165\\
571670.858836261	5365015.97807248\\
571671.203605844	5365016.79397777\\
571671.533722758	5365017.59858065\\
571671.826856518	5365018.40271555\\
571672.097800359	5365019.20656966\\
571672.346554292	5365020.01014298\\
571672.565721718	5365020.81334192\\
571672.770236524	5365021.60523841\\
571672.952561452	5365022.39685411\\
571673.112696509	5365023.18818901\\
571673.250501045	5365023.99035836\\
571673.373652994	5365024.78122526\\
571673.474474437	5365025.5829266\\
571673.560643305	5365026.37332549\\
571673.631878288	5365027.17465243\\
571673.681064109	5365027.96458331\\
571673.715316058	5365028.76544224\\
571673.734774796	5365029.56611395\\
571673.746836932	5365030.36669207\\
571673.743965209	5365031.17819822\\
571673.726159633	5365032.00063241\\
571673.700957467	5365032.82297299\\
571673.66096212	5365033.64512638\\
571673.605892277	5365034.48932303\\
571673.543425855	5365035.33342609\\
571673.47356286	5365036.17743554\\
571673.396021974	5365037.04358188\\
571673.311084517	5365037.90963461\\
571673.211213253	5365038.78661539\\
571673.103945432	5365039.66350256\\
571672.996396318	5365040.56262022\\
571672.874054068	5365041.46155067\\
571672.744033954	5365042.38261801\\
571672.606476636	5365043.31470699\\
571672.461522783	5365044.24670238\\
571672.308891075	5365045.20083465\\
571672.148722179	5365046.16598856\\
571671.981156757	5365047.13104888\\
571671.805913497	5365048.11824609\\
571671.623273721	5365049.1053497\\
571671.432956116	5365050.1145902\\
571671.227845434	5365051.1236435\\
571671.022594164	5365052.14381206\\
571670.809805737	5365053.17500226\\
571670.589620819	5365054.20609888\\
571670.354502188	5365055.24812355\\
571670.11938364	5365056.29014823\\
571669.876727954	5365057.34319456\\
571669.633931699	5365058.40735614\\
571669.376483066	5365059.4602153\\
571669.118893868	5365060.52418971\\
571668.861164106	5365061.59927938\\
571668.603434435	5365062.67436906\\
571668.338308304	5365063.74936515\\
571668.073182266	5365064.82436126\\
571667.808056322	5365065.89935738\\
571667.535393272	5365066.98537516\\
571667.270267517	5365068.06037131\\
571667.01239775	5365069.1465763\\
571666.754528075	5365070.23278131\\
571666.496658491	5365071.31898633\\
571666.246185539	5365072.40528496\\
571666.002968568	5365073.50279244\\
571665.76728887	5365074.58927827\\
571665.539005792	5365075.67585771\\
571665.318259975	5365076.75141552\\
571665.104910768	5365077.82706692\\
571664.898958169	5365078.90281193\\
571664.707939348	5365079.96762888\\
571664.53171365	5365081.03263303\\
571664.362884541	5365082.09773078\\
571664.208989186	5365083.15190047\\
571664.070027576	5365084.19514211\\
571663.938603182	5365085.2273621\\
571663.829368394	5365086.25986287\\
571663.727670808	5365087.28134199\\
571663.648444099	5365088.2808714\\
571663.584010449	5365089.280588\\
571663.534510495	5365090.26937653\\
571663.500084875	5365091.23612177\\
571663.487848803	5365092.20314778\\
571663.490687045	5365093.14813048\\
571663.515714818	5365094.09339396\\
571663.555816888	5365095.01661414\\
571663.618249117	5365095.92899986\\
571663.695614981	5365096.83045751\\
571663.780517969	5365097.72089352\\
571663.887751089	5365098.60049506\\
571664.010058474	5365099.4580533\\
571664.147299472	5365100.30468348\\
571664.299333431	5365101.15150086\\
571664.466441638	5365101.97627494\\
571664.64848344	5365102.79012097\\
571664.838062334	5365103.59294536\\
571665.050111963	5365104.37382005\\
571665.269558027	5365105.15478834\\
571665.496681824	5365105.91361975\\
571665.745995042	5365106.67273195\\
571666.002985987	5365107.40970728\\
571666.27476985	5365108.1468698\\
571666.561346624	5365108.88421953\\
571666.862856957	5365109.61064123\\
571667.171904353	5365110.32604129\\
571667.50314114	5365111.04172217\\
571667.841914981	5365111.74638141\\
571668.203018858	5365112.44020623\\
571668.571519131	5365113.13412467\\
571668.954952939	5365113.81711509\\
571669.345783139	5365114.50019913\\
571669.758943354	5365115.17244876\\
571670.179499953	5365115.84479202\\
571670.614849416	5365116.51732251\\
571671.072669544	5365117.16790336\\
571671.537745382	5365117.82969308\\
571672.017754734	5365118.48055481\\
571672.512556933	5365119.13160379\\
571673.02229264	5365119.77172477\\
571673.546821185	5365120.41203301\\
571674.093539041	5365121.05262212\\
571674.647793917	5365121.68218964\\
571675.216982288	5365122.30082919\\
571675.808219289	5365122.93086486\\
571676.406993305	5365123.54987896\\
571677.020700804	5365124.1579651\\
571677.649201117	5365124.76623852\\
571678.29989071	5365125.37479285\\
571678.958117307	5365125.97232562\\
571679.631277386	5365126.55893046\\
571680.311833792	5365127.14562899\\
571681.014720144	5365127.7214932\\
571681.725143502	5365128.28633587\\
571682.443103871	5365128.84015701\\
571683.175997716	5365129.38305023\\
571683.923684352	5365129.92613079\\
571684.678907999	5365130.45818982\\
571685.441668657	5365130.97922733\\
571686.219362794	5365131.48933694\\
571687.011990411	5365131.98851866\\
571687.812155046	5365132.47667888\\
571688.619716006	5365132.96493284\\
571689.442210446	5365133.44225891\\
571690.279497672	5365133.91977237\\
571691.124321918	5365134.38626433\\
571691.976683188	5365134.84173481\\
571692.8512337	5365135.2974863\\
571693.725784072	5365135.75323793\\
571694.615127221	5365136.20917696\\
571695.512007396	5365136.65409453\\
571696.430936089	5365137.11040838\\
571697.35000535	5365137.55560714\\
571698.283867378	5365138.00099332\\
571699.225125718	5365138.4464733\\
571700.166383912	5365138.89195343\\
571701.107641961	5365139.33743372\\
571702.056296316	5365139.78300782\\
571703.004950523	5365140.22858207\\
571703.961001039	5365140.67425013\\
571704.924447855	5365141.12001199\\
571705.887753792	5365141.57688927\\
571706.851200311	5365142.02265146\\
571707.814646678	5365142.46841383\\
571708.78534861	5365142.92538525\\
571709.756050387	5365143.38235683\\
571710.726752012	5365143.83932859\\
571711.697453481	5365144.29630052\\
571712.668154797	5365144.75327261\\
571713.63885596	5365145.21024487\\
571714.609556966	5365145.6672173\\
571715.580117071	5365146.13530514\\
571716.558214211	5365146.59237157\\
571717.528774002	5365147.06045975\\
571718.499474389	5365147.51743285\\
571719.470033863	5365147.98552137\\
571720.440593182	5365148.45361005\\
571721.41115234	5365148.9216989\\
571722.381711343	5365149.38978792\\
571723.352270187	5365149.85787711\\
571724.322828872	5365150.32596646\\
571725.2933874	5365150.79405599\\
571726.264086539	5365151.25103044\\
571727.227248316	5365151.71902662\\
571728.197947146	5365152.17600141\\
571729.161108608	5365152.64399793\\
571730.13180713	5365153.10097305\\
571731.095109061	5365153.55785466\\
571732.065948057	5365154.00371487\\
571733.029249683	5365154.46059681\\
571733.992691943	5365154.90636368\\
571734.956134053	5365155.35213071\\
571735.919716803	5365155.78678266\\
571736.883158618	5365156.23255002\\
571737.846741075	5365156.66720231\\
571738.802926957	5365157.10176107\\
571739.759112694	5365157.53632\\
571740.715298289	5365157.97087909\\
571741.671483738	5365158.40543834\\
571742.620272615	5365158.83990406\\
571743.576457775	5365159.27446364\\
571744.525246365	5365159.70892968\\
571745.474034812	5365160.14339588\\
571746.422823115	5365160.57786225\\
571747.371611275	5365161.01232877\\
571748.313002866	5365161.44670175\\
571749.261649924	5365161.89228384\\
571750.20304123	5365162.32665714\\
571751.144432394	5365162.7610306\\
571752.093079017	5365163.20661317\\
571753.041866317	5365163.64108065\\
571753.990512648	5365164.08666354\\
571754.93929966	5365164.52113135\\
571755.89534212	5365164.96680827\\
571756.844128843	5365165.4012764\\
571757.79277459	5365165.84685993\\
571758.741561025	5365166.28132838\\
571759.69020648	5365166.72691223\\
571760.646248206	5365167.17258996\\
571761.602430624	5365167.60715262\\
571762.558472056	5365168.05283067\\
571763.529306174	5365168.49869634\\
571764.50014014	5365168.94456217\\
571765.478370372	5365169.3905219\\
571766.463856017	5365169.84769077\\
571767.456878772	5365170.29383829\\
571768.449760519	5365170.75110123\\
571769.457294079	5365171.21966705\\
571770.472364745	5365171.67721154\\
571771.48743525	5365172.13475621\\
571772.509761143	5365172.60351005\\
571773.532086869	5365173.07226407\\
571774.554412429	5365173.54101827\\
571775.591389772	5365174.02107538\\
571776.628507814	5365174.49001744\\
571777.672881222	5365174.97016868\\
571778.72450999	5365175.46152909\\
571779.776279455	5365175.94177446\\
571780.842700678	5365176.43332276\\
571781.901725313	5365176.92477752\\
571782.968146175	5365177.41632622\\
571784.034425967	5365177.91899037\\
571785.100705574	5365178.42165472\\
571786.174240509	5365178.93552827\\
571787.247775251	5365179.44940202\\
571788.321309803	5365179.96327598\\
571789.394844162	5365180.47715015\\
571790.460841033	5365181.002046\\
571791.526837707	5365181.52694206\\
571792.592834186	5365182.05183832\\
571793.658689567	5365182.58785003\\
571794.717148351	5365183.12376818\\
571795.775466032	5365183.67080177\\
571796.833783509	5365184.21783556\\
571797.884563477	5365184.77589103\\
571798.927946844	5365185.33385292\\
571799.971189093	5365185.90293025\\
571801.00703474	5365186.47191401\\
571802.035483791	5365187.04080418\\
571803.056536244	5365187.60960077\\
571804.077447569	5365188.18951279\\
571805.076169515	5365188.76914367\\
571806.074891259	5365189.34877473\\
571807.066075483	5365189.93942742\\
571808.042607655	5365190.51877749\\
571809.018998697	5365191.10924297\\
571809.980596764	5365191.69952106\\
571810.934657307	5365192.30082077\\
571811.881462203	5365192.89091162\\
571812.813474134	5365193.48081506\\
571813.730552162	5365194.08164631\\
571814.647770942	5365194.67136248\\
571815.550196769	5365195.26089121\\
571816.445226028	5365195.85032631\\
571817.325321389	5365196.4506892\\
571818.205557516	5365197.03993699\\
571819.071000702	5365197.62899732\\
571819.936302755	5365198.22917304\\
571820.786952827	5365198.81804605\\
571821.630206346	5365199.40682539\\
571822.473459691	5365199.99560487\\
571823.301920111	5365200.58419687\\
571824.123124949	5365201.16157994\\
571824.93679228	5365201.74998458\\
571825.743063069	5365202.33829554\\
571826.534681918	5365202.91530376\\
571827.326159635	5365203.50342733\\
571828.110381788	5365204.08034197\\
571828.887207412	5365204.65716291\\
571829.64924014	5365205.23379635\\
571830.411413689	5365205.79931464\\
571831.166049741	5365206.37585447\\
571831.920826621	5365206.94127916\\
571832.660810616	5365207.50651633\\
571833.393398097	5365208.07165978\\
571834.118730053	5365208.62559427\\
571834.836665505	5365209.17943505\\
571835.54720445	5365209.73318209\\
571836.242950533	5365210.28674159\\
571836.931300115	5365210.84020737\\
571837.612394196	5365211.38246416\\
571838.293488145	5365211.92472104\\
571838.959930238	5365212.45567512\\
571839.618834852	5365212.9976507\\
571840.263228615	5365213.51720823\\
571840.907481264	5365214.04788107\\
571841.537082075	5365214.5672511\\
571842.152031058	5365215.07531831\\
571842.759583576	5365215.58329175\\
571843.359739628	5365216.09117144\\
571843.945243867	5365216.5877483\\
571844.523492656	5365217.07311614\\
571845.094344991	5365217.55839022\\
571845.657800876	5365218.04357053\\
571846.206604969	5365218.51744799\\
571846.748153629	5365218.98011643\\
571847.282164837	5365219.45380633\\
571847.816316968	5365219.91638104\\
571848.343072661	5365220.37886197\\
571848.877083603	5365220.85255203\\
571849.411235473	5365221.3151269\\
571849.945105221	5365221.7999323\\
571850.49376757	5365222.28492543\\
571851.034892463	5365222.78094002\\
571851.583413607	5365223.27704849\\
571852.139330997	5365223.77325087\\
571852.702503616	5365224.28066237\\
571853.27279043	5365224.81039827\\
571853.865266167	5365225.34041574\\
571854.464856085	5365225.8927576\\
571855.086352859	5365226.46761154\\
571855.71510482	5365227.05367464\\
571856.365904641	5365227.65113458\\
571857.023959634	5365228.25980369\\
571857.703921438	5365228.8909849\\
571858.391138395	5365229.53337528\\
571859.100262137	5365230.19827777\\
571859.82403735	5365230.8744833\\
571860.562322984	5365231.57310711\\
571861.315260066	5365232.28303395\\
571862.090103876	5365233.01547295\\
571862.879458065	5365233.77033024\\
571863.676067332	5365234.53639674\\
571864.49472433	5365235.31386016\\
571865.320495334	5365236.11364804\\
571866.160917714	5365236.92473901\\
571867.001339851	5365237.7358301\\
571867.856272296	5365238.56933953\\
571868.725997136	5365239.40303681\\
571869.595439609	5365240.25896471\\
571870.472278141	5365241.11498661\\
571871.363767992	5365241.98231162\\
571872.262512825	5365242.86084589\\
571873.168512637	5365243.75058941\\
571874.081767419	5365244.65154219\\
571875.002418222	5365245.55258899\\
571875.930465047	5365246.45372981\\
571876.858370506	5365247.36598603\\
571877.793671979	5365248.27833628\\
571878.728832072	5365249.20180193\\
571879.671388172	5365250.12536161\\
571880.613802885	5365251.0600367\\
571881.563613594	5365251.99480583\\
571882.51342399	5365252.92957512\\
571883.470630374	5365253.86443846\\
571884.42783644	5365254.79930196\\
571885.384901104	5365255.74528087\\
571886.349361746	5365256.69135383\\
571887.313822067	5365257.63742696\\
571888.278282061	5365258.58350025\\
571889.242741734	5365259.52957372\\
571890.207201082	5365260.47564736\\
571891.171660105	5365261.42172116\\
571892.136118805	5365262.36779513\\
571893.10057718	5365263.31386928\\
571894.065035232	5365264.25994359\\
571895.029492959	5365265.20601807\\
571895.986695182	5365266.14088357\\
571896.943755974	5365267.08686449\\
571897.908212735	5365268.03293948\\
571898.865413998	5365268.96780548\\
571899.815218658	5365269.90257776\\
571900.772419289	5365270.8374441\\
571901.722223317	5365271.7722167\\
571902.664630748	5365272.70689556\\
571903.614434146	5365273.64166849\\
571904.55684095	5365274.57634768\\
571905.499247442	5365275.51102702\\
571906.43439847	5365276.43449738\\
571907.369549195	5365277.35796789\\
571908.304558479	5365278.2925538\\
571909.239708588	5365279.21602463\\
571910.174858388	5365280.13949562\\
571911.102611613	5365281.06287285\\
571912.037619662	5365281.9974594\\
571912.965231131	5365282.93195219\\
571913.900238561	5365283.86653906\\
571914.827849414	5365284.80103216\\
571915.755459957	5365285.73552542\\
571916.683211342	5365286.65890359\\
571917.610821273	5365287.59339716\\
571918.538430896	5365288.52789089\\
571919.466040209	5365289.46238477\\
571920.393508058	5365290.40799405\\
571921.320975594	5365291.35360349\\
571922.248583981	5365292.28809785\\
571923.176050894	5365293.2337076\\
571924.096121245	5365294.17922358\\
571925.016191284	5365295.1247397\\
571925.936119845	5365296.08137123\\
571926.856189263	5365297.02688767\\
571927.776258374	5365297.97240426\\
571928.688789752	5365298.92894231\\
571929.601320819	5365299.88548051\\
571930.506455331	5365300.84192492\\
571931.411589534	5365301.79836948\\
571932.316582248	5365302.76592943\\
571933.214319589	5365303.72228034\\
571934.112056628	5365304.6786314\\
571935.009652173	5365305.64609785\\
571935.89985117	5365306.6134705\\
571936.790191053	5365307.56972805\\
571937.672993202	5365308.53700703\\
571938.555795048	5365309.50428616\\
571939.438596591	5365310.47156543\\
571940.314001597	5365311.43875088\\
571941.182010071	5365312.40584252\\
571942.050018243	5365313.3729343\\
571942.917884915	5365314.35114146\\
571943.778496263	5365315.31813955\\
571944.639107314	5365316.28513778\\
571945.499718066	5365317.25213614\\
571946.345394866	5365318.23006196\\
571947.198608806	5365319.19696662\\
571948.04442623	5365320.16377746\\
571948.882705928	5365321.1416097\\
571949.72112655	5365322.10832683\\
571950.559405664	5365323.08615933\\
571951.390429491	5365324.05278275\\
571952.22131181	5365325.03052153\\
571953.052335061	5365325.9971452\\
571953.875820588	5365326.97479026\\
571954.692050846	5365327.94122624\\
571955.5155358	5365328.91887155\\
571956.324369282	5365329.88521379\\
571957.140457461	5365330.86276537\\
571957.949149148	5365331.84022309\\
571958.757840553	5365332.81768094\\
571959.559276709	5365333.78392968\\
571960.360430113	5365334.77240902\\
571961.169120673	5365335.74986723\\
571961.963018553	5365336.72713758\\
571962.76417111	5365337.71561728\\
571963.557927188	5365338.70400311\\
571964.351824231	5365339.68127381\\
571965.145579748	5365340.66965987\\
571965.939334985	5365341.65804605\\
571966.725693752	5365342.64633835\\
571967.519448428	5365343.63472476\\
571968.298410448	5365344.6229233\\
571969.084768378	5365345.61121594\\
571969.863729846	5365346.5994147\\
571970.642832296	5365347.57649833\\
571971.421793212	5365348.56469732\\
571972.193498935	5365349.54168717\\
571972.965063123	5365350.52979238\\
571973.736768303	5365351.50678246\\
571974.508473213	5365352.48377264\\
571975.272781676	5365353.46066893\\
571976.044486048	5365354.43765933\\
571976.808793975	5365355.41455584\\
571977.565705462	5365356.39135845\\
571978.33015413	5365357.35713992\\
571979.087206362	5365358.3228275\\
571979.844258334	5365359.28851518\\
571980.593913875	5365360.25410897\\
571981.350965323	5365361.21979686\\
571982.100761627	5365362.1742756\\
571982.85041639	5365363.13986969\\
571983.592957302	5365364.08313938\\
571984.335356674	5365365.03752442\\
571985.077897081	5365365.98079432\\
571985.82043724	5365366.92406431\\
571986.555580987	5365367.86724039\\
571987.283469621	5365368.79920731\\
571988.018754169	5365369.73126835\\
571988.746783611	5365370.65212022\\
571989.467275361	5365371.58399341\\
571990.195304324	5365372.50484548\\
571990.916078195	5365373.41448837\\
571991.629314378	5365374.33515259\\
571992.34269163	5365375.24470165\\
571993.056068649	5365376.1542508\\
571993.762190594	5365377.05259078\\
571994.460774859	5365377.96195207\\
571995.159500208	5365378.8601982\\
571995.858366639	5365379.74732918\\
571996.549695396	5365380.64548146\\
571997.24116524	5365381.53251859\\
571997.925238728	5365382.41946177\\
571998.609311998	5365383.30640504\\
571999.286130228	5365384.18213912\\
571999.955552109	5365385.05777925\\
572000.624973781	5365385.93341946\\
572001.287140429	5365386.79785047\\
572001.94191074	5365387.66218753\\
572002.596822171	5365388.51540943\\
572003.236941138	5365389.36844332\\
572003.877059912	5365390.22147729\\
572004.509923687	5365391.06330205\\
572005.135391143	5365391.90503285\\
572005.753603614	5365392.73555443\\
572006.371815899	5365393.56607608\\
572006.975235754	5365394.39640971\\
572007.57879676	5365395.21562817\\
572008.167706679	5365396.02354336\\
572008.756616428	5365396.83145862\\
572009.338271223	5365397.62816465\\
572009.905133612	5365398.42468265\\
572010.471995839	5365399.2212007\\
572011.031744468	5365399.99539428\\
572011.583955483	5365400.78060911\\
572012.121656799	5365401.54340541\\
572012.659216621	5365402.31731701\\
572013.189521526	5365403.08001936\\
572013.712571519	5365403.83151247\\
572014.228225261	5365404.58291158\\
572014.7366241	5365405.32310143\\
572015.237626694	5365406.06319729\\
572015.738770506	5365406.79217794\\
572016.225263321	5365407.50985529\\
572016.711756011	5365408.22753268\\
572017.183456363	5365408.945022\\
572017.655297949	5365409.65139611\\
572018.119884663	5365410.34656097\\
572018.577216515	5365411.03051656\\
572019.034548257	5365411.71447219\\
572019.477229037	5365412.3871245\\
572019.912513613	5365413.05968278\\
572020.34793944	5365413.72112585\\
572020.776110428	5365414.37135965\\
572021.197026577	5365415.01038418\\
572021.610546532	5365415.64931468\\
572022.024207755	5365416.27712997\\
572022.430614151	5365416.89373598\\
572022.829624365	5365417.51024795\\
572023.228917218	5365418.10452947\\
572023.628068622	5365418.70992626\\
572024.020106578	5365419.29299852\\
572024.404748361	5365419.87597675\\
572024.796927522	5365420.44793382\\
572025.174314424	5365421.01970279\\
572025.551842617	5365421.58035654\\
572025.922116017	5365422.12980101\\
572026.292530712	5365422.66813025\\
572026.655549251	5365423.20636545\\
572027.018709091	5365423.73348543\\
572027.374614152	5365424.24939612\\
572027.723264434	5365424.75409752\\
572028.071914654	5365425.25879894\\
572028.4133101	5365425.75229107\\
572028.754846863	5365426.23466797\\
572029.088987486	5365426.71695082\\
572029.423269426	5365427.18811845\\
572029.757551312	5365427.6592861\\
572030.077182357	5365428.11915037\\
572030.396954729	5365428.56789942\\
572030.70947235	5365429.00543917\\
572031.014593844	5365429.44288487\\
572031.312460593	5365429.86912126\\
572031.610468677	5365430.28424242\\
572031.901080641	5365430.69926952\\
572032.184437867	5365431.10308731\\
572032.460540359	5365431.4956958\\
572032.736784196	5365431.87718906\\
572032.998235844	5365432.25849418\\
572033.259970229	5365432.61756881\\
572033.514308503	5365432.97654939\\
572033.754137371	5365433.31311132\\
572033.993966209	5365433.64967327\\
572034.226540334	5365433.97502591\\
572034.459114429	5365434.30037855\\
572034.677037741	5365434.6144278\\
572034.902498491	5365434.9174559\\
572035.113308461	5365435.2091806\\
572035.324118409	5365435.5009053\\
572035.527673655	5365435.78142069\\
572035.7239742	5365436.05072676\\
572035.913020045	5365436.30882351\\
572036.102207264	5365436.55580502\\
572036.2839984	5365436.80269246\\
572036.465930909	5365437.03846465\\
572036.640608726	5365437.26302753\\
572036.815286529	5365437.48759041\\
572036.982709644	5365437.70094397\\
572037.142736675	5365437.91420345\\
572037.303046484	5365438.10523244\\
572037.448564145	5365438.29607328\\
572037.594223191	5365438.47579887\\
572037.740023621	5365438.64440922\\
572037.87103191	5365438.81283141\\
572038.002181586	5365438.97013835\\
572038.13347265	5365439.11633005\\
572038.249971573	5365439.26233359\\
572038.359357215	5365439.38601255\\
572038.468742853	5365439.50969152\\
572038.570873817	5365439.62216116\\
572038.665608711	5365439.73453671\\
572038.75308893	5365439.83570294\\
572038.83331448	5365439.92565984\\
572038.920936091	5365440.01571083\\
572038.993765569	5365440.10557364\\
572039.073991111	5365440.19553054\\
572039.146961982	5365440.27427811\\
572039.212678183	5365440.34181636\\
572039.278252983	5365440.42046984\\
572039.343969181	5365440.48800809\\
572039.402430711	5365440.544337\\
572039.453496175	5365440.60057183\\
572039.497165573	5365440.65671257\\
572039.533721701	5365440.69052874\\
572039.570277829	5365440.7243449\\
572039.606692559	5365440.76927631\\
572039.643107288	5365440.81420773\\
572039.694314144	5365440.85932731\\
572039.752775666	5365440.91565623\\
572039.811095789	5365440.98310039\\
572039.891462703	5365441.06194206\\
572039.97908428	5365441.15199306\\
572040.073960518	5365441.2532534\\
572040.190883546	5365441.36591124\\
572040.322457294	5365441.4898725\\
572040.468681766	5365441.62513719\\
572040.636811616	5365441.78291463\\
572040.826846848	5365441.96320483\\
572041.031674192	5365442.14368322\\
572041.265802967	5365442.34676846\\
572041.521837111	5365442.57236646\\
572041.814710139	5365442.80955017\\
572042.122233862	5365443.05803731\\
572042.459200398	5365443.31801608\\
572042.818355088	5365443.57827714\\
572043.207093986	5365443.83891458\\
572043.617879621	5365444.11094957\\
572044.050994805	5365444.37215163\\
572044.506298127	5365444.63363599\\
572044.998723112	5365444.88447562\\
572045.506081581	5365445.12438822\\
572046.043024241	5365445.36467725\\
572046.602296445	5365445.59413338\\
572047.169106074	5365445.81256841\\
572047.75824525	5365446.02017054\\
572048.362317913	5365446.21684568\\
572048.974069425	5365446.3913845\\
572049.593358378	5365446.55490224\\
572050.227722248	5365446.69637775\\
572050.869482144	5365446.83794744\\
572051.519062331	5365446.94626557\\
572052.183576032	5365447.04365673\\
572052.84837256	5365447.11881748\\
572053.528102611	5365447.18305126\\
572054.21551156	5365447.22514875\\
572054.910457982	5365447.25622518\\
572055.620479373	5365447.26525942\\
572056.330642196	5365447.2631785\\
572057.055879997	5365447.2390554\\
572057.78125924	5365447.20381715\\
572058.521572044	5365447.15765197\\
572059.269563793	5365447.0893505\\
572060.032347676	5365447.02123736\\
572060.810206572	5365446.93108206\\
572061.595461552	5365446.84102098\\
572062.39579156	5365446.72891775\\
572063.210913714	5365446.61700286\\
572064.040828021	5365446.50527633\\
572064.893071981	5365446.38271704\\
572065.760249546	5365446.24923086\\
572066.64207782	5365446.12704831\\
572067.546235763	5365445.99403302\\
572068.465185867	5365445.86120612\\
572069.398928133	5365445.72856761\\
572070.347321105	5365445.60723276\\
572071.318043758	5365445.47506521\\
572072.303417115	5365445.35420132\\
572073.303582636	5365445.23352587\\
572074.325936381	5365445.11313298\\
572075.348148706	5365445.00385553\\
572076.392549251	5365444.89486066\\
572077.444204429	5365444.79707537\\
572078.510651767	5365444.69947854\\
572079.591749789	5365444.61318544\\
572080.687639969	5365444.52708082\\
572081.805718368	5365444.44125884\\
572082.931051383	5365444.36664646\\
572084.085968673	5365444.29241089\\
572085.24828206	5365444.2182697\\
572086.432642174	5365444.15552643\\
572087.631935934	5365444.08185646\\
572088.838484297	5365444.01939614\\
572090.067220876	5365443.95721854\\
572091.318287169	5365443.88420842\\
572092.576608062	5365443.82240797\\
572093.849721109	5365443.76079612\\
572095.145022374	5365443.69946703\\
572096.455115797	5365443.63832655\\
572097.78000138	5365443.57737471\\
572099.112424573	5365443.50540209\\
572100.466894475	5365443.44482752\\
572101.828760476	5365443.38434745\\
572103.205418638	5365443.32405604\\
572104.589614423	5365443.2527439\\
572105.995856907	5365443.19282985\\
572107.402099432	5365443.13291616\\
572108.823275651	5365443.06207592\\
572110.251706442	5365443.00244546\\
572111.687533331	5365442.94290954\\
572113.130897865	5365442.87235292\\
572114.58151696	5365442.8130061\\
572116.039532157	5365442.75375383\\
572117.505085006	5365442.68348089\\
572118.970496348	5365442.62432356\\
572120.45084141	5365442.55423976\\
572121.931186519	5365442.48415634\\
572123.418786174	5365442.42528275\\
572124.906527434	5365442.3552943\\
572126.39426874	5365442.28530625\\
572127.889406155	5365442.21541278\\
572129.384543617	5365442.14551971\\
572130.872285058	5365442.07553283\\
572132.367422613	5365442.00564055\\
572133.862560211	5365441.93574866\\
572135.357697855	5365441.86585717\\
572136.852835544	5365441.79596607\\
572138.340577216	5365441.72598115\\
572139.835714997	5365441.65609084\\
572141.330852827	5365441.58620092\\
572142.818594635	5365441.51621717\\
572144.30633649	5365441.44623382\\
572145.79407839	5365441.37625085\\
572147.274424268	5365441.30617405\\
572148.754770195	5365441.23609764\\
572150.235116166	5365441.16602161\\
572151.7079245	5365441.10696698\\
572153.173478427	5365441.03670326\\
572154.638890775	5365440.97755516\\
572156.09676547	5365440.92942844\\
572157.547385763	5365440.87009262\\
572158.990610029	5365440.81066292\\
572160.426296633	5365440.76225459\\
572161.861983268	5365440.71384662\\
572163.282877804	5365440.66525053\\
572164.703772372	5365440.61665479\\
572166.109733194	5365440.57898615\\
572167.515694043	5365440.54131785\\
572168.906862785	5365440.5034614\\
572170.283239421	5365440.46541677\\
572171.659474425	5365440.43848772\\
572173.020775656	5365440.42248573\\
572174.374822499	5365440.39527457\\
572175.72133163	5365440.3790847\\
572177.052906975	5365440.37382187\\
572178.38448233	5365440.36855935\\
572179.708661627	5365440.36320288\\
572181.017765448	5365440.37988866\\
572182.326869269	5365440.39657475\\
572183.621180954	5365440.41307258\\
572184.915209274	5365440.45180121\\
572186.194445448	5365440.49034157\\
572187.466143857	5365440.53990319\\
572188.730446184	5365440.58937082\\
572189.979672974	5365440.66088065\\
572191.221361977	5365440.74341172\\
572192.46305095	5365440.82594305\\
572193.68980606	5365440.91940134\\
572194.901485597	5365441.0349018\\
572196.11316509	5365441.15040251\\
572197.309768994	5365441.2879454\\
572198.498976779	5365441.42539424\\
572199.680646733	5365441.57386428\\
572200.847241071	5365441.74437647\\
572202.013835345	5365441.9148889\\
572203.157957922	5365442.10734915\\
572204.302080423	5365442.29980964\\
572205.431269001	5365442.503197\\
572206.552919713	5365442.71760553\\
572207.667032551	5365442.94303521\\
572208.773465784	5365443.1906013\\
572209.879898922	5365443.43816761\\
572210.978794171	5365443.69675507\\
572212.070151525	5365443.96636367\\
572213.15382924	5365444.25810867\\
572214.237506846	5365444.54985387\\
572215.306250481	5365444.85252589\\
572216.374852258	5365445.16631336\\
572217.428520054	5365445.49102764\\
572218.482187732	5365445.81574212\\
572219.520921421	5365446.1513834\\
572220.559513239	5365446.49814012\\
572221.583171059	5365446.85582362\\
572222.599432695	5365447.21341298\\
572223.608156387	5365447.58202345\\
572224.609342134	5365447.96165501\\
572225.595735636	5365448.3410981\\
572226.574732949	5365448.72044702\\
572227.531400203	5365449.11062837\\
572228.487925556	5365449.51192513\\
572229.429800437	5365449.90191813\\
572230.356741311	5365450.30283787\\
572231.276144226	5365450.71477866\\
572232.180896681	5365451.11541569\\
572233.070715124	5365451.52697943\\
572233.952995608	5365451.94956422\\
572234.813087806	5365452.37186612\\
572235.650849942	5365452.80500038\\
572236.481215901	5365453.23804041\\
572237.289393583	5365453.67079753\\
572238.090033304	5365454.11457567\\
572238.868484757	5365454.55807089\\
572239.624747941	5365455.00128317\\
572240.380869217	5365455.45561079\\
572241.11480223	5365455.90965548\\
572241.833801236	5365456.3746268\\
572242.552941922	5365456.82848297\\
572243.264544651	5365457.29336012\\
572243.961213374	5365457.76916391\\
572244.650485934	5365458.24487342\\
572245.324824489	5365458.73150956\\
572245.991766887	5365459.21805142\\
572246.651313128	5365459.704499\\
572247.303605021	5365460.17973707\\
572247.948358955	5365460.66599609\\
572248.585574929	5365461.16327607\\
572249.215394751	5365461.66046177\\
572249.830280574	5365462.16857406\\
572250.452704137	5365462.66566554\\
572251.074985775	5365463.17387233\\
572251.682475229	5365463.68189046\\
572252.290106389	5365464.17879342\\
572252.882803554	5365464.68662296\\
572253.46070854	5365465.19426383\\
572254.038755244	5365465.69078951\\
572254.609405811	5365466.18722089\\
572255.172802068	5365466.67244271\\
572255.728944019	5365467.14645498\\
572256.307132149	5365467.63186566\\
572256.959422319	5365468.10710486\\
572257.567478025	5365468.57066266\\
572258.094177295	5365469.03318244\\
572258.591434189	5365469.48420953\\
572259.073898946	5365469.93504792\\
572259.541571567	5365470.3856976\\
572259.994593891	5365470.82504334\\
572260.440361949	5365471.25317948\\
572260.871337885	5365471.68112692\\
572261.287521704	5365472.10888563\\
572261.696451269	5365472.52543476\\
572262.098126583	5365472.9307743\\
572262.484867953	5365473.34704035\\
572262.86435508	5365473.75209681\\
572263.236587968	5365474.14594367\\
572263.594028756	5365474.5396018\\
572263.936819289	5365474.92195594\\
572264.279609775	5365475.30431011\\
572264.607750011	5365475.6753603\\
572264.928636025	5365476.03520087\\
572265.234871799	5365476.38373746\\
572265.541107536	5365476.73227407\\
572265.840089056	5365477.06960107\\
572266.124420349	5365477.39562407\\
572266.408751607	5365477.72164709\\
572266.685828659	5365478.0364605\\
572266.95550966	5365478.35117954\\
572267.225332479	5365478.65478334\\
572267.48050508	5365478.94708315\\
572267.735677656	5365479.23938296\\
572267.983596036	5365479.52047316\\
572268.224260223	5365479.79035374\\
572268.45752837	5365480.06013995\\
572268.68368418	5365480.30760129\\
572268.909839967	5365480.55506264\\
572269.121203706	5365480.80233522\\
572269.332709277	5365481.03849257\\
572269.536960667	5365481.2634403\\
572269.733816027	5365481.48829364\\
572269.923417207	5365481.70193737\\
572270.113160228	5365481.90446585\\
572270.29550722	5365482.10689995\\
572270.477854199	5365482.30933406\\
572270.652947005	5365482.50055854\\
572270.835293958	5365482.70299266\\
572271.0176409	5365482.90542678\\
572271.207383839	5365483.1079553\\
572271.397126766	5365483.31048383\\
572271.601519844	5365483.52431639\\
572271.805912908	5365483.73814895\\
572272.024956122	5365483.96328555\\
572272.251253474	5365484.1996318\\
572272.49220097	5365484.44728207\\
572272.747940464	5365484.69512115\\
572273.010792231	5365484.96528511\\
572273.288294131	5365485.24675311\\
572273.58784217	5365485.53961956\\
572273.901898476	5365485.85490529\\
572274.238142773	5365486.17047422\\
572274.589037184	5365486.4973472\\
572274.969231861	5365486.84682827\\
572275.37161451	5365487.19659255\\
572275.788647259	5365487.5576609\\
572276.23498025	5365487.94133735\\
572276.711039066	5365488.31427617\\
572277.20914397	5365488.69861347\\
572277.729294949	5365489.09434926\\
572278.27163387	5365489.49036829\\
572278.843698597	5365489.87564973\\
572279.430413383	5365490.27223526\\
572280.046712094	5365490.66919847\\
572280.677944599	5365491.0552353\\
572281.331506898	5365491.43044016\\
572281.999861113	5365491.80583391\\
572282.683149117	5365492.1703013\\
572283.381370915	5365492.52384234\\
572284.079734507	5365492.86626822\\
572284.785635896	5365493.19767336\\
572285.498933203	5365493.52917298\\
572286.205118198	5365493.8383478\\
572286.918699118	5365494.14761712\\
572287.624883961	5365494.45679212\\
572288.323814622	5365494.75475756\\
572289.022745207	5365495.05272308\\
572289.699629627	5365495.3392902\\
572290.369117982	5365495.62576299\\
572291.016418282	5365495.91195261\\
572291.634134539	5365496.19776464\\
572292.237058743	5365496.48338791\\
572292.81025701	5365496.77974882\\
572293.361409136	5365497.06471128\\
572293.882835332	5365497.36041137\\
572294.382073493	5365497.65582825\\
572294.859123622	5365497.95096191\\
572295.30644783	5365498.25683318\\
572295.731584012	5365498.56242122\\
572296.134532174	5365498.86772602\\
572296.515150412	5365499.18386283\\
572296.880834719	5365499.51092607\\
572297.231585096	5365499.84891573\\
572297.567401545	5365500.1978318\\
572297.880888074	5365500.55757987\\
572298.179582583	5365500.91713911\\
572298.463343168	5365501.28762476\\
572298.73202792	5365501.68015206\\
572298.993316646	5365502.07258496\\
572299.239671452	5365502.47594425\\
572299.478488323	5365502.89032438\\
572299.694975288	5365503.31553648\\
572299.911320307	5365503.75186384\\
572300.105335426	5365504.19902317\\
572300.291954527	5365504.64608807\\
572300.463639718	5365505.10407938\\
572300.620391001	5365505.57299708\\
572300.76235029	5365506.04172593\\
572300.889517591	5365506.51026592\\
572301.001750991	5365506.98973231\\
572301.099192411	5365507.46900985\\
572301.181841851	5365507.94809852\\
572301.242303339	5365508.42690392\\
572301.295368837	5365508.90561488\\
572301.326104474	5365509.39515781\\
572301.342190064	5365509.87339663\\
572301.343483696	5365510.3514466\\
572301.322589396	5365510.82921328\\
572301.294299124	5365511.30688553\\
572301.243962845	5365511.77315925\\
572301.178834623	5365512.23924411\\
572301.106168522	5365512.71634979\\
572301.004202367	5365513.17084727\\
572300.894698341	5365513.63636557\\
572300.770544302	5365514.09057976\\
572300.631456424	5365514.55572035\\
572300.47032257	5365515.00946242\\
572300.294538711	5365515.45190039\\
572300.111216997	5365515.90535918\\
572299.905849316	5365516.34741945\\
572299.685689729	5365516.78929087\\
572299.450880152	5365517.21985821\\
572299.201136763	5365517.66135195\\
572298.944281266	5365518.08052078\\
572298.665237907	5365518.49940635\\
572298.378798624	5365518.9181975\\
572298.070313396	5365519.32559015\\
572297.754574154	5365519.72177315\\
572297.424043029	5365520.11776732\\
572297.086257891	5365520.50255184\\
572296.74136065	5365520.86501146\\
572296.381671527	5365521.22728226\\
572296.007332429	5365521.57824899\\
572295.625739322	5365521.91800608\\
572295.236892201	5365522.24655353\\
572294.833537008	5365522.55268168\\
572294.4227859	5365522.85871543\\
572294.004922678	5365523.1424243\\
572293.579663538	5365523.42603879\\
572293.147292281	5365523.68732839\\
572292.707667004	5365523.93740837\\
572292.260787704	5365524.17627872\\
572291.80679628	5365524.39282419\\
572291.352946785	5365524.59825446\\
572290.884447304	5365524.79238068\\
572290.415947855	5365524.98650695\\
572289.94047816	5365525.1471931\\
572289.465150387	5365525.29676405\\
572288.975172617	5365525.43503096\\
572288.49287461	5365525.55116184\\
572288.003180666	5365525.66719835\\
572287.513770519	5365525.76100441\\
572287.017248209	5365525.83248561\\
572286.528263755	5365525.89294602\\
572286.032025242	5365525.94219681\\
572285.536070509	5365525.96921716\\
572285.040257664	5365525.98512231\\
572284.544728589	5365525.97879701\\
572284.049341396	5365525.9613565\\
572283.554096081	5365525.9328008\\
572283.051738566	5365525.88192024\\
572282.556918878	5365525.82001889\\
572282.062241058	5365525.74700233\\
572281.56784698	5365525.65175533\\
572281.073736638	5365525.53427787\\
572280.587022233	5365525.41689487\\
572280.100733431	5365525.26616617\\
572279.614444606	5365525.11543751\\
572279.135835455	5365524.94257281\\
572278.664764106	5365524.75868729\\
572278.201372425	5365524.55266573\\
572277.737980709	5365524.3466442\\
572277.282268658	5365524.11848662\\
572276.834236266	5365523.86819299\\
572276.40099575	5365523.61808818\\
572275.96803893	5365523.34575291\\
572275.542478028	5365523.07351208\\
572275.131992734	5365522.77922957\\
572274.729045223	5365522.47392624\\
572274.341173315	5365522.14658124\\
572273.960697324	5365521.81933066\\
572273.595155073	5365521.48115365\\
572273.244546565	5365521.1320502\\
572272.9088718	5365520.77202031\\
572272.580734812	5365520.40096959\\
572272.267531568	5365520.01899242\\
572271.969120212	5365519.63720405\\
572271.693038565	5365519.24458363\\
572271.431890666	5365518.84103675\\
572271.178138698	5365518.43758428\\
572270.94657459	5365518.03441498\\
572270.722548273	5365517.62022484\\
572270.520851678	5365517.19520263\\
572270.33394699	5365516.7703692\\
572270.161834207	5365516.34572456\\
572270.00451334	5365515.9212687\\
572269.86212624	5365515.48588637\\
572269.727135087	5365515.05059844\\
572269.614473676	5365514.60447843\\
572269.516604192	5365514.15854719\\
572269.433526636	5365513.71280473\\
572269.365382863	5365513.2561358\\
572269.304776902	5365512.78844602\\
572269.266500706	5365512.30992415\\
572269.235620475	5365511.83149667\\
572269.21967404	5365511.34214272\\
572269.218519553	5365510.85297754\\
572269.225044745	5365510.34167626\\
572269.246361889	5365509.83056375\\
572269.275216868	5365509.30843039\\
572269.319005659	5365508.77537055\\
572269.370332287	5365508.23128986\\
572269.429196757	5365507.67618831\\
572269.495740919	5365507.09895066\\
572269.562426948	5365506.51059777\\
572269.636650823	5365505.91122402\\
572269.718412547	5365505.30082941\\
572269.800457992	5365504.66820431\\
572269.875107468	5365504.03548483\\
572269.949898812	5365503.3916501\\
572270.017436037	5365502.73660574\\
572270.077719139	5365502.07035175\\
572270.130606265	5365501.40400337\\
572270.168843277	5365500.72635098\\
572270.192430169	5365500.03739456\\
572270.208621071	5365499.34834376\\
572270.210019991	5365498.65910418\\
572270.18923093	5365497.96958143\\
572270.153791725	5365497.26875467\\
572270.096164529	5365496.56764475\\
572270.02374532	5365495.86634604\\
572269.929138103	5365495.16476418\\
572269.819880718	5365494.4518783\\
572269.688293454	5365493.74982451\\
572269.534518157	5365493.04748756\\
572269.365950819	5365492.34496184\\
572269.175053584	5365491.65326822\\
572268.969506145	5365490.95027058\\
572268.749024795	5365490.25819942\\
572268.506213529	5365489.57696036\\
572268.248610193	5365488.89553255\\
572267.976214781	5365488.21391597\\
572267.688885438	5365487.54322589\\
572267.379368005	5365486.87225267\\
572267.062312642	5365486.21230032\\
572266.723069175	5365485.55206485\\
572266.376429618	5365484.89173502\\
572266.014856112	5365484.24233169\\
572265.631094487	5365483.59264524\\
572265.239794914	5365482.95397967\\
572264.833703228	5365482.31512538\\
572264.412677578	5365481.6871976\\
572263.984397657	5365481.04806023\\
572263.533787752	5365480.419755\\
572263.068385714	5365479.79126105\\
572262.595445715	5365479.17378801\\
572262.100317558	5365478.55603188\\
572261.597793274	5365477.93818141\\
572261.087731023	5365477.33135186\\
572260.562876621	5365476.72433361\\
572260.023230065	5365476.11712666\\
572259.476045536	5365475.52094063\\
572258.914068847	5365474.92456591\\
572258.344554187	5365474.33921212\\
572257.752993163	5365473.74246003\\
572257.153894161	5365473.15672888\\
572256.547399009	5365472.57090343\\
572255.918857475	5365471.97367969\\
572255.282777959	5365471.38747689\\
572254.631906256	5365470.80108544\\
572253.966242358	5365470.21450533\\
572253.285786262	5365469.62773656\\
572252.597933998	5365469.04087352\\
572251.887893494	5365468.45372747\\
572251.170456814	5365467.86648715\\
572250.438227918	5365467.2790582\\
572249.698602838	5365466.69153499\\
572248.936931311	5365466.09261355\\
572248.160325747	5365465.50461874\\
572247.369069755	5365464.90532008\\
572246.570417563	5365464.30592717\\
572245.749435284	5365463.71736656\\
572244.921198601	5365463.11759647\\
572244.070773625	5365462.51754344\\
572243.212810633	5365461.92851143\\
572242.33280114	5365461.32808126\\
572241.445253625	5365460.73867213\\
572240.542913842	5365460.14907443\\
572239.625781787	5365459.55928819\\
572238.701253498	5365458.96940775\\
572237.761791145	5365458.39045402\\
572236.814932555	5365457.8114061\\
572235.853139896	5365457.24328491\\
572234.876413175	5365456.68609044\\
572233.899686261	5365456.12889614\\
572232.915279554	5365455.59383816\\
572231.916080564	5365455.05859169\\
572230.909485342	5365454.52325105\\
572229.895210336	5365454.01004675\\
572228.880793378	5365453.50795788\\
572227.851584142	5365453.00568052\\
572226.82223296	5365452.51451861\\
572225.785202021	5365452.04549303\\
572224.740774862	5365451.57637333\\
572223.703460064	5365451.12957863\\
572222.658607295	5365450.69380505\\
572221.620866912	5365450.28035647\\
572220.582984627	5365449.87802333\\
572219.544960444	5365449.48680563\\
572218.506794374	5365449.10670336\\
572217.468344671	5365448.74883177\\
572216.429753096	5365448.40207562\\
572215.390877908	5365448.07755015\\
572214.359398665	5365447.75311918\\
572213.327635828	5365447.4509189\\
572212.288335087	5365447.15973973\\
572211.248750775	5365446.89079125\\
572210.216562426	5365446.62193727\\
572209.169298401	5365446.37512535\\
572208.129288621	5365446.13952318\\
572207.089137029	5365445.91503644\\
572206.048843635	5365445.70166514\\
572205.001012383	5365445.49931497\\
572203.945501557	5365445.31910119\\
572202.88984895	5365445.15000285\\
572201.826800223	5365444.9808104\\
572200.756071947	5365444.83375435\\
572199.685201908	5365444.69781375\\
572198.606935758	5365444.56177906\\
572197.520990083	5365444.44788077\\
572196.434902665	5365444.34509793\\
572195.341419149	5365444.24222101\\
572194.240256133	5365444.1614805\\
572193.138951388	5365444.09185546\\
572192.030250561	5365444.02213634\\
572190.914011955	5365443.9634384\\
572189.790093881	5365443.92687689\\
572188.658921426	5365443.87910607\\
572187.520069518	5365443.85347169\\
572186.373821541	5365443.82774326\\
572185.220035815	5365443.81303604\\
572184.058712342	5365443.80935001\\
572182.889992811	5365443.80556996\\
572181.713735545	5365443.81281111\\
572180.530082224	5365443.81995824\\
572179.339032852	5365443.82701135\\
572178.133049692	5365443.84499142\\
572176.919670482	5365443.86287748\\
572175.706149622	5365443.89187905\\
572174.477836656	5365443.92069235\\
572173.24952371	5365443.94950591\\
572172.006418657	5365443.97813123\\
572170.763171967	5365444.01787206\\
572169.512670891	5365444.04640367\\
572168.254632124	5365444.08595654\\
572166.996735026	5365444.11439444\\
572165.738696304	5365444.15394787\\
572164.465865482	5365444.19331308\\
572163.200430745	5365444.23277283\\
572161.92759997	5365444.27213861\\
572160.65476922	5365444.31150467\\
572159.381938495	5365444.35087103\\
572158.116503856	5365444.39033191\\
572156.843673178	5365444.42969883\\
572155.570842525	5365444.46906604\\
572154.305407957	5365444.50852777\\
572153.039973412	5365444.54798978\\
572151.782076573	5365444.57643106\\
572150.516642074	5365444.61589364\\
572149.265858109	5365444.6666602\\
572148.00781972	5365444.70621757\\
572146.764715087	5365444.73484842\\
572145.521468867	5365444.77459479\\
572144.28561873	5365444.81443565\\
572143.057164679	5365444.85437101\\
572141.83596511	5365444.9055161\\
572140.622303228	5365444.94564042\\
572139.416179023	5365444.97474398\\
572138.209913244	5365445.01496303\\
572137.018439607	5365445.05537077\\
572135.826965993	5365445.09577876\\
572134.642888464	5365445.13628122\\
572133.466348599	5365445.16576288\\
572132.30445929	5365445.20654845\\
572131.142711582	5365445.23621901\\
572129.988359953	5365445.26598401\\
572128.841262824	5365445.30695869\\
572127.70909941	5365445.33700677\\
572126.576794443	5365445.37817031\\
572125.452027126	5365445.40831304\\
572124.349448003	5365445.43873858\\
572123.246727332	5365445.48027958\\
572122.166194863	5365445.52210337\\
572121.100454532	5365445.56411576\\
572120.042110281	5365445.60622254\\
572118.998558168	5365445.64851789\\
572117.96226058	5365445.70202287\\
572116.933359077	5365445.75562223\\
572115.919391264	5365445.79829491\\
572114.912677981	5365445.85217719\\
572113.920898384	5365445.89513277\\
572112.928977263	5365445.94920377\\
572111.937056166	5365446.00327495\\
572110.967464806	5365446.04651359\\
572110.005127985	5365446.10096182\\
572109.050187245	5365446.15550439\\
572108.110038643	5365446.21023547\\
572107.169890064	5365446.26496671\\
572106.237137562	5365446.31979228\\
572105.311781142	5365446.37471217\\
572104.393962326	5365446.41861114\\
572103.498190178	5365446.47390801\\
572102.672699049	5365446.81914308\\
572101.798832117	5365446.89695322\\
572100.932644308	5365446.95262717\\
572100.081248632	5365447.00848958\\
572099.229994492	5365447.05323687\\
572098.393532481	5365447.09817262\\
572097.564608056	5365447.1320874\\
572096.743079701	5365447.16609647\\
572095.936343471	5365447.20029398\\
572095.13700331	5365447.23458576\\
572094.352596781	5365447.25795072\\
572093.575586318	5365447.28140995\\
572092.805971919	5365447.30496344\\
572092.051149644	5365447.32870535\\
572091.303723433	5365447.35254151\\
572090.571089343	5365447.37656607\\
572089.845851319	5365447.40068488\\
572089.12800936	5365447.42489793\\
572088.42495952	5365447.44929938\\
572087.729305745	5365447.47379506\\
572087.040906543	5365447.50950022\\
572086.367299464	5365447.54539376\\
572085.70122994	5365447.57026628\\
572085.049811049	5365447.60644241\\
572084.405788222	5365447.64271276\\
572083.769161462	5365447.67907733\\
572083.147326825	5365447.71563026\\
572082.540284308	5365447.75237154\\
572081.940496375	5365447.80032227\\
572081.348245989	5365447.83725196\\
572080.763250189	5365447.8853911\\
572080.193046512	5365447.93371858\\
572079.630238901	5365447.98214025\\
572079.074827356	5365448.03065612\\
572078.534207933	5365448.07936031\\
572078.008380631	5365448.12825283\\
572077.489949393	5365448.17723954\\
572076.978914223	5365448.22632042\\
572076.4825297	5365448.28670487\\
572076.001078769	5365448.33616238\\
572075.527023903	5365448.38571407\\
572075.067761155	5365448.43545406\\
572074.623290526	5365448.48538235\\
572074.193612015	5365448.53549894\\
572073.771329567	5365448.58570969\\
572073.356443183	5365448.6360146\\
572072.956348913	5365448.68650781\\
572072.563650708	5365448.73709517\\
572072.185744619	5365448.78787081\\
572071.815234591	5365448.83874061\\
572071.452262086	5365448.87858932\\
572071.103940233	5365448.92974155\\
572070.763155904	5365448.96987268\\
572070.429626171	5365449.02121321\\
572070.118426067	5365449.06172088\\
572069.80722597	5365449.10222858\\
572069.510817982	5365449.14292454\\
572069.221806054	5365449.18371464\\
572068.940190184	5365449.22459888\\
572068.665970373	5365449.26557726\\
572068.406542672	5365449.3067439\\
572068.161907082	5365449.3480988\\
572067.917412951	5365449.37833847\\
572067.69496553	5365449.41997576\\
572067.472659566	5365449.45049781\\
572067.26514571	5365449.48120812\\
572067.064886458	5365449.5231278\\
572066.87970222	5365449.54300524\\
572066.694376532	5365449.57399793\\
572066.523842952	5365449.60517887\\
572066.360705429	5365449.63645394\\
572066.205105409	5365449.65670789\\
572066.049363942	5365449.68807708\\
572065.908556032	5365449.70851928\\
572065.767748123	5365449.72896148\\
572065.64173232	5365449.74959193\\
572065.515575072	5365449.78133762\\
572065.396955324	5365449.80206219\\
572065.278477028	5365449.81167152\\
572065.174649389	5365449.83258434\\
572065.070821751	5365449.85349715\\
572064.967135562	5365449.86329472\\
572064.878100032	5365449.88439578\\
572064.796602001	5365449.89447572\\
572064.722358577	5365449.91576502\\
572064.648256601	5365449.92593907\\
572064.581550678	5365449.93620725\\
572064.507448703	5365449.94638131\\
572064.425809229	5365449.96757649\\
572064.33691515	5365449.97756231\\
572064.24048357	5365449.99856926\\
572064.136655938	5365450.0194821\\
572064.018036203	5365450.04020669\\
572063.884482917	5365450.07185831\\
572063.736278973	5365450.09220644\\
572063.573141479	5365450.12348159\\
572063.387674385	5365450.16558963\\
572063.180019136	5365450.20741533\\
572062.957571787	5365450.24905281\\
572062.698002733	5365450.30133496\\
572062.41624553	5365450.35333476\\
572062.104762682	5365450.41607337\\
572061.763695631	5365450.47843554\\
572061.385365445	5365450.56255764\\
572060.977451066	5365450.64630331\\
572060.539952492	5365450.72967255\\
572060.079982899	5365450.83498998\\
572059.597825168	5365450.94002511\\
572059.093337867	5365451.05589319\\
572058.566520998	5365451.18259423\\
572058.017374566	5365451.32012823\\
572057.446040008	5365451.45737995\\
572056.859771948	5365451.60555876\\
572056.243778287	5365451.76447645\\
572055.62053004	5365451.91218485\\
572054.974810821	5365452.08184148\\
572054.31444097	5365452.24019474\\
572053.654071159	5365452.39854807\\
572052.993842809	5365452.54578623\\
572052.333614498	5365452.69302447\\
572051.680782269	5365452.84035689\\
572051.028091498	5365452.97657414\\
572050.382938229	5365453.10177032\\
572049.745322456	5365453.21594542\\
572049.115244175	5365453.31909945\\
572048.492703383	5365453.4112324\\
572047.885096125	5365453.49243837\\
572047.29256381	5365453.55160211\\
572046.722219648	5365453.61104819\\
572046.159554375	5365453.64835794\\
572045.61921866	5365453.67483478\\
572045.093957867	5365453.67926936\\
572044.598281269	5365453.68408037\\
572044.11767958	5365453.66684911\\
572043.652011393	5365453.63869083\\
572043.208531344	5365453.61081486\\
572042.787522245	5365453.56099071\\
572042.388701283	5365453.51144886\\
572042.012209862	5365453.45107406\\
572041.650651932	5365453.37977221\\
572041.303886089	5365453.30865857\\
572040.986704431	5365453.2379213\\
572040.677060216	5365453.15616289\\
572040.389462734	5365453.085802\\
572040.109402695	5365453.00441997\\
572039.843993347	5365452.93434138\\
572039.593517488	5365452.85333572\\
572039.335645574	5365452.77223599\\
572039.092707148	5365452.6802092\\
572038.849768713	5365452.58818241\\
572038.606688874	5365452.50727088\\
572038.363750424	5365452.41524412\\
572038.135604065	5365452.32340554\\
572037.900203047	5365452.22035763\\
572037.679452724	5365452.12861315\\
572037.458843786	5365452.02575343\\
572037.245630892	5365451.92298781\\
572037.032276596	5365451.83133744\\
572036.81920508	5365451.71745658\\
572036.606133556	5365451.60357573\\
572036.400458073	5365451.48978898\\
572036.187527924	5365451.3647929\\
572035.974597766	5365451.23979683\\
572035.754412939	5365451.10359144\\
572035.526832049	5365450.96729198\\
572035.292137879	5365450.80866796\\
572035.049906254	5365450.66106511\\
572034.800561343	5365450.49113771\\
572034.536565702	5365450.30990691\\
572034.26531538	5365450.11746679\\
572033.979414323	5365449.91372329\\
572033.686399967	5365449.68765523\\
572033.386272307	5365449.43926262\\
572033.0714939	5365449.17956662\\
572032.757139619	5365448.88652491\\
572032.428275967	5365448.57106457\\
572032.099695047	5365448.23337375\\
572031.771396851	5365447.87345247\\
572031.428589268	5365447.49111256\\
572031.086205785	5365447.07542694\\
572030.744105012	5365446.63751085\\
572030.394890889	5365446.17727022\\
572030.046100847	5365445.68368387\\
572029.704848181	5365445.17907637\\
572029.356623529	5365444.64102908\\
572029.016077624	5365444.0808454\\
572028.675814404	5365443.49843125\\
572028.343371304	5365442.88276545\\
572028.003673441	5365442.25589037\\
572027.671795689	5365441.59576363\\
572027.340059233	5365440.92452167\\
572027.008746814	5365440.219934\\
572026.670320991	5365439.49302179\\
572026.332177822	5365438.7438791\\
572025.986921236	5365437.97241189\\
572025.634551225	5365437.17862013\\
572025.282463852	5365436.36259791\\
572024.923263039	5365435.52425116\\
572024.549411343	5365434.67460105\\
572024.183379705	5365433.7916993\\
572023.802697167	5365432.8974942\\
572023.414759793	5365431.99207982\\
572023.019708947	5365431.06434091\\
572022.617403251	5365430.12539272\\
572022.207984065	5365429.16412001\\
572021.798706098	5365428.19173209\\
572021.374777184	5365427.20804083\\
572020.943593396	5365426.2131403\\
572020.49775864	5365425.20693643\\
572020.05206508	5365424.18961736\\
572019.599116625	5365423.16108903\\
572019.13877191	5365422.13246667\\
572018.671030935	5365421.1037503\\
572018.188780311	5365420.05261536\\
572017.706388148	5365419.01259571\\
572017.209344966	5365417.96127275\\
572016.704905501	5365416.90985578\\
572016.193211096	5365415.84722956\\
572015.666724297	5365414.78441527\\
572015.125586444	5365413.71029769\\
572014.576910931	5365412.64720136\\
572014.020980451	5365411.57289578\\
572013.450116201	5365410.50951741\\
572012.871996972	5365409.4349298\\
572012.278943961	5365408.3712694\\
572011.671098505	5365407.30742097\\
572011.055856706	5365406.24347855\\
572010.425822451	5365405.17934812\\
572009.788250503	5365404.12623895\\
572009.135886086	5365403.07294177\\
572008.475983971	5365402.03066587\\
572007.808685493	5365400.98829601\\
572007.126594528	5365399.94573814\\
572006.429711071	5365398.90299227\\
572005.725289903	5365397.8712677\\
572005.013331023	5365396.85056442\\
572004.294117088	5365395.81865196\\
572003.559969309	5365394.79766675\\
572002.825821264	5365393.77668165\\
572002.076739375	5365392.76662382\\
572001.327657213	5365391.75656609\\
572000.571178653	5365390.74641443\\
571999.814558499	5365389.74737812\\
571999.050683259	5365388.73713263\\
571998.27912898	5365387.74902372\\
571997.507715742	5365386.74979966\\
571996.72890609	5365385.75048169\\
571995.949954852	5365384.76227907\\
571995.171003339	5365383.77407657\\
571994.384655408	5365382.78578015\\
571993.598307202	5365381.79748384\\
571992.811817412	5365380.82030289\\
571992.025468649	5365379.83200681\\
571991.23897831	5365378.85482609\\
571990.452487694	5365377.87764548\\
571989.665996806	5365376.90046498\\
571988.872109492	5365375.92319058\\
571988.085476756	5365374.95712556\\
571987.298985043	5365373.9799454\\
571986.50495561	5365373.01378659\\
571985.718322059	5365372.04772191\\
571984.924292079	5365371.08156333\\
571984.137516695	5365370.12661412\\
571983.34348617	5365369.16045577\\
571982.54931409	5365368.20541277\\
571981.755000455	5365367.26148514\\
571980.960827832	5365366.30644238\\
571980.166513661	5365365.36251497\\
571979.372199223	5365364.41858769\\
571978.577884516	5365363.47466052\\
571977.776032103	5365362.5417547\\
571976.981575589	5365361.608943\\
571976.179722643	5365360.67603742\\
571975.385265598	5365359.74322596\\
571974.583270852	5365358.82143585\\
571973.781275842	5365357.89964587\\
571972.979280569	5365356.977856\\
571972.17714377	5365356.06718149\\
571971.375147971	5365355.14539186\\
571970.572869392	5365354.24583283\\
571969.770731809	5365353.33515867\\
571968.96859397	5365352.42448463\\
571968.166314614	5365351.52492596\\
571967.364035001	5365350.6253674\\
571966.561755131	5365349.72580896\\
571965.766729938	5365348.83745987\\
571964.964308308	5365347.9490169\\
571964.161886424	5365347.06057406\\
571963.366860473	5365346.17222531\\
571962.56429684	5365345.29489795\\
571961.769129145	5365344.41766468\\
571960.973961203	5365343.54043153\\
571960.178651773	5365342.67431374\\
571959.390879526	5365341.79717479\\
571958.6029658	5365340.93115121\\
571957.815051828	5365340.06512774\\
571957.03439258	5365339.2103136\\
571956.246478126	5365338.34429035\\
571955.473214597	5365337.48957042\\
571954.692554634	5365336.63475661\\
571953.911753206	5365335.79105816\\
571953.138347746	5365334.9474538\\
571952.364942054	5365334.10384954\\
571951.598932333	5365333.26033936\\
571950.832781163	5365332.42794453\\
571950.066629765	5365331.59554981\\
571949.307874349	5365330.76324917\\
571948.556373699	5365329.94215784\\
571947.797476621	5365329.12097264\\
571947.053371742	5365328.29997548\\
571946.309125435	5365327.49009366\\
571945.564878911	5365326.68021195\\
571944.828028388	5365325.87042429\\
571944.098432661	5365325.07184594\\
571943.368836728	5365324.27326769\\
571942.654033017	5365323.47487745\\
571941.931691684	5365322.68750859\\
571941.224142587	5365321.90032773\\
571940.516452093	5365321.12426221\\
571939.816298821	5365320.3371755\\
571939.115862961	5365319.57231936\\
571938.422964326	5365318.79644201\\
571937.737320529	5365318.03177396\\
571937.051535357	5365317.27822123\\
571936.373146223	5365316.52476253\\
571935.694756909	5365315.77130392\\
571935.03101868	5365315.02914853\\
571934.359884046	5365314.28689928\\
571933.703400509	5365313.55595324\\
571933.046775617	5365312.83612253\\
571932.397546787	5365312.11638584\\
571931.755572843	5365311.40785841\\
571931.113598738	5365310.69933106\\
571930.478879523	5365310.00201297\\
571929.844018976	5365309.3158102\\
571929.216554509	5365308.62970144\\
571928.596203778	5365307.96591718\\
571927.983390308	5365307.29111168\\
571927.370294348	5365306.63853674\\
571926.771990723	5365305.98614975\\
571926.173545791	5365305.34487806\\
571925.582355793	5365304.71481561\\
571924.998561906	5365304.08484716\\
571924.41462672	5365303.46599403\\
571923.837946484	5365302.85835012\\
571923.268521204	5365302.26191546\\
571922.706492047	5365301.66557478\\
571922.151576694	5365301.09155858\\
571921.604057472	5365300.51763637\\
571921.063793228	5365299.95492338\\
571920.538180212	5365299.40351355\\
571920.012425936	5365298.86321902\\
571919.493926651	5365298.3341337\\
571918.975427268	5365297.80504843\\
571918.471437982	5365297.29838155\\
571917.974844855	5365296.79180864\\
571917.48564789	5365296.2853297\\
571916.996309686	5365295.78996605\\
571916.514226498	5365295.30581161\\
571916.03939833	5365294.83286638\\
571915.571966339	5365294.36001511\\
571915.111789376	5365293.89837305\\
571914.658867445	5365293.44794019\\
571914.213341698	5365292.99760128\\
571913.775070993	5365292.55847158\\
571913.344196474	5365292.11943583\\
571912.920435861	5365291.70272452\\
571912.504071442	5365291.28610716\\
571912.087706962	5365290.86948983\\
571911.6859938	5365290.46417561\\
571911.291535696	5365290.07007058\\
571910.896936402	5365289.68708082\\
571910.517129573	5365289.30427892\\
571910.144577818	5365288.93268621\\
571909.772026012	5365288.56109352\\
571909.421380672	5365288.21201308\\
571909.070735289	5365287.86293267\\
571908.727344989	5365287.52506144\\
571908.398747177	5365287.18737805\\
571908.077263321	5365286.87201908\\
571907.770430825	5365286.5679632\\
571907.47099456	5365286.26400125\\
571907.178813397	5365285.97124847\\
571906.893887338	5365285.68970485\\
571906.616216385	5365285.41937041\\
571906.346082801	5365285.13801464\\
571906.075666932	5365284.87888938\\
571905.805392168	5365284.60864889\\
571905.542372515	5365284.34961756\\
571905.279493967	5365284.079471\\
571905.009219125	5365283.80923055\\
571904.738944257	5365283.53899011\\
571904.461273094	5365283.26865577\\
571904.176487888	5365282.97599705\\
571903.87676899	5365282.69426578\\
571903.577332308	5365282.39030404\\
571903.263244179	5365282.07503926\\
571902.934504597	5365281.74847145\\
571902.598509827	5365281.4106945\\
571902.247863597	5365281.06161452\\
571901.875310749	5365280.69002237\\
571901.487965308	5365280.31824243\\
571901.086250629	5365279.91292898\\
571900.662629309	5365279.48510337\\
571900.216960219	5365279.04588084\\
571899.749384469	5365278.58414616\\
571899.267298326	5365278.09999323\\
571898.763305499	5365277.59332815\\
571898.229868591	5365277.07517228\\
571897.682062367	5365276.52348294\\
571897.119604592	5365275.96049061\\
571896.5277027	5365275.38600751\\
571895.921431456	5365274.77799094\\
571895.293112348	5365274.15857751\\
571894.657537927	5365273.52795502\\
571894.000056727	5365272.87482043\\
571893.335320196	5365272.21047679\\
571892.648394657	5365271.54585155\\
571891.96175116	5365270.85899591\\
571891.260314923	5365270.17195257\\
571890.559019613	5365269.47379408\\
571889.843072651	5365268.76433266\\
571889.134380703	5365268.06608046\\
571888.418433384	5365267.35661923\\
571887.702485882	5365266.64715809\\
571886.993934493	5365265.93779092\\
571886.285241834	5365265.23953909\\
571885.584086381	5365264.53026599\\
571884.882648578	5365263.84322346\\
571884.181351689	5365263.14506579\\
571883.494706134	5365262.4582112\\
571882.815174541	5365261.79368107\\
571882.150435382	5365261.12933877\\
571881.492810206	5365260.48732092\\
571880.857232694	5365259.85670002\\
571880.228910264	5365259.23728831\\
571879.622494444	5365258.64038878\\
571879.030730023	5365258.05479232\\
571878.446220706	5365257.48040503\\
571877.883618032	5365256.92852991\\
571877.335525713	5365256.39907307\\
571876.802084825	5365255.88091927\\
571876.290691686	5365255.37416238\\
571875.793808927	5365254.88982377\\
571875.318832863	5365254.42799729\\
571874.865763508	5365253.98868294\\
571874.434600872	5365253.57188072\\
571874.018089721	5365253.16638151\\
571873.608833754	5365252.77209145\\
571873.20697404	5365252.37789528\\
571872.805114266	5365251.98369914\\
571872.403113378	5365251.60061827\\
571872.008649802	5365251.20651606\\
571871.606789864	5365250.81232\\
571871.197533557	5365250.41803011\\
571870.788418251	5365250.01262502\\
571870.364510263	5365249.60703222\\
571869.926091703	5365249.17902125\\
571869.473162562	5365248.7285921\\
571869.012837034	5365248.27806913\\
571868.530604597	5365247.80503414\\
571868.033720504	5365247.32069622\\
571867.522325796	5365246.81394014\\
571866.996138365	5365246.3069964\\
571866.455581356	5365245.76651926\\
571865.900231606	5365245.22585446\\
571865.330371207	5365244.66277152\\
571864.738603833	5365244.07717659\\
571864.132184738	5365243.48027877\\
571863.511113918	5365242.87207806\\
571862.860880807	5365242.23015629\\
571862.203392266	5365241.57702549\\
571861.516741398	5365240.89017365\\
571860.82283508	5365240.1921128\\
571860.106880649	5365239.48265524\\
571859.376415457	5365238.75077959\\
571858.638694783	5365238.00769495\\
571857.878925963	5365237.25321363\\
571857.104646343	5365236.47631424\\
571856.32311121	5365235.68820587\\
571855.527065251	5365234.87767944\\
571854.716367425	5365234.0558502\\
571853.89101772	5365233.22271815\\
571853.065667772	5365232.38958623\\
571852.225806951	5365231.53403627\\
571851.378549536	5365230.67839259\\
571850.516499192	5365229.82256138\\
571849.654589599	5365228.95561506\\
571848.785424416	5365228.07745979\\
571847.908862622	5365227.19921083\\
571847.024904212	5365226.32086818\\
571846.126293847	5365225.43122276\\
571845.220427862	5365224.53036842\\
571844.307165242	5365223.62942041\\
571843.386505984	5365222.72837871\\
571842.451053735	5365221.82714952\\
571841.515601186	5365220.92592048\\
571840.58014834	5365220.02469161\\
571839.630043487	5365219.11216001\\
571838.672400978	5365218.21064999\\
571837.699965457	5365217.3089525\\
571836.720133271	5365216.40716136\\
571835.740300771	5365215.50537039\\
571834.745534259	5365214.61450722\\
571833.750908417	5365213.71252898\\
571832.748603932	5365212.83268758\\
571831.739043754	5365211.94163732\\
571830.721945919	5365211.06160867\\
571829.690055043	5365210.1813926\\
571828.650626505	5365209.31219815\\
571827.611056677	5365208.45411913\\
571826.556693802	5365207.59585271\\
571825.494934241	5365206.73749268\\
571824.425637022	5365205.89015429\\
571823.356198523	5365205.05393135\\
571822.271966965	5365204.21752102\\
571821.187594129	5365203.39222615\\
571820.095683649	5365202.57795293\\
571818.996376482	5365201.76358613\\
571817.88953167	5365200.960241\\
571816.782545598	5365200.16801133\\
571815.660625515	5365199.38670954\\
571814.531308744	5365198.6053142\\
571813.401709777	5365197.84614956\\
571812.264714131	5365197.08689137\\
571811.120321799	5365196.32753962\\
571809.97564729	5365195.5904186\\
571808.81617972	5365194.85311025\\
571807.656429985	5365194.13803262\\
571806.489283576	5365193.42286146\\
571805.31459956	5365192.718712\\
571804.139774332	5365192.02567804\\
571802.950015121	5365191.34357202\\
571801.760255626	5365190.66146625\\
571800.570214012	5365190.00159122\\
571799.365379345	5365189.34152891\\
571798.160262574	5365188.70369733\\
571796.955145533	5365188.06586603\\
571795.742631834	5365187.42794121\\
571794.522580565	5365186.80103814\\
571793.302247225	5365186.19636582\\
571792.082054527	5365185.58057852\\
571790.854324274	5365184.97581297\\
571789.626452866	5365184.38216293\\
571788.391184809	5365183.78841941\\
571787.155775605	5365183.20579141\\
571785.920225263	5365182.63427891\\
571784.684674675	5365182.06276669\\
571783.44172744	5365181.491161\\
571782.19863908	5365180.93067082\\
571780.955550478	5365180.37018092\\
571779.705065231	5365179.80959755\\
571778.461976144	5365179.24910821\\
571777.218886816	5365178.68861913\\
571775.975797247	5365178.12813034\\
571774.740103837	5365177.56773555\\
571773.497013785	5365177.00724731\\
571772.253923491	5365176.44675933\\
571771.018229361	5365175.88636537\\
571769.775138582	5365175.32587795\\
571768.532047563	5365174.76539081\\
571767.296352712	5365174.20499766\\
571766.05326121	5365173.64451107\\
571764.817706724	5365173.07300323\\
571763.582011148	5365172.51261091\\
571762.346456172	5365171.94110361\\
571761.110900952	5365171.36959659\\
571759.882741901	5365170.79818356\\
571758.647327027	5365170.21556184\\
571757.41177107	5365169.64405564\\
571756.183752113	5365169.06152818\\
571754.948195664	5365168.49002251\\
571753.712779795	5365167.90740188\\
571752.484760094	5365167.32487523\\
571751.256740143	5365166.74234885\\
571750.028719947	5365166.15982274\\
571748.808095919	5365165.5773906\\
571747.602123673	5365165.00626137\\
571746.396151187	5365164.4351324\\
571745.204971309	5365163.86419108\\
571744.021187615	5365163.29334372\\
571742.859311351	5365162.74500817\\
571741.712368514	5365162.18574501\\
571740.579936708	5365161.64889996\\
571739.454901116	5365161.11214882\\
571738.3519138	5365160.58679421\\
571737.263719136	5365160.06162721\\
571736.190176337	5365159.54776302\\
571735.131426205	5365159.03408641\\
571734.087327957	5365158.53171261\\
571733.058022383	5365158.02952638\\
571732.028575849	5365157.53845557\\
571731.00652557	5365157.04747863\\
571729.991871548	5365156.55659555\\
571728.984473011	5365156.07692158\\
571727.984470735	5365155.59734146\\
571726.991864729	5365155.1178552\\
571725.999258556	5365154.63836911\\
571725.013907885	5365154.17009211\\
571724.028557053	5365153.70181529\\
571723.04320606	5365153.23353864\\
571722.065251344	5365152.76535583\\
571721.087155707	5365152.30828843\\
571720.109200677	5365151.84010596\\
571719.131104728	5365151.38303891\\
571718.153149378	5365150.91485678\\
571717.175053117	5365150.45779006\\
571716.189560261	5365150.00062986\\
571715.211604437	5365149.53244825\\
571714.226111267	5365149.07528839\\
571713.248014384	5365148.61822236\\
571712.262661644	5365148.14994761\\
571711.277168003	5365147.69278827\\
571710.299211387	5365147.22460752\\
571709.313717432	5365146.76744852\\
571708.328364055	5365146.29917446\\
571707.33547334	5365145.84192216\\
571706.350119644	5365145.37364845\\
571705.364765787	5365144.90537491\\
571704.371874597	5365144.44812314\\
571703.386520421	5365143.97984995\\
571702.393769635	5365143.51148329\\
571701.408555859	5365143.0320952\\
571700.415945469	5365142.55261365\\
571699.423194197	5365142.08424751\\
571698.438120644	5365141.5937447\\
571697.445509759	5365141.11426368\\
571696.460435871	5365140.62376122\\
571695.475361815	5365140.13325894\\
571694.490428298	5365139.63164158\\
571693.512891062	5365139.13011803\\
571692.53549436	5365138.61747941\\
571691.558238186	5365138.09372572\\
571690.588378287	5365137.57006582\\
571689.625914669	5365137.04649972\\
571688.671128722	5365136.50079692\\
571687.723739052	5365135.95518791\\
571686.783745661	5365135.40967268\\
571685.858826388	5365134.84211437\\
571684.941303392	5365134.27464982\\
571684.031317362	5365133.69616381\\
571683.143520531	5365133.11795879\\
571682.256004888	5365132.51752343\\
571681.390678445	5365131.91736905\\
571680.540285428	5365131.3062868\\
571679.69742937	5365130.68418304\\
571678.876903202	5365130.051245\\
571678.063913989	5365129.40728545\\
571677.280510462	5365128.76370045\\
571676.504784569	5365128.09797869\\
571675.758503698	5365127.44374671\\
571675.027296931	5365126.76747155\\
571674.310882929	5365126.09138371\\
571673.616798836	5365125.40446152\\
571672.944903991	5365124.71782023\\
571672.287942592	5365124.02025099\\
571671.653311115	5365123.31184738\\
571671.040868904	5365122.60372466\\
571670.44321949	5365121.8957892\\
571669.867900013	5365121.17701936\\
571669.307514001	5365120.44732153\\
571668.769317281	5365119.71790456\\
571668.253309859	5365118.98876843\\
571667.744698782	5365118.25972594\\
571667.265814151	5365117.51994265\\
571666.79446653	5365116.76913775\\
571666.34516758	5365116.02972891\\
571665.910802129	5365115.27939206\\
571665.491370181	5365114.51812719\\
571665.09398693	5365113.76825838\\
571664.711537191	5365113.00746153\\
571664.343880327	5365112.2468519\\
571663.998412829	5365111.48652306\\
571663.660341725	5365110.72628784\\
571663.344319357	5365109.97744865\\
571663.050627023	5365109.21777501\\
571662.764331103	5365108.45819498\\
571662.500224584	5365107.69889573\\
571662.258307479	5365106.93987726\\
571662.023927444	5365106.16983716\\
571661.804199696	5365105.41109948\\
571661.606942663	5365104.63041209\\
571661.41694143	5365103.86093354\\
571661.241873784	5365103.08052693\\
571661.08899559	5365102.30040109\\
571660.943654494	5365101.5092536\\
571660.813106361	5365100.71829328\\
571660.704747701	5365099.92761374\\
571660.611322657	5365099.12600613\\
571660.525434728	5365098.31337686\\
571660.454339787	5365097.50093477\\
571660.398037839	5365096.68867986\\
571660.356810166	5365095.85438164\\
571660.322978989	5365095.020177\\
571660.311477973	5365094.17513789\\
571660.307514099	5365093.31907711\\
571660.311087374	5365092.45199469\\
571660.329453674	5365091.58509944\\
571660.362894287	5365090.69616088\\
571660.403731423	5365089.80731591\\
571660.459642881	5365088.89642762\\
571660.522950871	5365087.98563293\\
571660.601192559	5365087.06391017\\
571660.686971429	5365086.13116576\\
571660.780287485	5365085.18739969\\
571660.888537254	5365084.23270556\\
571661.011720746	5365083.26708337\\
571661.142300804	5365082.30155476\\
571661.280418067	5365081.32500451\\
571661.426072543	5365080.33743261\\
571661.586520127	5365079.35004788\\
571661.754504935	5365078.35164151\\
571661.937423502	5365077.34230708\\
571662.120342131	5365076.33297266\\
571662.318053891	5365075.32382542\\
571662.523302897	5365074.30365654\\
571662.735948509	5365073.28358125\\
571662.948734832	5365072.25239073\\
571663.176173669	5365071.23250264\\
571663.41114977	5365070.20159291\\
571663.646125948	5365069.17068319\\
571663.895895296	5365068.13996066\\
571664.138408829	5365067.09802931\\
571664.388178348	5365066.06730681\\
571664.645485144	5365065.02556266\\
571664.90279203	5365063.98381853\\
571665.160099005	5365062.94207441\\
571665.417265421	5365061.91144555\\
571665.681969127	5365060.86979505\\
571665.939276366	5365059.82805097\\
571666.196583694	5365058.7863069\\
571666.45389111	5365057.74456284\\
571666.718595175	5365056.70291239\\
571666.968365557	5365055.67219001\\
571667.225532587	5365054.64156123\\
571667.475443788	5365053.59972363\\
571667.725214425	5365052.56900128\\
571667.967588579	5365051.53818535\\
571668.209962812	5365050.50736943\\
571668.437543988	5365049.47636633\\
571668.664984587	5365048.45647847\\
571668.885028688	5365047.43649704\\
571669.090279712	5365046.41632841\\
571669.287852923	5365045.41829668\\
571669.478029618	5365044.42017136\\
571669.653272561	5365043.43297409\\
571669.813722401	5365042.44558963\\
571669.9664944	5365041.48034206\\
571670.104473281	5365040.5149073\\
571670.220121797	5365039.56030699\\
571670.328233104	5365038.61672832\\
571670.413873376	5365037.69509934\\
571670.492117081	5365036.77337677\\
571670.547889729	5365035.87360388\\
571670.596125144	5365034.98485264\\
571670.62203014	5365034.10693584\\
571670.632860645	5365033.25106232\\
571670.628897964	5365032.39500161\\
571670.609860776	5365031.56098418\\
571670.575889732	5365030.7378948\\
571670.526984826	5365029.92573346\\
571670.463005397	5365029.1356154\\
571670.384232749	5365028.34531015\\
571670.290385569	5365027.57704819\\
571670.181745156	5365026.80859903\\
571670.058170854	5365026.05107792\\
571669.919803312	5365025.29336962\\
571669.76650187	5365024.54658937\\
571669.598407175	5365023.79962193\\
571669.415378567	5365023.06358254\\
571669.217556698	5365022.32735596\\
571669.004800908	5365021.60205744\\
571668.777251844	5365020.87657174\\
571668.534909501	5365020.15089885\\
571668.277492573	5365019.44726927\\
571668.005423005	5365018.73233726\\
571667.725816105	5365018.02842692\\
571667.431415907	5365017.32432941\\
571667.122222406	5365016.62004472\\
571666.79809495	5365015.9266881\\
571666.459174181	5365015.23314432\\
571666.11285671	5365014.53950697\\
571665.7443493	5365013.84558886\\
571665.361048562	5365013.15148359\\
571664.96295449	5365012.45719117\\
571664.557323054	5365011.77392043\\
571664.13703892	5365011.0793473\\
571663.701961435	5365010.38458702\\
571663.259487222	5365009.68973319\\
571662.802219648	5365008.99469222\\
571662.337695976	5365008.28844246\\
571661.865775562	5365007.58209915\\
571661.379061771	5365006.87556871\\
571660.885091869	5365006.15782949\\
571660.390981204	5365005.45120556\\
571659.889614419	5365004.73337284\\
571659.380991506	5365004.00433135\\
571658.87962446	5365003.28649873\\
571658.371001283	5365002.55745733\\
571657.869774606	5365001.82850956\\
571657.368547796	5365001.09956184\\
571656.874717492	5365000.37070774\\
571656.381027684	5364999.63073845\\
571655.894734381	5364998.89086279\\
571655.415837585	5364998.15108074\\
571654.9443373	5364997.41139232\\
571654.487770792	5364996.66077585\\
571654.038460179	5364995.92136824\\
571653.611479991	5364995.17112616\\
571653.191896329	5364994.42097768\\
571652.787246458	5364993.65990115\\
571652.404645791	5364992.91022061\\
571652.03683831	5364992.16072725\\
571651.683824021	5364991.41142106\\
571651.35299958	5364990.66239562\\
571651.036827725	5364989.92467258\\
571650.74298635	5364989.17611504\\
571650.471194229	5364988.43895347\\
571650.214054721	5364987.71309429\\
571649.979105102	5364986.98751585\\
571649.758948726	5364986.26212456\\
571649.560982252	5364985.53701399\\
571649.377809034	5364984.81209057\\
571649.209429077	5364984.08735429\\
571649.063239042	5364983.36289874\\
571648.924586238	5364982.62742152\\
571648.80812337	5364981.89222501\\
571648.699197737	5364981.14600683\\
571648.612321446	5364980.41118461\\
571648.54051967	5364979.65431905\\
571648.475973924	5364978.9086623\\
571648.418965432	5364978.15198388\\
571648.384287525	5364977.38447093\\
571648.349609604	5364976.61695798\\
571648.329865612	5364975.83851693\\
571648.317658888	5364975.04905421\\
571648.312989436	5364974.24856983\\
571648.315716648	5364973.44817901\\
571648.325981136	5364972.63676652\\
571648.336245624	5364971.82535403\\
571648.361584673	5364970.9918982\\
571648.386783119	5364970.16955762\\
571648.419518849	5364969.33619536\\
571648.452395197	5364968.49171787\\
571648.47801548	5364967.63603157\\
571648.518288515	5364966.79164765\\
571648.551305488	5364965.93605492\\
571648.584463074	5364965.06934695\\
571648.617480058	5364964.21375422\\
571648.650637657	5364963.34704626\\
571648.68365465	5364962.49145353\\
571648.709415575	5364961.624652\\
571648.742432577	5364960.76905928\\
571648.7680529	5364959.91337299\\
571648.793673224	5364959.0576867\\
571648.819293553	5364958.20200041\\
571648.844913884	5364957.34631412\\
571648.870393607	5364956.50174307\\
571648.895873336	5364955.65717203\\
571648.921212457	5364954.82371622\\
571648.939154885	5364953.99016685\\
571648.956956707	5364953.16773272\\
571648.982155225	5364952.34539215\\
571648.999816438	5364951.53407326\\
571649.024733743	5364950.73396318\\
571649.042113739	5364949.94487477\\
571649.066749828	5364949.16699517\\
571649.083989217	5364948.389022\\
571649.10094739	5364947.63327931\\
571649.125302266	5364946.87763018\\
571649.14197922	5364946.14411797\\
571649.158656174	5364945.41060576\\
571649.175192523	5364944.68820879\\
571649.19144765	5364943.9880423\\
571649.215099487	5364943.28796938\\
571649.231073399	5364942.61003337\\
571649.254303411	5364941.94330617\\
571649.277252206	5364941.29880944\\
571649.292804293	5364940.65421915\\
571649.30807516	5364940.03185934\\
571649.330602131	5364939.42070833\\
571649.345873	5364938.79834852\\
571649.368399978	5364938.18719751\\
571649.38353024	5364937.57595294\\
571649.40619783	5364936.9536867\\
571649.421468706	5364936.33132689\\
571649.436739582	5364935.70896708\\
571649.459547788	5364935.0755856\\
571649.467562556	5364934.44201698\\
571649.483114656	5364933.7974267\\
571649.498807365	5364933.14172117\\
571649.514781295	5364932.46378517\\
571649.523499112	5364931.77464036\\
571649.539894873	5364931.06335864\\
571649.54889391	5364930.35198336\\
571649.558174165	5364929.6183776\\
571649.567454419	5364928.88477184\\
571649.569619164	5364928.12884203\\
571649.571924516	5364927.36179698\\
571649.566973741	5364926.58354313\\
571649.562163574	5364925.79417404\\
571649.550237886	5364924.9824809\\
571649.545708926	5364924.17088133\\
571649.533923834	5364923.34807296\\
571649.529535472	5364922.52535815\\
571649.517890975	5364921.69143454\\
571649.51364321	5364920.8576045\\
571649.509536047	5364920.01265922\\
571649.50542888	5364919.16771394\\
571649.501321705	5364918.32276867\\
571649.497214527	5364917.47782339\\
571649.485851207	5364916.62166931\\
571649.474487881	5364915.76551523\\
571649.463124545	5364914.90936115\\
571649.451901812	5364914.04209183\\
571649.448075817	5364913.17491609\\
571649.451505958	5364912.31894915\\
571649.440142593	5364911.46279508\\
571649.428779222	5364910.606641\\
571649.424812594	5364909.7505805\\
571649.420845961	5364908.89452\\
571649.416738713	5364908.04957474\\
571649.412772069	5364907.19351424\\
571649.408664811	5364906.34856898\\
571649.411954303	5364905.50371729\\
571649.415243794	5364904.6588656\\
571649.418533281	5364903.81401391\\
571649.421822765	5364902.96916222\\
571649.425112245	5364902.12431054\\
571649.435657877	5364901.29066766\\
571649.438947349	5364900.44581598\\
571649.449492977	5364899.61217311\\
571649.460179213	5364898.767415\\
571649.470724839	5364897.93377212\\
571649.481270463	5364897.10012925\\
571649.491816087	5364896.26648638\\
571649.509758482	5364895.43293709\\
571649.527700876	5364894.59938779\\
571649.530849725	5364893.76565135\\
571649.54865151	5364892.94321729\\
571649.566593905	5364892.109668\\
571649.584395692	5364891.28723394\\
571649.594800703	5364890.46470632\\
571649.612602492	5364889.64227227\\
571649.630544891	5364888.80872297\\
571649.648346681	5364887.98628892\\
571649.658751691	5364887.1637613\\
571649.676553481	5364886.34132725\\
571649.701752058	5364885.51898677\\
571649.719553854	5364884.69655273\\
571649.737355648	5364883.87411868\\
571649.755157444	5364883.05168464\\
571649.772959241	5364882.22925059\\
571649.790901649	5364881.39570131\\
571649.808703448	5364880.57326727\\
571649.826505247	5364879.75083323\\
571649.836910255	5364878.92830562\\
571649.854852664	5364878.09475634\\
571649.872654465	5364877.27232231\\
571649.89045627	5364876.44988827\\
571649.908258073	5364875.62745423\\
571649.918663079	5364874.80492663\\
571649.936464883	5364873.9824926\\
571649.961663488	5364873.16015213\\
571649.979465298	5364872.3377181\\
571649.997267106	5364871.51528407\\
571650.015068914	5364870.69285004\\
571650.032870724	5364869.87041601\\
571650.050813143	5364869.03686675\\
571650.076011764	5364868.21452629\\
571650.093813578	5364867.39209227\\
571650.111615392	5364866.56965824\\
571650.13681402	5364865.74731779\\
571650.154615837	5364864.92488377\\
571650.172558264	5364864.09133451\\
571650.190360084	5364863.26890049\\
571650.208302513	5364862.43535123\\
571650.218707519	5364861.61282364\\
571650.23664995	5364860.77927439\\
571650.254451773	5364859.95684037\\
571650.272394204	5364859.12329112\\
571650.290196028	5364858.30085711\\
571650.308138464	5364857.46730786\\
571650.318543468	5364856.64478028\\
571650.336485902	5364855.81123103\\
571650.354287729	5364854.98879702\\
571650.372230165	5364854.15524778\\
571650.390172601	5364853.32169853\\
571650.400577604	5364852.49917095\\
571650.418520044	5364851.66562171\\
571650.436321874	5364850.84318771\\
571650.446867483	5364850.0095449\\
571650.464669314	5364849.18711089\\
571650.475214922	5364848.35346809\\
571650.493016754	5364847.53103409\\
571650.503562361	5364846.69739128\\
571650.521364194	5364845.87495728\\
571650.539306638	5364845.04140805\\
571650.557108472	5364844.21897405\\
571650.574910308	5364843.39654006\\
571650.592852753	5364842.56299083\\
571650.610654591	5364841.74055684\\
571650.628597039	5364840.90700761\\
571650.646398879	5364840.08457362\\
571650.671738172	5364839.25111796\\
571650.689680625	5364838.41756873\\
571650.714879315	5364837.59522832\\
571650.740218616	5364836.76177266\\
571650.765557922	5364835.92831701\\
571650.79829408	5364835.09495493\\
571650.838286488	5364834.27280166\\
571650.87088205	5364833.45055482\\
571650.91101508	5364832.61728631\\
571650.951148115	5364831.78401781\\
571650.998678017	5364830.95084287\\
571651.046207927	5364830.11766794\\
571651.093737846	5364829.28449301\\
571651.148805242	5364828.44029642\\
571651.211128901	5364827.60730863\\
571651.273452576	5364826.77432085\\
571651.35056999	5364825.9415202\\
571651.427546812	5364825.1198348\\
571651.519317381	5364824.29833655\\
571651.618344228	5364823.4880471\\
571651.724767967	5364822.67785123\\
571651.838447991	5364821.87886416\\
571651.966781169	5364821.09117948\\
571652.10976751	5364820.31479719\\
571652.260010146	5364819.54962371\\
571652.417649691	5364818.7845438\\
571652.597198672	5364818.0419751\\
571652.784003958	5364817.31061521\\
571652.978065552	5364816.59046413\\
571653.186499109	5364815.90384592\\
571653.409726465	5364815.21741486\\
571653.640069523	5364814.55330786\\
571653.884925165	5364813.91161849\\
571654.137037124	5364813.28113795\\
571654.403661667	5364812.67307503\\
571654.677683147	5364812.06510571\\
571654.973754711	5364811.46853236\\
571655.277082602	5364810.88316784\\
571655.595063704	5364810.30910573\\
571655.935235519	5364809.73532436\\
571656.282663668	5364809.17275183\\
571656.644745036	5364808.62148171\\
571657.029017132	5364808.07049235\\
571657.420404946	5364807.54182707\\
571657.826586607	5364807.01334897\\
571658.254818384	5364806.49626688\\
571658.690447127	5364805.9792784\\
571659.14798537	5364805.48480117\\
571659.612779956	5364805.00153279\\
571660.08483089	5364804.52947327\\
571660.571535055	5364804.06871619\\
571661.072892456	5364803.61926155\\
571661.573968681	5364803.19203744\\
571662.089698139	5364802.77611577\\
571662.605287041	5364802.37130939\\
571663.12799165	5364801.98882711\\
571663.65795259	5364801.6175537\\
571664.195169866	5364801.25748917\\
571664.739502834	5364800.91974874\\
571665.291092128	5364800.5932172\\
571665.857194008	5364800.28910336\\
571666.430692845	5364799.98508317\\
571667.011307363	5364799.7033871\\
571667.606715736	5364799.42187827\\
571668.209239785	5364799.16269357\\
571668.826557687	5364798.90369612\\
571669.451131899	5364798.65590756\\
571670.090359321	5364798.41942151\\
571670.73684305	5364798.19414435\\
571671.398120631	5364797.96905447\\
571672.066654517	5364797.75517349\\
571672.757519803	5364797.53045816\\
571673.470435194	5364797.31713894\\
571674.198144443	5364797.10400701\\
571674.955300696	5364796.90236481\\
571675.72739146	5364796.68979469\\
571676.514135433	5364796.48852711\\
571677.323210824	5364796.27642522\\
571678.147080084	5364796.06451066\\
571678.993280772	5364795.8417618\\
571679.84673777	5364795.63022191\\
571680.722526209	5364795.40784774\\
571681.61324919	5364795.17454568\\
571682.526022289	5364794.95263984\\
571683.45372994	5364794.71980613\\
571684.388834573	5364794.48706619\\
571685.346270673	5364794.24349201\\
571686.311103764	5364794.0000116\\
571687.283193169	5364793.76774022\\
571688.270217146	5364793.524541\\
571689.264638117	5364793.28143557\\
571690.266456082	5364793.03842394\\
571691.275671043	5364792.7955061\\
571692.299679907	5364792.5527757\\
571693.33108577	5364792.3101391\\
571694.362351033	5364792.07861793\\
571695.408550892	5364791.83616896\\
571696.462147754	5364791.59381382\\
571697.515463315	5364791.37368934\\
571698.576316569	5364791.14254346\\
571699.64442612	5364790.92260664\\
571700.712395055	5364790.71378526\\
571701.787760981	5364790.50505771\\
571702.863126991	5364790.29633038\\
571703.945749286	5364790.09881211\\
571705.028371658	5364789.90129406\\
571706.110994112	5364789.70377621\\
571707.200732123	5364789.52858268\\
};
\end{axis}
% \draw (2.5,2.525) circle (0.25cm);
 % \node[circle,draw=black, line width=0.3mm, inner sep=0pt,minimum size=0.4cm,label=below:{Scenario 1}] (a) at (2.5,2.525) {};
 % \node (b) at (2, 5) {Scenario 1};
 % \node[circle,draw=black, line width=0.3mm, inner sep=0pt,minimum size=0.4cm] (a) at (2.5,2.525) {};
 % \draw [thick, draw=black, ->] (2, 5) -- (a) node[right, black] {Scenario 1};
 % \draw [thick, draw=black, ->] (b) -- (a) node[right, black] {};
 % \draw [thick, draw=gray, ->] (0,-1.5) -- (0,5) node[above, black] {$f(x)$};
 %roundabout
 \spy[spy connection path={\draw[thick](tikzspyonnode) -- (tikzspyinnode);}] on (2.5,2.5) in node at (2, 5);
 % \node[text=yellow] (roundabout) at (2, 6.25) {Roundabout};
 % \node (roundabout) at (2, 6.25) {\contour{black}{\protect\color{yellow}\textbf{Roundabout} world}};
 % \node (roundabout) at (2, 6.25) {\contour{black}{\protect\color{yellow} \textbf{Roundabout}}};
\node [font=\sffamily](roundabout) at (2, 6.25) {\contourlength{0.3mm}\contour{black}{\protect\color{white}\textbf{Roundabout}}};
  
 % \node [below left=of a] {Scenario 2};
 
 % \spy on (2.5,2.5) in node at (2, 5);
 % \filldraw (0,0) circle (2cm);
 %intersection
 \spy[spy connection path={\draw[thick](tikzspyonnode) -- (tikzspyinnode);}] on (4.42,3.2) in node at (7.25, 4.5);
 % \node[text=yellow] (intersection) at (7.25, 5.75) {Intersection};
 \node[font=\sffamily] (intersection) at (7.25, 5.75) {\contourlength{0.3mm}\contour{black}{\protect\color{white}\textbf{Intersection}}};
 
 % lane change
 \spy[spy connection path={\draw[thick](tikzspyonnode) -- (tikzspyinnode);}] on (1.5,0.4) in node at (7, 1.5);
 % \node[text=yellow] (LaneChange) at (6, 2.75) {Lane Change};
 \node[font=\sffamily] (LaneChange) at (7, 2.75) {\contourlength{0.3mm}\contour{black}{\protect\color{white}\textbf{Lane Change}}};
 
\end{tikzpicture}%


==> Images/Tikz/fig9-3-1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.25cm,
height=1.683cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.642011881,
xmax=12.46199894,
xlabel style={font=\color{white!15!black}},
xlabel={$t\;[\SI[per-mode=repeated-symbol]{}{\second}]$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$v\;[\SI[per-mode=repeated-symbol]{}{\meter\per\second}]$},
axis background/.style={fill=white},
ylabel style={yshift=-0.4cm}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.642011881	14.1500035335685\\
0.662031174	14.160007944913\\
0.682033062	14.1750079365057\\
0.702054262	14.1900079281162\\
0.722006321	14.200007922533\\
0.742020607	14.2100079169577\\
0.762029409	14.2250079086094\\
0.782009363	14.2400079002787\\
0.802028418	14.2550078919655\\
0.822096586	14.2650078864332\\
0.842060328	14.2750078809085\\
0.862061977	14.2850078753916\\
0.882035017	14.3000034965031\\
0.902044773	14.3100034940597\\
0.922039747	14.325007853401\\
0.941986799	14.3350034879661\\
0.962060928	14.3500034843201\\
0.982016802	14.3600008704735\\
1.001998186	14.3700008698678\\
1.0225811	14.3850008689607\\
1.041987896	14.4000008680555\\
1.062039852	14.4100008674531\\
1.082021952	14.420003467406\\
1.102125168	14.430003465003\\
1.122168303	14.4400034626035\\
1.142053843	14.4550034590103\\
1.162023783	14.4700034554246\\
1.182157993	14.475003454231\\
1.202011108	14.4850077666531\\
1.222189903	14.4950077612949\\
1.24209857	14.5050077559442\\
1.262012243	14.5200077479318\\
1.282166004	14.5250077452647\\
1.30210948	14.535007739936\\
1.322170496	14.5450077346147\\
1.342099428	14.5550077293006\\
1.362005711	14.5600137362573\\
1.382188082	14.5700077213432\\
1.402091265	14.5800034293549\\
1.422305346	14.5900034270044\\
1.442149401	14.6000008561644\\
1.462014198	14.6050008558713\\
1.482145309	14.6200008549931\\
1.502088785	14.6300008544087\\
1.522160292	14.6350008541168\\
1.542102575	14.645\\
1.562010288	14.655\\
1.582163095	14.665\\
1.602073908	14.67\\
1.622177124	14.68\\
1.642151356	14.69\\
1.662014008	14.695\\
1.682134151	14.705000850051\\
1.70217967	14.7150008494733\\
1.722165823	14.7250008488964\\
1.742109299	14.73\\
1.762005329	14.74\\
1.782206297	14.75\\
1.802084208	14.7550008471704\\
1.822207689	14.765\\
1.842102051	14.7700008463101\\
1.862024307	14.7750008460237\\
1.882204294	14.7850033818055\\
1.902106047	14.7900033806622\\
1.922158003	14.8000076013494\\
1.942089081	14.8050075987822\\
1.962026119	14.8100075962168\\
1.982143164	14.8200075910912\\
2.00207901	14.8300075859724\\
2.022226334	14.8350134816252\\
2.042124987	14.845021050844\\
2.062014103	14.8500210437561\\
2.082222939	14.8550210366731\\
2.102130413	14.8650134544171\\
2.122152328	14.870013449893\\
2.142102718	14.8750210083885\\
2.162024736	14.8800210013293\\
2.182160616	14.8850209942747\\
2.20205164	14.890020987225\\
2.222170115	14.9000134228127\\
2.242100239	14.9050075478008\\
2.262027979	14.9100075452697\\
2.282144308	14.9150075427403\\
2.302100658	14.9200075402126\\
2.322163582	14.9250075376865\\
2.342063904	14.9300075351622\\
2.361994982	14.9350075326395\\
2.382143974	14.9400075301186\\
2.40207243	14.9450075275993\\
2.42218256	14.9500075250817\\
2.442131042	14.9550133734477\\
2.46202755	14.9550133734477\\
2.48217392	14.9600075200516\\
2.502112865	14.965007517539\\
2.522167683	14.9700075150282\\
2.542099714	14.9800033377833\\
2.562043667	14.9800075100115\\
2.58217597	14.9850075075056\\
2.602068663	14.995007502499\\
2.622182608	14.995007502499\\
2.6420753	15.000003333333\\
2.662009001	15.0050033322222\\
2.682165384	15.0100074950015\\
2.702100515	15.0150074925056\\
2.722188473	15.0200074900114\\
2.742105484	15.0250074875189\\
2.76200366	15.0300033266796\\
2.782128811	15.0350008313934\\
2.80207634	15.040000831117\\
2.822188854	15.0450033233629\\
2.842112541	15.0450033233629\\
2.862010002	15.0500033222588\\
2.882200003	15.0500033222588\\
2.902073622	15.0550008302889\\
2.922177553	15.06\\
2.942096472	15.06\\
2.962039709	15.0650008297378\\
2.982153654	15.0700008294625\\
3.002112389	15.0700008294625\\
3.022202015	15.075\\
3.042122364	15.075\\
3.062047958	15.08\\
3.082171917	15.085\\
3.102081537	15.0850008286377\\
3.122168303	15.0900008283631\\
3.142112732	15.0900008283631\\
3.162014723	15.0950008280887\\
3.182135105	15.1000008278145\\
3.20213604	15.1000008278145\\
3.222180128	15.1050033101618\\
3.242101908	15.1050033101618\\
3.262006998	15.1100033090665\\
3.282162428	15.1100033090665\\
3.302073717	15.1150033079719\\
3.322144032	15.1150033079719\\
3.342067957	15.1200074404744\\
3.362023592	15.1200132275074\\
3.382169962	15.1250132231347\\
3.402055264	15.1250206611429\\
3.422219515	15.1300206543151\\
3.44207406	15.1350132143979\\
3.462005854	15.1300132187649\\
3.482167482	15.1350132143979\\
3.502092838	15.1400074306455\\
3.522217512	15.1450297127473\\
3.542165518	15.1450033014192\\
3.56202507	15.1450297127473\\
3.582141399	15.1500074257408\\
3.602095366	15.155013196959\\
3.622175932	15.1600131926064\\
3.642080307	15.1600074208425\\
3.662027359	15.1600074208425\\
3.682184696	15.1600032981527\\
3.702087164	15.1600032981527\\
3.722172022	15.1650008242664\\
3.742079735	15.1650008242664\\
3.7620399	15.1650008242664\\
3.782176971	15.1700008239947\\
3.802106619	15.1650008242664\\
3.822199345	15.17\\
3.842080116	15.175\\
3.861995697	15.1750008237232\\
3.882146597	15.175\\
3.902102232	15.175\\
3.922180891	15.1800008234519\\
3.942057133	15.18\\
3.962022543	15.185\\
3.982133865	15.185\\
4.002083778	15.185\\
4.022172689	15.19\\
4.042096615	15.1900008229098\\
4.06201911	15.1900008229098\\
4.082199574	15.1900008229098\\
4.102113008	15.19\\
4.122160435	15.195000822639\\
4.142089844	15.195\\
4.162051678	15.195000822639\\
4.182180882	15.2000008223684\\
4.202055454	15.205000822098\\
4.222214699	15.2100032873106\\
4.242144346	15.2100032873106\\
4.262007713	15.2150032862303\\
4.282158852	15.2150032862303\\
4.302107573	15.2200032851508\\
4.322161913	15.2250032840719\\
4.342093706	15.2300008207485\\
4.362052917	15.2350032819163\\
4.38219142	15.2350008204791\\
4.402065992	15.235\\
4.422214985	15.24\\
4.442141771	15.2450008199409\\
4.462005138	15.2500032786882\\
4.48217988	15.2500032786882\\
4.502103329	15.25501311045\\
4.522183895	15.2600131061543\\
4.542001963	15.2650294791723\\
4.562021494	15.2700401112767\\
4.582141638	15.2750662846352\\
4.601983547	15.2800818060637\\
4.622296572	15.2800989852815\\
4.642003298	15.2850989529018\\
4.662042141	15.2900989205433\\
4.68221283	15.2951176850654\\
4.702038527	15.3051176081728\\
4.722152233	15.3100987913207\\
4.742001772	15.3150987590678\\
4.762083292	15.320081592472\\
4.782161951	15.3250660683731\\
4.802028894	15.3350660252899\\
4.822190285	15.3400660037693\\
4.841997147	15.3450659822628\\
4.862009764	15.3500521171754\\
4.882171869	15.3550521002047\\
4.902021646	15.365039863274\\
4.922164917	15.3750398373468\\
4.942040443	15.3800398243958\\
4.962023258	15.390039798519\\
4.982138634	15.4000292207515\\
5.002011061	15.4100397468663\\
5.022208452	15.4200397210902\\
5.042009592	15.4300396953475\\
5.061990499	15.4400518133846\\
5.082176208	15.4500655338416\\
5.102002144	15.4600654914525\\
5.122169971	15.4700654491182\\
5.142003059	15.4800654068386\\
5.162042618	15.4900516461373\\
5.182177782	15.5000516128173\\
5.20200038	15.5100515795403\\
5.222169161	15.5200515463062\\
5.242000103	15.5300515131148\\
5.262005568	15.5350514965352\\
5.282134056	15.5500514468602\\
5.302009821	15.5600393637034\\
5.322175264	15.5600393637034\\
5.342041731	15.5650393510585\\
5.362050533	15.575039325793\\
5.382157087	15.5800393131725\\
5.402051449	15.5850288738905\\
5.422196627	15.5900288646301\\
5.442041874	15.6000288461272\\
5.462004662	15.6050288368846\\
5.482170343	15.6150200127954\\
5.502006054	15.6200200063892\\
5.522168398	15.6300127959001\\
5.542014837	15.635012791808\\
5.562004805	15.6450127836317\\
5.58215785	15.6450127836317\\
5.601986408	15.6500127795475\\
5.622159719	15.6600071839064\\
5.642006874	15.6700071793219\\
5.661997795	15.6750031897923\\
5.682132959	15.6800031887752\\
5.701995373	15.6900031867428\\
5.72217679	15.7000031847131\\
5.742019892	15.7050031836991\\
5.762010574	15.7150031816732\\
5.782159567	15.7300007946599\\
5.801992416	15.7350007944074\\
5.822404146	15.745003175611\\
5.842020988	15.7500031746029\\
5.862004519	15.7600031725885\\
5.882167339	15.7700031705767\\
5.902027845	15.7800007921419\\
5.92217803	15.7900007916403\\
5.942015648	15.8000007911392\\
5.96203351	15.8100007906388\\
5.982154131	15.8150007903889\\
6.00202179	15.8250007898894\\
6.022155046	15.8250007898894\\
6.042008638	15.84\\
6.062045097	15.845\\
6.082176447	15.8500007886435\\
6.102030754	15.86\\
6.122168303	15.8650007878979\\
6.142015219	15.8750007874016\\
6.162034512	15.88\\
6.182168484	15.8900031466328\\
6.202008486	15.9000007861635\\
6.22219348	15.9000007861635\\
6.242008209	15.9050007859164\\
6.261991501	15.9100007856694\\
6.2821877	15.915\\
6.302003145	15.925\\
6.322138309	15.9350007844368\\
6.341986656	15.94\\
6.362041235	15.95\\
6.382148266	15.960000783208\\
6.402024269	15.9650007829627\\
6.42219305	15.9700031308701\\
6.442016125	15.9800031289108\\
6.462002277	15.9850070378464\\
6.482141256	15.9950070334464\\
6.501999855	16.0000070312485\\
6.522139788	16.0050070290519\\
6.542096376	16.0100070268567\\
6.562011242	16.0200124843896\\
6.582169533	16.0300124766015\\
6.602061272	16.0350124727111\\
6.622207403	16.0400070137142\\
6.642106295	16.0500070093443\\
6.662022114	16.0550070071613\\
6.682183027	16.0600031133247\\
6.702072859	16.0650031123558\\
6.722159863	16.0700007778469\\
6.742056131	16.0800007773632\\
6.762032509	16.09000077688\\
6.782183886	16.09\\
6.802063704	16.0950007766387\\
6.822175264	16.1100007759156\\
6.842110157	16.1150007756748\\
6.861999989	16.1200007754342\\
6.882146597	16.1200007754342\\
6.9020679	16.1200007754342\\
6.922154188	16.1300007749535\\
6.942060471	16.1350007747133\\
6.962014437	16.1400007744733\\
6.98218441	16.1500007739938\\
7.002091169	16.1550007737542\\
7.022185087	16.1600007735148\\
7.042077065	16.1650030931021\\
7.062018156	16.1700069573269\\
7.082176685	16.1750030911898\\
7.102084875	16.1800030902346\\
7.122146368	16.1900030883258\\
7.142120361	16.1950030873724\\
7.162061453	16.195006946587\\
7.182176352	16.200006944443\\
7.202130079	16.2100069401589\\
7.222165823	16.2150069380189\\
7.242084503	16.2200069358801\\
7.262024403	16.2250123266517\\
7.282145262	16.2300069316067\\
7.302088261	16.2300123228542\\
7.322201729	16.2350123190591\\
7.342108727	16.2400123152663\\
7.362012625	16.2450123114758\\
7.382150888	16.2500123076876\\
7.402046919	16.2500192307579\\
7.42216754	16.2550192248425\\
7.442087412	16.2600276752532\\
7.462014914	16.2650376575033\\
7.482140779	16.2650376575033\\
7.502044916	16.2700491701777\\
7.522149324	16.2750768047343\\
7.542014122	16.2800929051403\\
7.562052011	16.2851105307885\\
7.582183599	16.2901104968628\\
7.60199666	16.2901104968628\\
7.622199535	16.3001104290738\\
7.6420784	16.295092819619\\
7.66203475	16.3050927626923\\
7.682171345	16.3050766634199\\
7.702017784	16.310049049589\\
7.722157955	16.3100375536048\\
7.74199152	16.3150191541414\\
7.762046337	16.3200122548974\\
7.78216362	16.3200030637252\\
7.802079916	16.3250007656968\\
7.822324038	16.3300007654623\\
7.842059135	16.3300030618491\\
7.862033606	16.3350068870509\\
7.882151604	16.3400122398975\\
7.902106762	16.3400122398975\\
7.922181845	16.3450068828373\\
7.942075253	16.3500030581037\\
7.96202302	16.3550030571688\\
7.982138634	16.3550007642922\\
8.002056837	16.36\\
8.022184849	16.3600030562344\\
8.042066336	16.3650068744257\\
8.061996698	16.3650122211992\\
8.082165003	16.3700122174664\\
8.10209918	16.3700122174664\\
8.12220192	16.3750122137359\\
8.142128468	16.3750122137359\\
8.162009001	16.3750190839583\\
8.182178974	16.380019078133\\
8.202082872	16.3850122062817\\
8.2221632	16.3850122062817\\
8.242114782	16.39000686394\\
8.261997461	16.390012202558\\
8.282184362	16.39500304971\\
8.302082777	16.39500304971\\
8.322158575	16.4000030487802\\
8.342079163	16.4000007621951\\
8.362035036	16.4050007619628\\
8.382153511	16.4050007619628\\
8.402086258	16.41\\
8.422154903	16.41\\
8.442137957	16.4100007617306\\
8.462030649	16.4150030459942\\
8.482141018	16.4150030459942\\
8.50206995	16.4150030459942\\
8.522186756	16.4150007614986\\
8.542097092	16.4150030459942\\
8.562069654	16.4200007612667\\
8.582162857	16.4200007612667\\
8.602098942	16.425000761035\\
8.622184515	16.42\\
8.642097235	16.425000761035\\
8.662009954	16.4250030441397\\
8.682184458	16.4300030432134\\
8.70208025	16.4300030432134\\
8.722199678	16.4300068472293\\
8.742061377	16.4250121765556\\
8.76201725	16.4300190200742\\
8.782147169	16.4350273805674\\
8.802074194	16.4350273805674\\
8.822186708	16.4350273805674\\
8.842088938	16.4350273805674\\
8.86203146	16.4350372679833\\
8.882168055	16.4400372566488\\
8.902080774	16.4400372566488\\
8.92218399	16.4400372566488\\
8.942073584	16.4400372566488\\
8.962017059	16.4450372453212\\
8.982139111	16.4450372453212\\
9.002076387	16.4400372566488\\
9.022206306	16.4450273639176\\
9.042067289	16.4450273639176\\
9.062023401	16.4450121617468\\
9.082197666	16.4450121617468\\
9.102116108	16.4450121617468\\
9.122168541	16.4450121617468\\
9.142102718	16.4450121617468\\
9.16201067	16.4450068409837\\
9.182157755	16.4450030404375\\
9.202145576	16.4450030404375\\
9.222205639	16.4450030404375\\
9.242083549	16.4450030404375\\
9.262011051	16.4500030395134\\
9.282196045	16.4500030395134\\
9.302088022	16.4500030395134\\
9.322224855	16.4500030395134\\
9.342083454	16.4500030395134\\
9.362039328	16.4500068389044\\
9.382145166	16.4550068368263\\
9.402059555	16.4550121543559\\
9.422160625	16.4550068368263\\
9.442074537	16.4550068368263\\
9.462022066	16.4600068347495\\
9.482147932	16.4550068368263\\
9.50248909	16.4600121506638\\
9.522160769	16.4600121506638\\
9.542102814	16.465012146974\\
9.56207037	16.465012146974\\
9.582131863	16.465012146974\\
9.602108955	16.4600189854083\\
9.622174025	16.4650189796429\\
9.64208889	16.4650189796429\\
9.662001371	16.4650273306788\\
9.682150602	16.4650189796429\\
9.702144861	16.4650189796429\\
9.722158909	16.4650189796429\\
9.742101669	16.4650273306788\\
9.762069225	16.4700273223817\\
9.782200336	16.470018973881\\
9.802125454	16.470018973881\\
9.822184563	16.470018973881\\
9.84209919	16.470018973881\\
9.862032652	16.470018973881\\
9.882185698	16.4700121432864\\
9.902075529	16.475012139601\\
9.922151327	16.4750068285267\\
9.942129374	16.4750030349011\\
9.96201849	16.4750030349011\\
9.982164145	16.4750030349011\\
10.002075434	16.4750030349011\\
10.022153854	16.4750030349011\\
10.04221487	16.4750030349011\\
10.062048197	16.4750030349011\\
10.082187891	16.4750030349011\\
10.102066994	16.4750068285267\\
10.122208834	16.4750068285267\\
10.142107248	16.4800121359179\\
10.162016392	16.4800121359179\\
10.182190657	16.4800121359179\\
10.202092886	16.4800121359179\\
10.222184658	16.4800189623677\\
10.242083073	16.4800189623677\\
10.262024164	16.4800189623677\\
10.282155752	16.4800189623677\\
10.302184582	16.4800189623677\\
10.322179794	16.4800189623677\\
10.342079401	16.4800273058026\\
10.362017393	16.4750273140897\\
10.382154226	16.4800273058026\\
10.402059078	16.4800189623677\\
10.42215991	16.4800189623677\\
10.442088127	16.4800189623677\\
10.462037086	16.4750273140897\\
10.482158422	16.4800273058026\\
10.502085447	16.4800273058026\\
10.522191048	16.4800273058026\\
10.542074203	16.4800273058026\\
10.562060118	16.4800189623677\\
10.582148314	16.4800273058026\\
10.60208869	16.4800189623677\\
10.622238636	16.4800189623677\\
10.642085791	16.4800121359179\\
10.662041664	16.4800189623677\\
10.682162285	16.485012132237\\
10.70212698	16.485012132237\\
10.722177505	16.485012132237\\
10.742103338	16.485012132237\\
10.76202035	16.4900121285583\\
10.782142401	16.4900121285583\\
10.802069664	16.4900121285583\\
10.822172403	16.4900121285583\\
10.842101336	16.4900121285583\\
10.862004042	16.4950121248819\\
10.882152796	16.4900068223151\\
10.902067661	16.4900068223151\\
10.922169685	16.4900121285583\\
10.942084789	16.4900068223151\\
10.962040186	16.4950121248819\\
10.982153654	16.4950121248819\\
11.002078533	16.4950121248819\\
11.022383213	16.4900121285583\\
11.042106867	16.4900121285583\\
11.062020779	16.4900121285583\\
11.08216548	16.4900189508684\\
11.102080345	16.4900189508684\\
11.122196198	16.4900272892436\\
11.142080545	16.4850189566163\\
11.162013292	16.4900272892436\\
11.182190418	16.4900272892436\\
11.202085495	16.4900371436816\\
11.222196817	16.4900371436816\\
11.242108583	16.4900371436816\\
11.261999369	16.4850371549475\\
11.282183409	16.4850371549475\\
11.302100897	16.4850371549475\\
11.32214427	16.4850371549475\\
11.342061758	16.4900272892436\\
11.362005711	16.4900272892436\\
11.382149696	16.4850272975206\\
11.402094126	16.4850189566163\\
11.422182083	16.4900272892436\\
11.442009449	16.4900189508684\\
11.462024927	16.4900189508684\\
11.482139349	16.4900272892436\\
11.502108097	16.4900189508684\\
11.522141933	16.4900189508684\\
11.541990042	16.4900121285583\\
11.56203866	16.4900189508684\\
11.582138538	16.4900189508684\\
11.602074623	16.4900189508684\\
11.622191191	16.4900189508684\\
11.642078638	16.4900189508684\\
11.662010193	16.4900189508684\\
11.682131052	16.4950272809717\\
11.702092648	16.4950272809717\\
11.722218513	16.4950272809717\\
11.742126942	16.4900189508684\\
11.762035608	16.4900189508684\\
11.782173157	16.4900189508684\\
11.802094936	16.4900189508684\\
11.822187424	16.4900189508684\\
11.842082024	16.4900272892436\\
11.86200428	16.4900189508684\\
11.882132292	16.4850272975206\\
11.902098179	16.4850189566163\\
11.922159433	16.4850272975206\\
11.942083597	16.4900272892436\\
11.962034941	16.4900371436816\\
11.982154131	16.4900371436816\\
12.002068758	16.4900371436816\\
12.022183418	16.4850371549475\\
12.042089939	16.4900371436816\\
12.062016249	16.4850485288943\\
12.082199812	16.4900485141797\\
12.102077246	16.4900485141797\\
12.12219286	16.4900371436816\\
12.142095089	16.4850371549475\\
12.162034035	16.4850485288943\\
12.182173967	16.4850371549475\\
12.202055454	16.4900371436816\\
12.222174883	16.4850272975206\\
12.242062807	16.4850272975206\\
12.262057781	16.4850189566163\\
12.282171249	16.4850189566163\\
12.302083969	16.485012132237\\
12.322149754	16.485012132237\\
12.342099667	16.4850068243844\\
12.362051249	16.4850068243844\\
12.382143021	16.4850068243844\\
12.402063608	16.4850068243844\\
12.422169447	16.4850068243844\\
12.442089319	16.4850068243844\\
12.46199894	16.4850068243844\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.29999995231628	0\\
3.29999995231628	30\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:2.2,22) {1};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.59999990463257	0\\
7.59999990463257	30\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:6.5,22) {2};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.4400000572205	0\\
11.4400000572205	30\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:10.34,22) {3};
\end{axis}
\end{tikzpicture}%

==> Images/Tikz/fig9-3-2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.25cm,
height=1.683cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.642011881,
xmax=12.46199894,
xlabel style={font=\color{white!15!black}},
xlabel={$t\;[\SI[per-mode=repeated-symbol]{}{\second}]$},
ymin=-1,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$a\;[\SI[per-mode=repeated-symbol]{}{\metre\per\second\squared}]$},
axis background/.style={fill=white},
ylabel style={yshift=-0.4cm}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.642011881	0.541512\\
0.662031174	0.525816\\
0.682033062	0.702396\\
0.702054262	0.729864\\
0.722006321	0.600372\\
0.742020607	0.537588\\
0.762029409	0.635688\\
0.782009363	0.788724\\
0.802028418	0.66708\\
0.822096586	0.533664\\
0.842060328	0.56898\\
0.862061977	0.604296\\
0.882035017	0.671004\\
0.902044773	0.541512\\
0.922039747	0.604296\\
0.941986799	0.671004\\
0.962060928	0.557208\\
0.982016802	0.533664\\
1.001998186	0.5886\\
1.0225811	0.635688\\
1.041987896	0.773028\\
1.062039852	0.580752\\
1.082021952	0.439488\\
1.102125168	0.45126\\
1.122168303	0.576828\\
1.142053843	0.72594\\
1.162023783	0.671004\\
1.182157993	0.466956\\
1.202011108	0.306072\\
1.222189903	0.514044\\
1.24209857	0.592524\\
1.262012243	0.663156\\
1.282166004	0.329616\\
1.30210948	0.498348\\
1.322170496	0.443412\\
1.342099428	0.466956\\
1.362005711	0.388476\\
1.382188082	0.443412\\
1.402091265	0.486576\\
1.422305346	0.486576\\
1.442149401	0.423792\\
1.462014198	0.4905\\
1.482145309	0.525816\\
1.502088785	0.482652\\
1.522160292	0.408096\\
1.542102575	0.537588\\
1.562010288	0.439488\\
1.582163095	0.384552\\
1.602073908	0.33354\\
1.622177124	0.435564\\
1.642151356	0.478728\\
1.662014008	0.43164\\
1.682134151	0.33354\\
1.70217967	0.525816\\
1.722165823	0.455184\\
1.742109299	0.482652\\
1.762005329	0.43164\\
1.782206297	0.419868\\
1.802084208	0.345312\\
1.822207689	0.415944\\
1.842102051	0.376704\\
1.862024307	0.251136\\
1.882204294	0.317844\\
1.902106047	0.317844\\
1.922158003	0.478728\\
1.942089081	0.364932\\
1.962026119	0.17658\\
1.982143164	0.435564\\
2.00207901	0.4905\\
2.022226334	0.435564\\
2.042124987	0.317844\\
2.062014103	0.298224\\
2.082222939	0.376704\\
2.102130413	0.439488\\
2.122152328	0.298224\\
2.142102718	0.286452\\
2.162024736	0.23544\\
2.182160616	0.258984\\
2.20205164	0.204048\\
2.222170115	0.341388\\
2.242100239	0.302148\\
2.262027979	0.278604\\
2.282144308	0.31392\\
2.302100658	0.204048\\
2.322163582	0.262908\\
2.342063904	0.172656\\
2.361994982	0.278604\\
2.382143974	0.258984\\
2.40207243	0.239364\\
2.42218256	0.200124\\
2.442131042	0.231516\\
2.46202755	0.160884\\
2.48217392	0.204048\\
2.502112865	0.25506\\
2.522167683	0.290376\\
2.542099714	0.325692\\
2.562043667	0.17658\\
2.58217597	0.286452\\
2.602068663	0.27468\\
2.622182608	0.204048\\
2.6420753	0.219744\\
2.662009001	0.262908\\
2.682165384	0.23544\\
2.702100515	0.180504\\
2.722188473	0.21582\\
2.742105484	0.262908\\
2.76200366	0.258984\\
2.782128811	0.258984\\
2.80207634	0.168732\\
2.822188854	0.1962\\
2.842112541	0.145188\\
2.862010002	0.188352\\
2.882200003	0.070632\\
2.902073622	0.258984\\
2.922177553	0.204048\\
2.942096472	0.168732\\
2.962039709	0.17658\\
2.982153654	0.113796\\
3.002112389	0.094176\\
3.022202015	0.192276\\
3.042122364	0.121644\\
3.062047958	0.15696\\
3.082171917	0.125568\\
3.102081537	0.090252\\
3.122168303	0.223668\\
3.142112732	0.184428\\
3.162014723	0.251136\\
3.182135105	0.086328\\
3.20213604	0.149112\\
3.222180128	0.07848\\
3.242101908	0.113796\\
3.262006998	0.266832\\
3.282162428	0.003924\\
3.302073717	0.172656\\
3.322144032	0.090252\\
3.342067957	0.21582\\
3.362023592	0.102024\\
3.382169962	0.086328\\
3.402055264	0.153036\\
3.422219515	0.192276\\
3.44207406	0.113796\\
3.462005854	-0.05886\\
3.482167482	0.168732\\
3.502092838	0.2943\\
3.522217512	0.357084\\
3.542165518	-0.1962\\
3.56202507	0.207972\\
3.582141399	0.15696\\
3.602095366	0.188352\\
3.622175932	0.270756\\
3.642080307	-0.047088\\
3.662027359	-0.003924\\
3.682184696	0.090252\\
3.702087164	0.153036\\
3.722172022	-0.011772\\
3.742079735	0.074556\\
3.7620399	0.145188\\
3.782176971	0.070632\\
3.802106619	-0.03924\\
3.822199345	0.11772\\
3.842080116	0.125568\\
3.861995697	0.207972\\
3.882146597	-0.043164\\
3.902102232	0.003924\\
3.922180891	0.054936\\
3.942057133	0.172656\\
3.962022543	0.121644\\
3.982133865	0.015696\\
4.002083778	0.051012\\
4.022172689	0.168732\\
4.042096615	-0.011772\\
4.06201911	0.113796\\
4.082199574	-0.031392\\
4.102113008	0.149112\\
4.122160435	0.102024\\
4.142089844	0.21582\\
4.162051678	-0.023544\\
4.182180882	0.243288\\
4.202055454	0.160884\\
4.222214699	0.153036\\
4.242144346	0.13734\\
4.262007713	0.180504\\
4.282158852	0.125568\\
4.302107573	0.239364\\
4.322161913	0.133416\\
4.342093706	0.204048\\
4.362052917	0.145188\\
4.38219142	0.149112\\
4.402065992	0.133416\\
4.422214985	0.15696\\
4.442141771	0.223668\\
4.462005138	0.145188\\
4.48217988	0.192276\\
4.502103329	0.17658\\
4.522183895	0.211896\\
4.542001963	0.247212\\
4.562021494	0.1962\\
4.582141638	0.262908\\
4.601983547	0.1962\\
4.622296572	0.207972\\
4.642003298	0.243288\\
4.662042141	0.184428\\
4.68221283	0.27468\\
4.702038527	0.345312\\
4.722152233	0.337464\\
4.742001772	0.286452\\
4.762083292	0.290376\\
4.782161951	0.247212\\
4.802028894	0.376704\\
4.822190285	0.345312\\
4.841997147	0.404172\\
4.862009764	0.270756\\
4.882171869	0.223668\\
4.902021646	0.43164\\
4.922164917	0.345312\\
4.942040443	0.47088\\
4.962023258	0.400248\\
4.982138634	0.423792\\
5.002011061	0.415944\\
5.022208452	0.52974\\
5.042009592	0.47088\\
5.061990499	0.521892\\
5.082176208	0.502272\\
5.102002144	0.506196\\
5.122169971	0.408096\\
5.142003059	0.51012\\
5.162042618	0.474804\\
5.182177782	0.572904\\
5.20200038	0.486576\\
5.222169161	0.463032\\
5.242000103	0.341388\\
5.262005568	0.427716\\
5.282134056	0.557208\\
5.302009821	0.349236\\
5.322175264	0.278604\\
5.342041731	0.364932\\
5.362050533	0.357084\\
5.382157087	0.258984\\
5.402051449	0.482652\\
5.422196627	0.364932\\
5.442041874	0.415944\\
5.462004662	0.302148\\
5.482170343	0.357084\\
5.502006054	0.27468\\
5.522168398	0.419868\\
5.542014837	0.443412\\
5.562004805	0.345312\\
5.58215785	0.306072\\
5.601986408	0.227592\\
5.622159719	0.494424\\
5.642006874	0.376704\\
5.661997795	0.384552\\
5.682132959	0.361008\\
5.701995373	0.3924\\
5.72217679	0.364932\\
5.742019892	0.309996\\
5.762010574	0.494424\\
5.782159567	0.537588\\
5.801992416	0.325692\\
5.822404146	0.439488\\
5.842020988	0.278604\\
5.862004519	0.576828\\
5.882167339	0.349236\\
5.902027845	0.486576\\
5.92217803	0.349236\\
5.942015648	0.459108\\
5.96203351	0.537588\\
5.982154131	0.278604\\
6.00202179	0.455184\\
6.022155046	0.192276\\
6.042008638	0.5886\\
6.062045097	0.47088\\
6.082176447	0.380628\\
6.102030754	0.282528\\
6.122168303	0.494424\\
6.142015219	0.380628\\
6.162034512	0.380628\\
6.182168484	0.364932\\
6.202008486	0.423792\\
6.22219348	0.278604\\
6.242008209	0.302148\\
6.261991501	0.290376\\
6.2821877	0.251136\\
6.302003145	0.514044\\
6.322138309	0.427716\\
6.341986656	0.302148\\
6.362041235	0.357084\\
6.382148266	0.47088\\
6.402024269	0.380628\\
6.42219305	0.243288\\
6.442016125	0.25506\\
6.462002277	0.364932\\
6.482141256	0.361008\\
6.501999855	0.3924\\
6.522139788	0.192276\\
6.542096376	0.364932\\
6.562011242	0.35316\\
6.582169533	0.478728\\
6.602061272	0.27468\\
6.622207403	0.306072\\
6.642106295	0.380628\\
6.662022114	0.329616\\
6.682183027	0.321768\\
6.702072859	0.219744\\
6.722159863	0.349236\\
6.742056131	0.380628\\
6.762032509	0.396324\\
6.782183886	0.15696\\
6.802063704	0.27468\\
6.822175264	0.486576\\
6.842110157	0.376704\\
6.861999989	0.25506\\
6.882146597	0.298224\\
6.9020679	0.13734\\
6.922154188	0.400248\\
6.942060471	0.223668\\
6.962014437	0.23544\\
6.98218441	0.153036\\
7.002091169	0.415944\\
7.022185087	0.207972\\
7.042077065	0.286452\\
7.062018156	0.223668\\
7.082176685	0.266832\\
7.102084875	0.2943\\
7.122146368	0.337464\\
7.142120361	0.247212\\
7.162061453	0.207972\\
7.182176352	0.204048\\
7.202130079	0.341388\\
7.222165823	0.262908\\
7.242084503	0.239364\\
7.262024403	0.278604\\
7.282145262	0.17658\\
7.302088261	0.180504\\
7.322201729	0.282528\\
7.342108727	0.282528\\
7.362012625	0.133416\\
7.382150888	0.168732\\
7.402046919	0.027468\\
7.42216754	0.290376\\
7.442087412	0.17658\\
7.462014914	0.282528\\
7.482140779	0.172656\\
7.502044916	0.109872\\
7.522149324	0.309996\\
7.542014122	0.168732\\
7.562052011	0.270756\\
7.582183599	0.262908\\
7.60199666	0.129492\\
7.622199535	0.325692\\
7.6420784	-0.01962\\
7.66203475	0.2943\\
7.682171345	0.027468\\
7.702017784	0.31392\\
7.722157955	-0.003924\\
7.74199152	0.219744\\
7.762046337	0.219744\\
7.78216362	0.17658\\
7.802079916	0.15696\\
7.822324038	0.25506\\
7.842059135	0.051012\\
7.862033606	0.200124\\
7.882151604	0.219744\\
7.902106762	0.121644\\
7.922181845	0.109872\\
7.942075253	0.239364\\
7.96202302	0.204048\\
7.982138634	0.0981\\
8.002056837	0.15696\\
8.022184849	0.074556\\
8.042066336	0.188352\\
8.061996698	0.180504\\
8.082165003	0.113796\\
8.10209918	0.102024\\
8.12220192	0.074556\\
8.142128468	0.062784\\
8.162009001	0.141264\\
8.182178974	0.133416\\
8.202082872	0.15696\\
8.2221632	0.145188\\
8.242114782	0.204048\\
8.261997461	-0.043164\\
8.282184362	0.266832\\
8.302082777	0.102024\\
8.322158575	0.160884\\
8.342079163	0.035316\\
8.362035036	0.2943\\
8.382153511	-0.007848\\
8.402086258	0.184428\\
8.422154903	-0.01962\\
8.442137957	0.03924\\
8.462030649	0.17658\\
8.482141018	0.074556\\
8.50206995	0.054936\\
8.522186756	0.03924\\
8.542097092	0.027468\\
8.562069654	0.051012\\
8.582162857	0.164808\\
8.602098942	0.109872\\
8.622184515	-0.062784\\
8.642097235	0.051012\\
8.662009954	0.13734\\
8.682184458	0.062784\\
8.70208025	0.023544\\
8.722199678	0.066708\\
8.742061377	-0.07848\\
8.76201725	0.149112\\
8.782147169	0.15696\\
8.802074194	0.007848\\
8.822186708	0.011772\\
8.842088938	0.062784\\
8.86203146	0.094176\\
8.882168055	0.121644\\
8.902080774	0.035316\\
8.92218399	0.051012\\
8.942073584	0.003924\\
8.962017059	0.054936\\
8.982139111	0.047088\\
9.002076387	-0.051012\\
9.022206306	0.086328\\
9.042067289	0.011772\\
9.062023401	-0.027468\\
9.082197666	-0.035316\\
9.102116108	0.023544\\
9.122168541	-0.015696\\
9.142102718	0.113796\\
9.16201067	0.01962\\
9.182157755	-0.047088\\
9.202145576	-0.027468\\
9.222205639	0.17658\\
9.242083549	0.027468\\
9.262011051	0.05886\\
9.282196045	0.027468\\
9.302088022	0.05886\\
9.322224855	-0.035316\\
9.342083454	0.05886\\
9.362039328	-0.007848\\
9.382145166	0.082404\\
9.402059555	0.007848\\
9.422160625	0.074556\\
9.442074537	0.070632\\
9.462022066	0.070632\\
9.482147932	-0.031392\\
9.50248909	0.1962\\
9.522160769	0.031392\\
9.542102814	0.113796\\
9.56207037	-0.023544\\
9.582131863	0.074556\\
9.602108955	-0.102024\\
9.622174025	0.082404\\
9.64208889	0.102024\\
9.662001371	-0.051012\\
9.682150602	0\\
9.702144861	0.043164\\
9.722158909	-0.07848\\
9.742101669	0.145188\\
9.762069225	0.054936\\
9.782200336	0.035316\\
9.802125454	0.031392\\
9.822184563	0.102024\\
9.84209919	-0.035316\\
9.862032652	0.109872\\
9.882185698	-0.023544\\
9.902075529	0.070632\\
9.922151327	-0.062784\\
9.942129374	0.015696\\
9.96201849	-0.031392\\
9.982164145	0.011772\\
10.002075434	0.007848\\
10.022153854	0.0981\\
10.04221487	0.023544\\
10.062048197	0.094176\\
10.082187891	-0.160884\\
10.102066994	0.105948\\
10.122208834	-0.01962\\
10.142107248	0.133416\\
10.162016392	-0.003924\\
10.182190657	0.07848\\
10.202092886	-0.011772\\
10.222184658	-0.031392\\
10.242083073	-0.01962\\
10.262024164	0.035316\\
10.282155752	-0.054936\\
10.302184582	0.145188\\
10.322179794	-0.125568\\
10.342079401	-0.007848\\
10.362017393	-0.066708\\
10.382154226	0.164808\\
10.402059078	0.007848\\
10.42215991	-0.07848\\
10.442088127	0.035316\\
10.462037086	-0.090252\\
10.482158422	0.090252\\
10.502085447	0.094176\\
10.522191048	-0.051012\\
10.542074203	-0.090252\\
10.562060118	0.090252\\
10.582148314	-0.003924\\
10.60208869	0.023544\\
10.622238636	0\\
10.642085791	0.047088\\
10.662041664	0.074556\\
10.682162285	0.121644\\
10.70212698	-0.051012\\
10.722177505	0.11772\\
10.742103338	0.051012\\
10.76202035	0.13734\\
10.782142401	-0.113796\\
10.802069664	0.15696\\
10.822172403	-0.105948\\
10.842101336	0.204048\\
10.862004042	0.027468\\
10.882152796	-0.011772\\
10.902067661	-0.047088\\
10.922169685	0.054936\\
10.942084789	-0.003924\\
10.962040186	0.113796\\
10.982153654	0.003924\\
11.002078533	-0.054936\\
11.022383213	-0.141264\\
11.042106867	-0.047088\\
11.062020779	-0.05886\\
11.08216548	0.105948\\
11.102080345	-0.0981\\
11.122196198	0.015696\\
11.142080545	-0.05886\\
11.162013292	0.03924\\
11.182190418	-0.047088\\
11.202085495	-0.007848\\
11.222196817	0.035316\\
11.242108583	0.023544\\
11.261999369	-0.066708\\
11.282183409	-0.043164\\
11.302100897	-0.102024\\
11.32214427	0.141264\\
11.342061758	0.03924\\
11.362005711	0\\
11.382149696	-0.094176\\
11.402094126	0.035316\\
11.422182083	0.129492\\
11.442009449	0.074556\\
11.462024927	0.043164\\
11.482139349	-0.074556\\
11.502108097	0.047088\\
11.522141933	-0.047088\\
11.541990042	-0.015696\\
11.56203866	-0.011772\\
11.582138538	0.086328\\
11.602074623	0.03924\\
11.622191191	0.035316\\
11.642078638	-0.007848\\
11.662010193	-0.07848\\
11.682131052	0.125568\\
11.702092648	-0.003924\\
11.722218513	0.086328\\
11.742126942	-0.086328\\
11.762035608	-0.102024\\
11.782173157	-0.070632\\
11.802094936	-0.01962\\
11.822187424	0.007848\\
11.842082024	0.145188\\
11.86200428	-0.074556\\
11.882132292	-0.11772\\
11.902098179	-0.047088\\
11.922159433	0.007848\\
11.942083597	0.074556\\
11.962034941	0.074556\\
11.982154131	-0.01962\\
12.002068758	0.043164\\
12.022183418	-0.133416\\
12.042089939	0.070632\\
12.062016249	-0.0981\\
12.082199812	0.102024\\
12.102077246	0.027468\\
12.12219286	-0.047088\\
12.142095089	-0.01962\\
12.162034035	-0.15696\\
12.182173967	0.141264\\
12.202055454	0.051012\\
12.222174883	-0.05886\\
12.242062807	-0.13734\\
12.262057781	0.066708\\
12.282171249	-0.051012\\
12.302083969	0.074556\\
12.322149754	0.062784\\
12.342099667	-0.113796\\
12.362051249	-0.043164\\
12.382143021	-0.03924\\
12.402063608	0.003924\\
12.422169447	0.031392\\
12.442089319	-0.051012\\
12.46199894	0.05886\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.642011881	-0.149112\\
0.662031174	-0.121644\\
0.682033062	-0.054936\\
0.702054262	-0.066708\\
0.722006321	-0.070632\\
0.742020607	0.11772\\
0.762029409	0.05886\\
0.782009363	0.05886\\
0.802028418	-0.090252\\
0.822096586	-0.062784\\
0.842060328	0.066708\\
0.862061977	-0.066708\\
0.882035017	-0.066708\\
0.902044773	-0.168732\\
0.922039747	-0.207972\\
0.941986799	-0.219744\\
0.962060928	-0.266832\\
0.982016802	-0.266832\\
1.001998186	0.074556\\
1.0225811	0.035316\\
1.041987896	-0.121644\\
1.062039852	-0.121644\\
1.082021952	-0.21582\\
1.102125168	-0.015696\\
1.122168303	-0.015696\\
1.142053843	0.003924\\
1.162023783	-0.074556\\
1.182157993	-0.192276\\
1.202011108	-0.125568\\
1.222189903	-0.180504\\
1.24209857	-0.180504\\
1.262012243	-0.070632\\
1.282166004	0.066708\\
1.30210948	0.015696\\
1.322170496	-0.17658\\
1.342099428	-0.17658\\
1.362005711	-0.180504\\
1.382188082	-0.180504\\
1.402091265	0.121644\\
1.422305346	-0.03924\\
1.442149401	-0.03924\\
1.462014198	-0.102024\\
1.482145309	0.01962\\
1.502088785	-0.066708\\
1.522160292	0.003924\\
1.542102575	0.01962\\
1.562010288	0.01962\\
1.582163095	0.007848\\
1.602073908	-0.145188\\
1.622177124	-0.145188\\
1.642151356	-0.07848\\
1.662014008	-0.07848\\
1.682134151	0.066708\\
1.70217967	-0.031392\\
1.722165823	-0.031392\\
1.742109299	0.031392\\
1.762005329	-0.219744\\
1.782206297	-0.05886\\
1.802084208	-0.011772\\
1.822207689	0.043164\\
1.842102051	0.043164\\
1.862024307	-0.168732\\
1.882204294	-0.113796\\
1.902106047	-0.192276\\
1.922158003	-0.141264\\
1.942089081	0.035316\\
1.962026119	0.035316\\
1.982143164	-0.102024\\
2.00207901	-0.153036\\
2.022226334	-0.153036\\
2.042124987	-0.113796\\
2.062014103	-0.113796\\
2.082222939	-0.023544\\
2.102130413	0.102024\\
2.122152328	0.102024\\
2.142102718	-0.125568\\
2.162024736	-0.125568\\
2.182160616	0.047088\\
2.20205164	0.121644\\
2.222170115	0.121644\\
2.242100239	0.17658\\
2.262027979	0.17658\\
2.282144308	0.074556\\
2.302100658	0.074556\\
2.322163582	-0.05886\\
2.342063904	0.043164\\
2.361994982	0.043164\\
2.382143974	0.043164\\
2.40207243	-0.086328\\
2.42218256	-0.086328\\
2.442131042	-0.05886\\
2.46202755	-0.066708\\
2.48217392	-0.066708\\
2.502112865	0.054936\\
2.522167683	0.149112\\
2.542099714	0.011772\\
2.562043667	0.011772\\
2.58217597	-0.141264\\
2.602068663	-0.035316\\
2.622182608	0.0981\\
2.6420753	0.066708\\
2.662009001	0.066708\\
2.682165384	-0.07848\\
2.702100515	0.015696\\
2.722188473	0.054936\\
2.742105484	0.070632\\
2.76200366	0.070632\\
2.782128811	0.192276\\
2.80207634	0.043164\\
2.822188854	-0.05886\\
2.842112541	-0.121644\\
2.862010002	0.133416\\
2.882200003	0.094176\\
2.902073622	0.094176\\
2.922177553	0.211896\\
2.942096472	0.211896\\
2.962039709	-0.125568\\
2.982153654	-0.011772\\
3.002112389	-0.011772\\
3.022202015	-0.03924\\
3.042122364	0.164808\\
3.062047958	-0.027468\\
3.082171917	0.074556\\
3.102081537	-0.251136\\
3.122168303	0.031392\\
3.142112732	-0.035316\\
3.162014723	-0.035316\\
3.182135105	0.074556\\
3.20213604	0.074556\\
3.222180128	-0.121644\\
3.242101908	-0.102024\\
3.262006998	-0.051012\\
3.282162428	0\\
3.302073717	0\\
3.322144032	-0.01962\\
3.342067957	-0.145188\\
3.362023592	-0.145188\\
3.382169962	-0.121644\\
3.402055264	-0.121644\\
3.422219515	-0.043164\\
3.44207406	0.298224\\
3.462005854	-0.023544\\
3.482167482	-0.023544\\
3.502092838	-0.07848\\
3.522217512	0.306072\\
3.542165518	-0.623916\\
3.56202507	-0.788724\\
3.582141399	-0.788724\\
3.602095366	-0.270756\\
3.622175932	0.05886\\
3.642080307	0.180504\\
3.662027359	0.102024\\
3.682184696	0.102024\\
3.702087164	0.07848\\
3.722172022	0.07848\\
3.742079735	0.211896\\
3.7620399	-0.007848\\
3.782176971	-0.007848\\
3.802106619	-0.003924\\
3.822199345	0.129492\\
3.842080116	0.129492\\
3.861995697	-0.007848\\
3.882146597	0.102024\\
3.902102232	-0.317844\\
3.922180891	-0.21582\\
3.942057133	0.223668\\
3.962022543	0.223668\\
3.982133865	0.051012\\
4.002083778	-0.007848\\
4.022172689	0.047088\\
4.042096615	-0.141264\\
4.06201911	0.090252\\
4.082199574	0.172656\\
4.102113008	0.125568\\
4.122160435	0.125568\\
4.142089844	0.306072\\
4.162051678	0.153036\\
4.182180882	0.062784\\
4.202055454	0.054936\\
4.222214699	0.054936\\
4.242144346	0.0981\\
4.262007713	0.149112\\
4.282158852	0.149112\\
4.302107573	-0.082404\\
4.322161913	-0.082404\\
4.342093706	0.168732\\
4.362052917	-0.054936\\
4.38219142	-0.003924\\
4.402065992	-0.003924\\
4.422214985	-0.0981\\
4.442141771	-0.074556\\
4.462005138	-0.074556\\
4.48217988	0.121644\\
4.502103329	0.121644\\
4.522183895	0.003924\\
4.542001963	0.125568\\
4.562021494	0.266832\\
4.582141638	0.180504\\
4.601983547	0.180504\\
4.622296572	0.43164\\
4.642003298	0.506196\\
4.662042141	0.506196\\
4.68221283	0.561132\\
4.702038527	0.702396\\
4.722152233	0.780876\\
4.742001772	0.792648\\
4.762083292	0.86328\\
4.782161951	0.86328\\
4.802028894	0.541512\\
4.822190285	0.773028\\
4.841997147	0.773028\\
4.862009764	0.776952\\
4.882171869	0.66708\\
4.902021646	0.66708\\
4.922164917	0.753408\\
4.942040443	0.678852\\
4.962023258	0.655308\\
4.982138634	0.655308\\
5.002011061	0.463032\\
5.022208452	0.463032\\
5.042009592	0.584676\\
5.061990499	0.31392\\
5.082176208	0.31392\\
5.102002144	0.545436\\
5.122169971	0.545436\\
5.142003059	0.52974\\
5.162042618	0.52974\\
5.182177782	0.533664\\
5.20200038	0.37278\\
5.222169161	0.463032\\
5.242000103	0.498348\\
5.262005568	0.498348\\
5.282134056	0.56898\\
5.302009821	0.612144\\
5.322175264	0.612144\\
5.342041731	0.502272\\
5.362050533	0.502272\\
5.382157087	0.60822\\
5.402051449	0.41202\\
5.422196627	0.54936\\
5.442041874	0.54936\\
5.462004662	0.325692\\
5.482170343	0.337464\\
5.502006054	0.266832\\
5.522168398	0.66708\\
5.542014837	0.290376\\
5.562004805	0.427716\\
5.58215785	0.427716\\
5.601986408	0.361008\\
5.622159719	0.266832\\
5.642006874	0.388476\\
5.661997795	0.388476\\
5.682132959	0.388476\\
5.701995373	0.309996\\
5.72217679	0.317844\\
5.742019892	0.317844\\
5.762010574	0.41202\\
5.782159567	0.207972\\
5.801992416	0.207972\\
5.822404146	0.321768\\
5.842020988	0.223668\\
5.862004519	0.223668\\
5.882167339	0.357084\\
5.902027845	0.455184\\
5.92217803	0.455184\\
5.942015648	0.325692\\
5.96203351	0.325692\\
5.982154131	0.380628\\
6.00202179	0.380628\\
6.022155046	0.506196\\
6.042008638	0.506196\\
6.062045097	0.404172\\
6.082176447	0.286452\\
6.102030754	-0.062784\\
6.122168303	0.309996\\
6.142015219	0.309996\\
6.162034512	0.145188\\
6.182168484	0.557208\\
6.202008486	-0.164808\\
6.22219348	-0.164808\\
6.242008209	0.188352\\
6.261991501	-0.121644\\
6.2821877	0.443412\\
6.302003145	0.109872\\
6.322138309	0.109872\\
6.341986656	0.160884\\
6.362041235	0.270756\\
6.382148266	0.270756\\
6.402024269	0.35316\\
6.42219305	0.341388\\
6.442016125	0.33354\\
6.462002277	0.33354\\
6.482141256	0.168732\\
6.501999855	0.302148\\
6.522139788	0.21582\\
6.542096376	0.086328\\
6.562011242	0.247212\\
6.582169533	0.247212\\
6.602061272	0.172656\\
6.622207403	0.172656\\
6.642106295	0.035316\\
6.662022114	0.086328\\
6.682183027	-0.027468\\
6.702072859	-0.027468\\
6.722159863	-0.086328\\
6.742056131	0.047088\\
6.762032509	0.047088\\
6.782183886	0.251136\\
6.802063704	0.223668\\
6.822175264	0.227592\\
6.842110157	0.160884\\
6.861999989	0.180504\\
6.882146597	0.086328\\
6.9020679	0.102024\\
6.922154188	0.15696\\
6.942060471	0.15696\\
6.962014437	0.184428\\
6.98218441	0.015696\\
7.002091169	0.015696\\
7.022185087	0.192276\\
7.042077065	0.192276\\
7.062018156	0.15696\\
7.082176685	0.07848\\
7.102084875	0.07848\\
7.122146368	0.074556\\
7.142120361	0.074556\\
7.162061453	0.109872\\
7.182176352	0.1962\\
7.202130079	0.105948\\
7.222165823	0.160884\\
7.242084503	0.007848\\
7.262024403	0.066708\\
7.282145262	0.223668\\
7.302088261	-0.082404\\
7.322201729	0.266832\\
7.342108727	-0.102024\\
7.362012625	-0.102024\\
7.382150888	0.062784\\
7.402046919	0.066708\\
7.42216754	-0.113796\\
7.442087412	-0.113796\\
7.462014914	-0.011772\\
7.482140779	-0.172656\\
7.502044916	-0.129492\\
7.522149324	-0.15696\\
7.542014122	-0.251136\\
7.562052011	-0.251136\\
7.582183599	-0.561132\\
7.60199666	-0.561132\\
7.622199535	-0.400248\\
7.6420784	-0.623916\\
7.66203475	-0.56898\\
7.682171345	-0.56898\\
7.702017784	-0.788724\\
7.722157955	-0.780876\\
7.74199152	-0.867204\\
7.762046337	-0.867204\\
7.78216362	-0.596448\\
7.802079916	-0.596448\\
7.822324038	-0.211896\\
7.842059135	-0.459108\\
7.862033606	-0.133416\\
7.882151604	0.070632\\
7.902106762	0.231516\\
7.922181845	0.266832\\
7.942075253	0.266832\\
7.96202302	0.266832\\
7.982138634	0.278604\\
8.002056837	0.278604\\
8.022184849	0.455184\\
8.042066336	0.455184\\
8.061996698	0.13734\\
8.082165003	0.13734\\
8.10209918	0.03924\\
8.12220192	0.011772\\
8.142128468	0.011772\\
8.162009001	-0.031392\\
8.182178974	-0.031392\\
8.202082872	-0.086328\\
8.2221632	-0.243288\\
8.242114782	-0.211896\\
8.261997461	-0.003924\\
8.282184362	-0.003924\\
8.302082777	-0.051012\\
8.322158575	-0.231516\\
8.342079163	-0.231516\\
8.362035036	-0.0981\\
8.382153511	-0.0981\\
8.402086258	-0.270756\\
8.422154903	-0.270756\\
8.442137957	-0.031392\\
8.462030649	-0.090252\\
8.482141018	-0.090252\\
8.50206995	-0.129492\\
8.522186756	0.168732\\
8.542097092	-0.086328\\
8.562069654	-0.086328\\
8.582162857	0.066708\\
8.602098942	0.211896\\
8.622184515	0.1962\\
8.642097235	0.17658\\
8.662009954	0.145188\\
8.682184458	0.145188\\
8.70208025	0\\
8.722199678	0.03924\\
8.742061377	0.03924\\
8.76201725	0.251136\\
8.782147169	0.168732\\
8.802074194	0.141264\\
8.822186708	-0.007848\\
8.842088938	-0.204048\\
8.86203146	0.011772\\
8.882168055	-0.03924\\
8.902080774	-0.090252\\
8.92218399	-0.090252\\
8.942073584	-0.051012\\
8.962017059	-0.094176\\
8.982139111	-0.180504\\
9.002076387	-0.180504\\
9.022206306	-0.070632\\
9.042067289	-0.129492\\
9.062023401	-0.129492\\
9.082197666	-0.086328\\
9.102116108	-0.086328\\
9.122168541	-0.129492\\
9.142102718	-0.11772\\
9.16201067	-0.05886\\
9.182157755	-0.05886\\
9.202145576	-0.086328\\
9.222205639	-0.086328\\
9.242083549	-0.129492\\
9.262011051	-0.047088\\
9.282196045	0.003924\\
9.302088022	-0.105948\\
9.322224855	0.011772\\
9.342083454	-0.070632\\
9.362039328	0.015696\\
9.382145166	0.043164\\
9.402059555	0.043164\\
9.422160625	-0.317844\\
9.442074537	-0.317844\\
9.462022066	-0.01962\\
9.482147932	0.051012\\
9.50248909	0.051012\\
9.522160769	-0.023544\\
9.542102814	-0.03924\\
9.56207037	-0.153036\\
9.582131863	-0.153036\\
9.602108955	-0.01962\\
9.622174025	-0.01962\\
9.64208889	-0.007848\\
9.662001371	-0.007848\\
9.682150602	-0.286452\\
9.702144861	-0.286452\\
9.722158909	-0.074556\\
9.742101669	-0.031392\\
9.762069225	-0.031392\\
9.782200336	-0.133416\\
9.802125454	-0.13734\\
9.822184563	-0.270756\\
9.84209919	-0.062784\\
9.862032652	-0.149112\\
9.882185698	-0.23544\\
9.902075529	-0.23544\\
9.922151327	-0.227592\\
9.942129374	-0.231516\\
9.96201849	-0.231516\\
9.982164145	-0.011772\\
10.002075434	-0.011772\\
10.022153854	-0.090252\\
10.04221487	-0.047088\\
10.062048197	-0.047088\\
10.082187891	-0.074556\\
10.102066994	-0.074556\\
10.122208834	-0.051012\\
10.142107248	-0.051012\\
10.162016392	0.023544\\
10.182190657	-0.149112\\
10.202092886	-0.05886\\
10.222184658	0.031392\\
10.242083073	-0.023544\\
10.262024164	-0.047088\\
10.282155752	-0.047088\\
10.302184582	-0.125568\\
10.322179794	-0.11772\\
10.342079401	-0.11772\\
10.362017393	-0.0981\\
10.382154226	-0.11772\\
10.402059078	-0.11772\\
10.42215991	-0.231516\\
10.442088127	-0.164808\\
10.462037086	-0.164808\\
10.482158422	0.011772\\
10.502085447	-0.074556\\
10.522191048	-0.074556\\
10.542074203	-0.227592\\
10.562060118	-0.21582\\
10.582148314	-0.160884\\
10.60208869	-0.160884\\
10.622238636	-0.239364\\
10.642085791	-0.239364\\
10.662041664	-0.247212\\
10.682162285	-0.290376\\
10.70212698	-0.109872\\
10.722177505	-0.180504\\
10.742103338	-0.180504\\
10.76202035	-0.17658\\
10.782142401	-0.149112\\
10.802069664	-0.211896\\
10.822172403	-0.211896\\
10.842101336	-0.17658\\
10.862004042	-0.223668\\
10.882152796	-0.27468\\
10.902067661	-0.27468\\
10.922169685	-0.086328\\
10.942084789	-0.086328\\
10.962040186	-0.1962\\
10.982153654	-0.17658\\
11.002078533	-0.3924\\
11.022383213	-0.3924\\
11.042106867	-0.102024\\
11.062020779	-0.188352\\
11.08216548	0.113796\\
11.102080345	0.113796\\
11.122196198	-0.302148\\
11.142080545	-0.349236\\
11.162013292	-0.349236\\
11.182190418	-0.133416\\
11.202085495	-0.153036\\
11.222196817	-0.13734\\
11.242108583	-0.13734\\
11.261999369	-0.211896\\
11.282183409	-0.211896\\
11.302100897	-0.400248\\
11.32214427	-0.400248\\
11.342061758	-0.290376\\
11.362005711	-0.357084\\
11.382149696	-0.357084\\
11.402094126	-0.282528\\
11.422182083	-0.521892\\
11.442009449	-0.180504\\
11.462024927	-0.368856\\
11.482139349	-0.219744\\
11.502108097	-0.486576\\
11.522141933	-0.258984\\
11.541990042	-0.388476\\
11.56203866	-0.388476\\
11.582138538	-0.345312\\
11.602074623	-0.345312\\
11.622191191	-0.345312\\
11.642078638	-0.325692\\
11.662010193	-0.321768\\
11.682131052	-0.027468\\
11.702092648	-0.317844\\
11.722218513	-0.317844\\
11.742126942	-0.364932\\
11.762035608	-0.239364\\
11.782173157	-0.239364\\
11.802094936	-0.31392\\
11.822187424	-0.282528\\
11.842082024	0\\
11.86200428	0\\
11.882132292	-0.541512\\
11.902098179	-0.376704\\
11.922159433	-0.047088\\
11.942083597	-0.047088\\
11.962034941	-0.090252\\
11.982154131	-0.090252\\
12.002068758	-0.231516\\
12.022183418	-0.219744\\
12.042089939	-0.11772\\
12.062016249	-0.231516\\
12.082199812	-0.231516\\
12.102077246	-0.282528\\
12.12219286	-0.290376\\
12.142095089	-0.357084\\
12.162034035	-0.357084\\
12.182173967	-0.357084\\
12.202055454	-0.231516\\
12.222174883	-0.231516\\
12.242062807	-0.415944\\
12.262057781	-0.258984\\
12.282171249	-0.380628\\
12.302083969	-0.188352\\
12.322149754	-0.325692\\
12.342099667	-0.306072\\
12.362051249	-0.306072\\
12.382143021	-0.207972\\
12.402063608	-0.207972\\
12.422169447	-0.172656\\
12.442089319	-0.239364\\
12.46199894	-0.133416\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.29999995231628	-1\\
3.29999995231628	1.5\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:2.2,0.875) {1};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.59999990463257	-1\\
7.59999990463257	1.5\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:6.5,0.875) {2};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.4400000572205	-1\\
11.4400000572205	1.5\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:10.34,0.875) {3};
\end{axis}
\end{tikzpicture}%

==> Images/Tikz/fig9-3-3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.25cm,
height=1.683cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.642011881,
xmax=12.46199894,
xlabel style={font=\color{white!15!black}},
xlabel={$t\;[\SI[per-mode=repeated-symbol]{}{\second}]$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\delta\;[\text{Deg}]$},
axis background/.style={fill=white},
ylabel style={yshift=-0.2cm}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.642011881	2.5\\
0.662031174	2.5\\
0.682033062	2.5\\
0.702054262	2.60000000000002\\
0.722006321	2.70000000000005\\
0.742020607	2.70000000000005\\
0.762029409	2.79999999999995\\
0.782009363	2.79999999999995\\
0.802028418	2.79999999999995\\
0.822096586	2.79999999999995\\
0.842060328	2.79999999999995\\
0.862061977	2.79999999999995\\
0.882035017	2.79999999999995\\
0.902044773	2.79999999999995\\
0.922039747	2.79999999999995\\
0.941986799	2.89999999999998\\
0.962060928	2.89999999999998\\
0.982016802	2.89999999999998\\
1.001998186	1.20000000000005\\
1.0225811	1.20000000000005\\
1.041987896	1.20000000000005\\
1.062039852	1.10000000000002\\
1.082021952	1.10000000000002\\
1.102125168	1.10000000000002\\
1.122168303	1.10000000000002\\
1.142053843	1.10000000000002\\
1.162023783	1.10000000000002\\
1.182157993	1.10000000000002\\
1.202011108	1.10000000000002\\
1.222189903	1.10000000000002\\
1.24209857	1\\
1.262012243	1\\
1.282166004	1\\
1.30210948	1\\
1.322170496	1\\
1.342099428	0.899999999999977\\
1.362005711	0.899999999999977\\
1.382188082	0.899999999999977\\
1.402091265	0.899999999999977\\
1.422305346	0.899999999999977\\
1.442149401	0.899999999999977\\
1.462014198	0.899999999999977\\
1.482145309	0.899999999999977\\
1.502088785	0.899999999999977\\
1.522160292	0.899999999999977\\
1.542102575	0.899999999999977\\
1.562010288	0.899999999999977\\
1.582163095	0.899999999999977\\
1.602073908	0.899999999999977\\
1.622177124	0.899999999999977\\
1.642151356	0.899999999999977\\
1.662014008	0.899999999999977\\
1.682134151	0.899999999999977\\
1.70217967	0.899999999999977\\
1.722165823	0.899999999999977\\
1.742109299	0.899999999999977\\
1.762005329	0.899999999999977\\
1.782206297	0.899999999999977\\
1.802084208	0.799999999999955\\
1.822207689	0.799999999999955\\
1.842102051	0.799999999999955\\
1.862024307	0.799999999999955\\
1.882204294	0.799999999999955\\
1.902106047	0.799999999999955\\
1.922158003	0.799999999999955\\
1.942089081	0.799999999999955\\
1.962026119	0.799999999999955\\
1.982143164	0.799999999999955\\
2.00207901	0.799999999999955\\
2.022226334	0.700000000000045\\
2.042124987	0.799999999999955\\
2.062014103	0.799999999999955\\
2.082222939	0.799999999999955\\
2.102130413	0.799999999999955\\
2.122152328	0.799999999999955\\
2.142102718	0.700000000000045\\
2.162024736	0.799999999999955\\
2.182160616	0.799999999999955\\
2.20205164	0.700000000000045\\
2.222170115	0.799999999999955\\
2.242100239	0.799999999999955\\
2.262027979	0.799999999999955\\
2.282144308	0.700000000000045\\
2.302100658	0.700000000000045\\
2.322163582	0.700000000000045\\
2.342063904	0.700000000000045\\
2.361994982	0.700000000000045\\
2.382143974	0.700000000000045\\
2.40207243	0.700000000000045\\
2.42218256	0.700000000000045\\
2.442131042	0.600000000000023\\
2.46202755	0.600000000000023\\
2.48217392	0.600000000000023\\
2.502112865	0.600000000000023\\
2.522167683	0.600000000000023\\
2.542099714	0.600000000000023\\
2.562043667	0.600000000000023\\
2.58217597	0.600000000000023\\
2.602068663	0.600000000000023\\
2.622182608	0.600000000000023\\
2.6420753	0.600000000000023\\
2.662009001	0.600000000000023\\
2.682165384	0.5\\
2.702100515	0.600000000000023\\
2.722188473	0.5\\
2.742105484	0.5\\
2.76200366	0.5\\
2.782128811	0.5\\
2.80207634	0.5\\
2.822188854	0.5\\
2.842112541	0.5\\
2.862010002	0.5\\
2.882200003	0.5\\
2.902073622	0.600000000000023\\
2.922177553	0.600000000000023\\
2.942096472	0.600000000000023\\
2.962039709	0.600000000000023\\
2.982153654	0.700000000000045\\
3.002112389	0.600000000000023\\
3.022202015	0.600000000000023\\
3.042122364	0.700000000000045\\
3.062047958	0.700000000000045\\
3.082171917	0.700000000000045\\
3.102081537	0.700000000000045\\
3.122168303	0.700000000000045\\
3.142112732	0.700000000000045\\
3.162014723	0.700000000000045\\
3.182135105	0.700000000000045\\
3.20213604	0.700000000000045\\
3.222180128	0.600000000000023\\
3.242101908	0.700000000000045\\
3.262006998	0.600000000000023\\
3.282162428	0.700000000000045\\
3.302073717	0.700000000000045\\
3.322144032	0.600000000000023\\
3.342067957	0.600000000000023\\
3.362023592	0.5\\
3.382169962	0.5\\
3.402055264	0.5\\
3.422219515	0.5\\
3.44207406	0.600000000000023\\
3.462005854	0.600000000000023\\
3.482167482	0.600000000000023\\
3.502092838	0.600000000000023\\
3.522217512	0.600000000000023\\
3.542165518	0.600000000000023\\
3.56202507	0.600000000000023\\
3.582141399	0.700000000000045\\
3.602095366	0.600000000000023\\
3.622175932	0.600000000000023\\
3.642080307	0.600000000000023\\
3.662027359	0.600000000000023\\
3.682184696	0.600000000000023\\
3.702087164	0.700000000000045\\
3.722172022	0.700000000000045\\
3.742079735	0.700000000000045\\
3.7620399	0.600000000000023\\
3.782176971	0.600000000000023\\
3.802106619	0.600000000000023\\
3.822199345	0.600000000000023\\
3.842080116	0.600000000000023\\
3.861995697	0.600000000000023\\
3.882146597	0.5\\
3.902102232	0.399999999999977\\
3.922180891	0.399999999999977\\
3.942057133	0.299999999999955\\
3.962022543	0.200000000000045\\
3.982133865	-0.100000000000023\\
4.002083778	-0.399999999999977\\
4.022172689	-0.600000000000023\\
4.042096615	-0.5\\
4.06201911	-0.399999999999977\\
4.082199574	-0.100000000000023\\
4.102113008	0.100000000000023\\
4.122160435	0.200000000000045\\
4.142089844	0.100000000000023\\
4.162051678	0\\
4.182180882	0\\
4.202055454	0\\
4.222214699	0.100000000000023\\
4.242144346	0.100000000000023\\
4.262007713	0\\
4.282158852	-0.100000000000023\\
4.302107573	-0.200000000000045\\
4.322161913	-0.399999999999977\\
4.342093706	-0.399999999999977\\
4.362052917	-0.700000000000045\\
4.38219142	-1.29999999999995\\
4.402065992	-2.29999999999995\\
4.422214985	-3.70000000000005\\
4.442141771	-5\\
4.462005138	-6\\
4.48217988	-6.5\\
4.502103329	-6.70000000000005\\
4.522183895	-6.70000000000005\\
4.542001963	-6.79999999999995\\
4.562021494	-7.10000000000002\\
4.582141638	-7.60000000000002\\
4.601983547	-8.10000000000002\\
4.622296572	-8.39999999999998\\
4.642003298	-8.20000000000005\\
4.662042141	-7.89999999999998\\
4.68221283	-7.60000000000002\\
4.702038527	-7.60000000000002\\
4.722152233	-7.79999999999995\\
4.742001772	-7.89999999999998\\
4.762083292	-7.89999999999998\\
4.782161951	-7.79999999999995\\
4.802028894	-7.70000000000005\\
4.822190285	-7.79999999999995\\
4.841997147	-7.89999999999998\\
4.862009764	-7.89999999999998\\
4.882171869	-7.70000000000005\\
4.902021646	-7.5\\
4.922164917	-7.39999999999998\\
4.942040443	-7.39999999999998\\
4.962023258	-7.29999999999995\\
4.982138634	-7.29999999999995\\
5.002011061	-7.29999999999995\\
5.022208452	-7.20000000000005\\
5.042009592	-7.10000000000002\\
5.061990499	-7.10000000000002\\
5.082176208	-7.10000000000002\\
5.102002144	-7.10000000000002\\
5.122169971	-7\\
5.142003059	-6.60000000000002\\
5.162042618	-6.10000000000002\\
5.182177782	-5.70000000000005\\
5.20200038	-5.29999999999995\\
5.222169161	-5.10000000000002\\
5.242000103	-5\\
5.262005568	-5\\
5.282134056	-5\\
5.302009821	-5\\
5.322175264	-4.89999999999998\\
5.342041731	-4.79999999999995\\
5.362050533	-4.70000000000005\\
5.382157087	-4.5\\
5.402051449	-4.20000000000005\\
5.422196627	-4\\
5.442041874	-3.89999999999998\\
5.462004662	-4\\
5.482170343	-4\\
5.502006054	-4\\
5.522168398	-4\\
5.542014837	-3.89999999999998\\
5.562004805	-4\\
5.58215785	-4\\
5.601986408	-4\\
5.622159719	-3.89999999999998\\
5.642006874	-3.79999999999995\\
5.661997795	-3.70000000000005\\
5.682132959	-3.60000000000002\\
5.701995373	-3.70000000000005\\
5.72217679	-3.79999999999995\\
5.742019892	-3.70000000000005\\
5.762010574	-3.60000000000002\\
5.782159567	-3.39999999999998\\
5.801992416	-3.29999999999995\\
5.822404146	-3.29999999999995\\
5.842020988	-3.39999999999998\\
5.862004519	-3.39999999999998\\
5.882167339	-3.29999999999995\\
5.902027845	-3.20000000000005\\
5.92217803	-3.10000000000002\\
5.942015648	-3.10000000000002\\
5.96203351	-3\\
5.982154131	-3\\
6.00202179	-2.89999999999998\\
6.022155046	-2.89999999999998\\
6.042008638	-2.79999999999995\\
6.062045097	-2.79999999999995\\
6.082176447	-2.79999999999995\\
6.102030754	-2.79999999999995\\
6.122168303	-2.79999999999995\\
6.142015219	-2.79999999999995\\
6.162034512	-2.79999999999995\\
6.182168484	-2.70000000000005\\
6.202008486	-2.70000000000005\\
6.22219348	-2.70000000000005\\
6.242008209	-2.70000000000005\\
6.261991501	-2.60000000000002\\
6.2821877	-2.60000000000002\\
6.302003145	-2.60000000000002\\
6.322138309	-2.60000000000002\\
6.341986656	-2.60000000000002\\
6.362041235	-2.5\\
6.382148266	-2.39999999999998\\
6.402024269	-2.20000000000005\\
6.42219305	-2\\
6.442016125	-2\\
6.462002277	-1.89999999999998\\
6.482141256	-1.89999999999998\\
6.501999855	-1.89999999999998\\
6.522139788	-1.79999999999995\\
6.542096376	-1.79999999999995\\
6.562011242	-1.70000000000005\\
6.582169533	-1.70000000000005\\
6.602061272	-1.70000000000005\\
6.622207403	-1.70000000000005\\
6.642106295	-1.60000000000002\\
6.662022114	-1.39999999999998\\
6.682183027	-1.29999999999995\\
6.702072859	-1.20000000000005\\
6.722159863	-1.10000000000002\\
6.742056131	-1.10000000000002\\
6.762032509	-1.10000000000002\\
6.782183886	-1.10000000000002\\
6.802063704	-1.10000000000002\\
6.822175264	-1.10000000000002\\
6.842110157	-1.10000000000002\\
6.861999989	-1.10000000000002\\
6.882146597	-1\\
6.9020679	-0.899999999999977\\
6.922154188	-0.799999999999955\\
6.942060471	-0.700000000000045\\
6.962014437	-0.600000000000023\\
6.98218441	-0.700000000000045\\
7.002091169	-0.700000000000045\\
7.022185087	-0.700000000000045\\
7.042077065	-0.600000000000023\\
7.062018156	-0.600000000000023\\
7.082176685	-0.600000000000023\\
7.102084875	-0.600000000000023\\
7.122146368	-0.5\\
7.142120361	-0.399999999999977\\
7.162061453	-0.299999999999955\\
7.182176352	-0.200000000000045\\
7.202130079	-0.100000000000023\\
7.222165823	0\\
7.242084503	0.200000000000045\\
7.262024403	0.5\\
7.282145262	1\\
7.302088261	1.5\\
7.322201729	2.10000000000002\\
7.342108727	3\\
7.362012625	3.89999999999998\\
7.382150888	4.89999999999998\\
7.402046919	5.79999999999995\\
7.42216754	6.39999999999998\\
7.442087412	6.89999999999998\\
7.462014914	7.29999999999995\\
7.482140779	7.60000000000002\\
7.502044916	7.79999999999995\\
7.522149324	8.10000000000002\\
7.542014122	8.20000000000005\\
7.562052011	8.29999999999995\\
7.582183599	8.39999999999998\\
7.60199666	8.29999999999995\\
7.622199535	7.89999999999998\\
7.6420784	7.10000000000002\\
7.66203475	5.70000000000005\\
7.682171345	3.70000000000005\\
7.702017784	1.79999999999995\\
7.722157955	0.299999999999955\\
7.74199152	-0.399999999999977\\
7.762046337	-0.299999999999955\\
7.78216362	0.200000000000045\\
7.802079916	0.600000000000023\\
7.822324038	0.600000000000023\\
7.842059135	0.200000000000045\\
7.862033606	-0.200000000000045\\
7.882151604	-0.299999999999955\\
7.902106762	0.100000000000023\\
7.922181845	0.600000000000023\\
7.942075253	1.20000000000005\\
7.96202302	1.60000000000002\\
7.982138634	1.89999999999998\\
8.002056837	1.89999999999998\\
8.022184849	1.89999999999998\\
8.042066336	1.89999999999998\\
8.061996698	2\\
8.082165003	2\\
8.10209918	2.20000000000005\\
8.12220192	2.29999999999995\\
8.142128468	2.29999999999995\\
8.162009001	2.20000000000005\\
8.182178974	2.10000000000002\\
8.202082872	2\\
8.2221632	2\\
8.242114782	2\\
8.261997461	2\\
8.282184362	1.89999999999998\\
8.302082777	1.89999999999998\\
8.322158575	1.89999999999998\\
8.342079163	1.89999999999998\\
8.362035036	1.79999999999995\\
8.382153511	1.79999999999995\\
8.402086258	1.79999999999995\\
8.422154903	1.70000000000005\\
8.442137957	1.70000000000005\\
8.462030649	1.70000000000005\\
8.482141018	1.79999999999995\\
8.50206995	1.79999999999995\\
8.522186756	1.79999999999995\\
8.542097092	1.79999999999995\\
8.562069654	1.79999999999995\\
8.582162857	1.89999999999998\\
8.602098942	1.89999999999998\\
8.622184515	1.89999999999998\\
8.642097235	2\\
8.662009954	2\\
8.682184458	2\\
8.70208025	2\\
8.722199678	2\\
8.742061377	2\\
8.76201725	2\\
8.782147169	2.10000000000002\\
8.802074194	2.20000000000005\\
8.822186708	2.29999999999995\\
8.842088938	2.29999999999995\\
8.86203146	2.39999999999998\\
8.882168055	2.29999999999995\\
8.902080774	2.29999999999995\\
8.92218399	2.20000000000005\\
8.942073584	2.20000000000005\\
8.962017059	2.20000000000005\\
8.982139111	2.20000000000005\\
9.002076387	2.20000000000005\\
9.022206306	2.20000000000005\\
9.042067289	2.20000000000005\\
9.062023401	2.20000000000005\\
9.082197666	2.10000000000002\\
9.102116108	2.20000000000005\\
9.122168541	2.20000000000005\\
9.142102718	2.10000000000002\\
9.16201067	2.10000000000002\\
9.182157755	2.20000000000005\\
9.202145576	2.20000000000005\\
9.222205639	2.20000000000005\\
9.242083549	2.20000000000005\\
9.262011051	2.29999999999995\\
9.282196045	2.29999999999995\\
9.302088022	2.39999999999998\\
9.322224855	2.39999999999998\\
9.342083454	2.5\\
9.362039328	2.60000000000002\\
9.382145166	2.60000000000002\\
9.402059555	2.60000000000002\\
9.422160625	2.70000000000005\\
9.442074537	2.70000000000005\\
9.462022066	2.70000000000005\\
9.482147932	2.70000000000005\\
9.50248909	2.70000000000005\\
9.522160769	2.70000000000005\\
9.542102814	2.70000000000005\\
9.56207037	2.70000000000005\\
9.582131863	2.70000000000005\\
9.602108955	2.79999999999995\\
9.622174025	2.70000000000005\\
9.64208889	2.70000000000005\\
9.662001371	2.70000000000005\\
9.682150602	2.60000000000002\\
9.702144861	2.60000000000002\\
9.722158909	2.60000000000002\\
9.742101669	2.60000000000002\\
9.762069225	2.60000000000002\\
9.782200336	2.60000000000002\\
9.802125454	2.60000000000002\\
9.822184563	2.60000000000002\\
9.84209919	2.60000000000002\\
9.862032652	2.60000000000002\\
9.882185698	2.60000000000002\\
9.902075529	2.60000000000002\\
9.922151327	2.60000000000002\\
9.942129374	2.60000000000002\\
9.96201849	2.60000000000002\\
9.982164145	2.60000000000002\\
10.002075434	2.60000000000002\\
10.022153854	2.60000000000002\\
10.04221487	2.60000000000002\\
10.062048197	2.60000000000002\\
10.082187891	2.70000000000005\\
10.102066994	2.70000000000005\\
10.122208834	2.70000000000005\\
10.142107248	2.70000000000005\\
10.162016392	2.70000000000005\\
10.182190657	2.70000000000005\\
10.202092886	2.70000000000005\\
10.222184658	2.79999999999995\\
10.242083073	2.79999999999995\\
10.262024164	2.79999999999995\\
10.282155752	2.79999999999995\\
10.302184582	2.79999999999995\\
10.322179794	2.89999999999998\\
10.342079401	3.10000000000002\\
10.362017393	3.10000000000002\\
10.382154226	3.10000000000002\\
10.402059078	3.10000000000002\\
10.42215991	3.10000000000002\\
10.442088127	3.10000000000002\\
10.462037086	3.10000000000002\\
10.482158422	3.10000000000002\\
10.502085447	3.10000000000002\\
10.522191048	3.10000000000002\\
10.542074203	3.10000000000002\\
10.562060118	3.20000000000005\\
10.582148314	3.20000000000005\\
10.60208869	3.29999999999995\\
10.622238636	3.29999999999995\\
10.642085791	3.29999999999995\\
10.662041664	3.29999999999995\\
10.682162285	3.29999999999995\\
10.70212698	3.39999999999998\\
10.722177505	3.60000000000002\\
10.742103338	3.60000000000002\\
10.76202035	3.70000000000005\\
10.782142401	3.70000000000005\\
10.802069664	3.70000000000005\\
10.822172403	3.79999999999995\\
10.842101336	3.89999999999998\\
10.862004042	4\\
10.882152796	4\\
10.902067661	4\\
10.922169685	4\\
10.942084789	4.10000000000002\\
10.962040186	4.10000000000002\\
10.982153654	4.20000000000005\\
11.002078533	4.29999999999995\\
11.022383213	4.39999999999998\\
11.042106867	4.5\\
11.062020779	4.60000000000002\\
11.08216548	4.79999999999995\\
11.102080345	4.79999999999995\\
11.122196198	4.89999999999998\\
11.142080545	4.79999999999995\\
11.162013292	4.89999999999998\\
11.182190418	4.89999999999998\\
11.202085495	4.89999999999998\\
11.222196817	5\\
11.242108583	5\\
11.261999369	5.10000000000002\\
11.282183409	5.10000000000002\\
11.302100897	5.10000000000002\\
11.32214427	5.20000000000005\\
11.342061758	5.29999999999995\\
11.362005711	5.39999999999998\\
11.382149696	5.29999999999995\\
11.402094126	5.29999999999995\\
11.422182083	5.29999999999995\\
11.442009449	5.29999999999995\\
11.462024927	5.29999999999995\\
11.482139349	5.29999999999995\\
11.502108097	5.29999999999995\\
11.522141933	5.29999999999995\\
11.541990042	5.29999999999995\\
11.56203866	5.29999999999995\\
11.582138538	5.29999999999995\\
11.602074623	5.20000000000005\\
11.622191191	5.20000000000005\\
11.642078638	5.10000000000002\\
11.662010193	5\\
11.682131052	4.89999999999998\\
11.702092648	4.89999999999998\\
11.722218513	4.79999999999995\\
11.742126942	4.79999999999995\\
11.762035608	4.79999999999995\\
11.782173157	4.79999999999995\\
11.802094936	4.70000000000005\\
11.822187424	4.70000000000005\\
11.842082024	4.70000000000005\\
11.86200428	4.70000000000005\\
11.882132292	4.70000000000005\\
11.902098179	4.70000000000005\\
11.922159433	4.60000000000002\\
11.942083597	4.60000000000002\\
11.962034941	4.60000000000002\\
11.982154131	4.5\\
12.002068758	4.5\\
12.022183418	4.5\\
12.042089939	4.5\\
12.062016249	4.5\\
12.082199812	4.5\\
12.102077246	4.5\\
12.12219286	4.5\\
12.142095089	4.5\\
12.162034035	4.39999999999998\\
12.182173967	4.29999999999995\\
12.202055454	4.20000000000005\\
12.222174883	4.10000000000002\\
12.242062807	4.10000000000002\\
12.262057781	4.10000000000002\\
12.282171249	4.20000000000005\\
12.302083969	4.10000000000002\\
12.322149754	4.10000000000002\\
12.342099667	4.10000000000002\\
12.362051249	4.10000000000002\\
12.382143021	4.10000000000002\\
12.402063608	4.10000000000002\\
12.422169447	4.10000000000002\\
12.442089319	4.10000000000002\\
12.46199894	4.10000000000002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.29999995231628	-10\\
3.29999995231628	10\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:2.2,-5) {1};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.59999990463257	-10\\
7.59999990463257	10\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:6.5,-5) {2};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.4400000572205	-10\\
11.4400000572205	10\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:10.34,-5) {3};
\end{axis}
\end{tikzpicture}%

==> Images/svgs/fig4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'staticboundaries.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.44710642bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20979725)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig4.pdf}}%
  \end{picture}%
\endgroup%

